The dynamic saddle-node bifurcation with noise on the slow variable

In this work, we analyse the effect of adding Gaussian white noise to the slow variable of a slow--fast system passing through a saddle--node (or fold) bifurcation. This problem is mainly motivated by applications to non-equilibrium energy sinks. While the effect of adding noise to the fast variable, which is important for noise-induced tipping, has been previously analysed in detail, the case where the slow variable is perturbed by noise has not been considered before. Our main result is that the noise increases the slow variable on average. We compute the effect of the noise, to lowest order, on the expectation and variance of the slow variable after the bifurcation. The contribution of the noise can be explicitly expressed in terms of Airy functions. We also provide numerical simulations, which show that the expansion to lowest order matches the observations for fairly large values of the noise intensity.

==> TIKZ/CompNumLimDV.tex <==
\begin{tikzpicture}[scale=1]

\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.75cm,
        vertical sep=1.2cm,
    },
    width=2.2in,
    height=1.8in,
    scale only axis,
    %axis x line*=bottom,
    %axis y line*=left
]

% === SUBPLOT 1 ===
\nextgroupplot[
    ylabel={
    {$M_D$}
    },
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\small
    },
    legend cell align=left,
    xmin=0,
    xmax=1,
    xmajorgrids,
    grid style={dashed,gray,line width=0.25pt},
    ymin=0,
    ymax=1,
    ymajorgrids,
    xlabel={{$\sigma$}}
]
\addplot[
    only marks,
    mark=o,
    mark size=2.25pt,
    line width=0.75pt,
    color=blue
]  plot coordinates{
(0.05,0.0023137374399999997) (0.1,0.010282718666666666) (0.15,0.020933414666666667) (0.2,0.04103408533333333) (0.25,0.061565082666666666) (0.3,0.090252944) (0.35,0.12256681866666666) (0.4,0.15899754133333333) (0.45,0.201555552) (0.5,0.24528288) (0.55,0.29534426666666663) (0.6,0.35378087999999996) (0.65,0.41163290666666663) (0.7,0.4747929066666666) (0.75,0.5451552799999999) (0.8,0.6086004533333333) (0.85,0.6935270933333333) (0.9,0.7618593333333333) (0.95,0.8348974666666666) (1.,0.92792216)
};
\addlegendentry{\footnotesize Numerical}


\addplot[
    orange,
    line width=1.5pt,
    samples=100,     % <-- 100 points
    domain=0:1
]{x*x};
\addlegendentry{\footnotesize Analytical}

\draw(rel axis cs: 0.925,0.075) node{\small(a)};

% === SUBPLOT 2 ===
\nextgroupplot[
    ylabel={
    {$M_V$}
    },
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\small
    },
    legend cell align=left,
    xmin=0,
    xmax=1,
    xmajorgrids,
    grid style={dashed,gray,line width=0.25pt},
    ymin=0,
    ymax=1,
    ymajorgrids,
    xlabel={{$\sigma$}},
]
\addplot[
    only marks,
    mark=o,
    mark size=2.25pt,
    line width=0.75pt,
    color=red
] plot coordinates{
(0.05,0.002424128239167565) (0.1,0.00967109290978401) (0.15,0.021845279549872074) (0.2,0.038729478206749816) (0.25,0.06010860723030072) (0.3,0.08630292992264565) (0.35,0.11648668439135423) (0.4,0.15202072342946368) (0.45,0.19167720780807132) (0.5,0.2347617810606139) (0.55,0.28114352533506076) (0.6,0.3324758890498371) (0.65,0.3868886929392844) (0.7,0.4460484900379216) (0.75,0.5048360972208638) (0.8,0.5676426557820877) (0.85,0.6360720099176128) (0.9,0.7040676885104975) (0.95,0.7830352496973106) (1.,0.858013789696254)
};
\addlegendentry{\footnotesize Numerical}



\addplot[
    green!80!black,
    line width=1.5pt,
    samples=100,     % <-- 100 points
    domain=0:1
]{x*x};
\addlegendentry{\footnotesize Analytical}


\draw(rel axis cs: 0.925,0.075) node{\small(b)};

% === SUBPLOT 3 ===
\nextgroupplot[
    ylabel={
    {$\log_{10}(M_D)$}
    },
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\small
    },
    legend cell align=left ,
    xmin=-1.5,
    xmax=0.1,
    xmajorgrids,
    grid style={dashed,gray,line width=0.25pt},
    ymin=-3.1,
    ymax=0.25,
    ymajorgrids,
    xlabel={{$\log_{10}(\sigma)$}},
]
\addplot[
    only marks,
    mark=o,
    mark size=2.25pt,
    line width=0.75pt,
    color=blue
] plot coordinates{
(-1.3010299956639813,-2.635685925777018) (-1.,-1.9878920462518572) (-0.8239087409443188,-1.6791599235995407) (-0.6989700043360187,-1.3868552427357597) (-0.6020599913279624,-1.2106655330418843) (-0.5228787452803376,-1.0445386227508198) (-0.4559319556497244,-0.9116270862645587) (-0.3979400086720376,-0.7986095913627058) (-0.3467874862246563,-0.6956052343764522) (-0.3010299956639812,-0.6103327631715132) (-0.2596373105057561,-0.5296714554112366) (-0.2218487496163564,-0.4512656421297325) (-0.18708664335714442,-0.3854899142485148) (-0.1549019599857432,-0.32349577796204765) (-0.12493873660829995,-0.2634797772794113) (-0.09691001300805639,-0.2156677284811514) (-0.07058107428570728,-0.15893656810861237) (-0.045757490560675115,-0.11812520765849764) (-0.022276394711152253,-0.0783668567260966) (0.,-0.032488453630643205)
};
\addlegendentry{\footnotesize Numerical}


\addplot[
    orange,
    line width=1.5pt,
    samples=100,     % <-- 100 points
    domain=-1.5:0.1
]{2*x};
\addlegendentry{\footnotesize Analytical}


\draw(rel axis cs: 0.925,0.075) node{\small(c)};

% === SUBPLOT 4===
\nextgroupplot[
    ylabel={
    {$\log_{10}(M_V)$}
    },
    legend style={
        at={(0.98,0.02)},
        at={(0.02,0.98)},
        anchor=north west,
        font=\small
    },
    legend cell align=left,
        xmin=-1.5,
    xmax=0.1,
    xmajorgrids,
    grid style={dashed,gray,line width=0.25pt},
    ymin=-3.1,
    ymax=0.25,
    ymajorgrids,
    xlabel={{$\log_{10}(\sigma)$}},
]
\addplot[
    only marks,
    mark=o,
    mark size=2.25pt,
    line width=0.75pt,
    color=red
] plot coordinates{
(-1.3010299956639813,-2.615444409221228) (-1.,-2.0145244444414963) (-0.8239087409443188,-1.6606423933352759) (-0.6989700043360187,-1.411958354123026) (-0.6020599913279624,-1.2210633349028293) (-0.5228787452803376,-1.0639744600479677) (-0.4559319556497244,-0.9337237160617152) (-0.3979400086720376,-0.818097205097395) (-0.3467874862246563,-0.717429525680491) (-0.3010299956639812,-0.6293726042962117) (-0.2596373105057561,-0.5510719137325041) (-0.2218487496163564,-0.4782398439918073) (-0.18708664335714442,-0.4124139626174271) (-0.1549019599857432,-0.35061792646455525) (-0.12493873660829995,-0.2968495993595025) (-0.09691001300805639,-0.24592497671927985) (-0.07058107428570728,-0.19649371494977375) (-0.045757490560675115,-0.15238558612285646) (-0.022276394711152253,-0.10621868697851818) (0.,-0.06650573226683638)
};
\addlegendentry{\footnotesize Numerical}



\addplot[
    green!80!black,
    line width=1.5pt,
    samples=100,     % <-- 100 points
    domain=-1.5:0.1
]{2*x};
\addlegendentry{\footnotesize Analytical}

\draw(rel axis cs: 0.925,0.075) node{\small(d)};


\end{groupplot}

\end{tikzpicture}


==> TIKZ/T_deriv_integ.tex <==
\begin{tikzpicture}[scale=1]

\begin{axis}[
    width=3.25in,
    height=1.75in,
    scale only axis,
    %axis x line*=bottom,
    %axis y line*=left
       legend style={
        at={(0.98,0.02)},
        anchor=south east,
        font=\small
    },
    legend cell align=left,
    xmin=-2,
    xmax=-1,
    xtick={-2,-1.8,...,-1},
    xmajorgrids,
    grid style={dashed,gray,line width=0.25pt},
    ymin=-2,
    ymax=2,
    ymajorgrids,
    xlabel={{$\xf$}}
]


\addlegendimage{empty legend}
\addlegendentry{\textbf{Numerics:}}

\addplot[
    line width=2pt,
    color=orange
]  plot coordinates{
(-1.9945,0.0070722889) (-1.9895,0.024496243) (-1.9845,0.04979222) (-1.9795,0.080829706) (-1.9745,0.11584947) (-1.9695,0.15341149) (-1.9645,0.19243827) (-1.9595,0.23210795) (-1.9545,0.2717343) (-1.9495,0.31085439) (-1.9445,0.34905521) (-1.9395,0.3861356) (-1.9345,0.42182209) (-1.9295,0.45603647) (-1.9245,0.48868619) (-1.9195,0.51969637) (-1.9145,0.54911266) (-1.9095,0.57689464) (-1.9045,0.60308419) (-1.8995,0.62775392) (-1.8945,0.6509066) (-1.8895,0.67266008) (-1.8845,0.69300795) (-1.8795,0.712043) (-1.8745,0.72983392) (-1.8695,0.74648442) (-1.8645,0.76197557) (-1.8595,0.77648793) (-1.8545,0.78998729) (-1.8495,0.80261267) (-1.8445,0.81429565) (-1.8395,0.82521655) (-1.8345,0.83535571) (-1.8295,0.84483797) (-1.8245,0.85369901) (-1.8195,0.86186942) (-1.8145,0.86946866) (-1.8095,0.87653676) (-1.8045,0.88312185) (-1.7995,0.88925201) (-1.7945,0.89498907) (-1.7895,0.90036104) (-1.7845,0.90534182) (-1.7795,0.90984773) (-1.7745,0.91421954) (-1.7695,0.91819551) (-1.7645,0.92189272) (-1.7595,0.92528814) (-1.7545,0.92856742) (-1.7495,0.93156721) (-1.7445,0.9341814) (-1.7395,0.93689954) (-1.7345,0.93927956) (-1.7295,0.94155797) (-1.7245,0.94356595) (-1.7195,0.94550201) (-1.7145,0.94743308) (-1.7095,0.94909655) (-1.7045,0.95050476) (-1.6995,0.95210236) (-1.6945,0.95340492) (-1.6895,0.95464149) (-1.6845,0.95592276) (-1.6795,0.95703581) (-1.6745,0.95799782) (-1.6695,0.95900507) (-1.6645,0.95984597) (-1.6595,0.96057861) (-1.6545,0.96145439) (-1.6495,0.96215585) (-1.6445,0.96277436) (-1.6395,0.96323046) (-1.6345,0.96393257) (-1.6295,0.96448105) (-1.6245,0.96494976) (-1.6195,0.96541703) (-1.6145,0.96579134) (-1.6095,0.96610057) (-1.6045,0.96632369) (-1.5995,0.96688933) (-1.5945,0.9670342) (-1.5895,0.96733642) (-1.5845,0.96771772) (-1.5795,0.9678626) (-1.5745,0.96804583) (-1.5695,0.96823529) (-1.5645,0.96845065) (-1.5595,0.96860903) (-1.5545,0.9687094) (-1.5495,0.96875921) (-1.5445,0.96888625) (-1.5395,0.96910274) (-1.5345,0.96908441) (-1.5295,0.96915707) (-1.5245,0.96930506) (-1.5195,0.96930894) (-1.5145,0.96936488) (-1.5095,0.96940481) (-1.5045,0.96945392) (-1.4995,0.96939721) (-1.4945,0.96945657) (-1.4895,0.96942452) (-1.4845,0.96917243) (-1.4795,0.96920378) (-1.4745,0.9690715) (-1.4695,0.96923915) (-1.4645,0.96929779) (-1.4595,0.96924341) (-1.4545,0.96909111) (-1.4495,0.96882321) (-1.4445,0.96898872) (-1.4395,0.96904962) (-1.4345,0.96868314) (-1.4295,0.96873782) (-1.4245,0.968728) (-1.4195,0.96871842) (-1.4145,0.96835299) (-1.4095,0.96845671) (-1.4045,0.96808316) (-1.3995,0.96830427) (-1.3945,0.9681476) (-1.3895,0.96810035) (-1.3845,0.96762359) (-1.3795,0.96782754) (-1.3745,0.96770634) (-1.3695,0.96767022) (-1.3645,0.96751475) (-1.3595,0.96741296) (-1.3545,0.96717339) (-1.3495,0.96711892) (-1.3445,0.96681377) (-1.3395,0.96684131) (-1.3345,0.96662083) (-1.3295,0.96625777) (-1.3245,0.96624282) (-1.3195,0.96612534) (-1.3145,0.96582725) (-1.3095,0.96598153) (-1.3045,0.96549725) (-1.2995,0.9655306) (-1.2945,0.96550845) (-1.2895,0.96538876) (-1.2845,0.96484456) (-1.2795,0.96487109) (-1.2745,0.96486988) (-1.2695,0.96436697) (-1.2645,0.96457433) (-1.2595,0.96435611) (-1.2545,0.96422123) (-1.2495,0.96371709) (-1.2445,0.96387163) (-1.2395,0.96320308) (-1.2345,0.9633639) (-1.2295,0.96315368) (-1.2245,0.9627021) (-1.2195,0.96251804) (-1.2145,0.9627106) (-1.2095,0.9620861) (-1.2045,0.96190819) (-1.1995,0.96209327) (-1.1945,0.96163769) (-1.1895,0.96161812) (-1.1845,0.96148961) (-1.1795,0.96129783) (-1.1745,0.96110268) (-1.1695,0.96088991) (-1.1645,0.96071864) (-1.1595,0.96050505) (-1.1545,0.96003776) (-1.1495,0.96009526) (-1.1445,0.9597612) (-1.1395,0.95958056) (-1.1345,0.95946809) (-1.1295,0.95916476) (-1.1245,0.95898599) (-1.1195,0.95866719) (-1.1145,0.95852244) (-1.1095,0.95819495) (-1.1045,0.95804848) (-1.0995,0.95732678) (-1.0945,0.95758349) (-1.0895,0.9572791) (-1.0845,0.95696344) (-1.0795,0.95664991) (-1.0745,0.95663683) (-1.0695,0.95586431) (-1.0645,0.95592841) (-1.0595,0.95592385) (-1.0545,0.95552825) (-1.0495,0.95515523) (-1.0445,0.9549891) (-1.0395,0.95492139) (-1.0345,0.95464429) (-1.0295,0.95437829) (-1.0245,0.95414342) (-1.0195,0.95378022) (-1.0145,0.95362403) (-1.0095,0.95316309) (-1.0045,0.95310341) (-0.9995,0.95282616) (-0.9945,0.95248673)
};
\addlegendentry{\footnotesize  $\int_{\yin}^{\yf} \partial_{yy} T(x^{\det}(y),y;\xf) \6y$}


\addplot[
    line width=2pt,
    color= green!80!black
]  plot coordinates{
(-1.9945,-0.1074142) (-1.9895,-0.31110185) (-1.9845,-0.54725699) (-1.9795,-0.78107226) (-1.9745,-0.99487356) (-1.9695,-1.1810555) (-1.9645,-1.3367923) (-1.9595,-1.462409) (-1.9545,-1.559609) (-1.9495,-1.6305899) (-1.9445,-1.6781311) (-1.9395,-1.705146) (-1.9345,-1.7142868) (-1.9295,-1.7082195) (-1.9245,-1.6894961) (-1.9195,-1.6602471) (-1.9145,-1.622316) (-1.9095,-1.5777839) (-1.9045,-1.5277885) (-1.8995,-1.4738347) (-1.8945,-1.4173681) (-1.8895,-1.3589446) (-1.8845,-1.2995581) (-1.8795,-1.2400732) (-1.8745,-1.1808238) (-1.8695,-1.1222973) (-1.8645,-1.0651045) (-1.8595,-1.0091804) (-1.8545,-0.9550332) (-1.8495,-0.90278398) (-1.8445,-0.85258614) (-1.8395,-0.8043061) (-1.8345,-0.75839349) (-1.8295,-0.714358) (-1.8245,-0.67255461) (-1.8195,-0.63289386) (-1.8145,-0.59524155) (-1.8095,-0.55956922) (-1.8045,-0.52589125) (-1.7995,-0.49406892) (-1.7945,-0.46416219) (-1.7895,-0.43591582) (-1.7845,-0.40931911) (-1.7795,-0.38426828) (-1.7745,-0.36066863) (-1.7695,-0.33847615) (-1.7645,-0.31775022) (-1.7595,-0.29818463) (-1.7545,-0.27991825) (-1.7495,-0.26269838) (-1.7445,-0.24656239) (-1.7395,-0.23137617) (-1.7345,-0.21715977) (-1.7295,-0.20405779) (-1.7245,-0.19148445) (-1.7195,-0.17970765) (-1.7145,-0.16878083) (-1.7095,-0.15856248) (-1.7045,-0.14885649) (-1.6995,-0.13996954) (-1.6945,-0.13126108) (-1.6895,-0.12343848) (-1.6845,-0.11600544) (-1.6795,-0.10903382) (-1.6745,-0.10245457) (-1.6695,-0.096330076) (-1.6645,-0.090534497) (-1.6595,-0.085102943) (-1.6545,-0.079914249) (-1.6495,-0.075196934) (-1.6445,-0.070684629) (-1.6395,-0.066449356) (-1.6345,-0.062426851) (-1.6295,-0.058913871) (-1.6245,-0.055340074) (-1.6195,-0.051987033) (-1.6145,-0.048876879) (-1.6095,-0.045977633) (-1.6045,-0.043219373) (-1.5995,-0.040576474) (-1.5945,-0.038227429) (-1.5895,-0.035843057) (-1.5845,-0.033843413) (-1.5795,-0.031619482) (-1.5745,-0.029726065) (-1.5695,-0.027943178) (-1.5645,-0.026183402) (-1.5595,-0.024697243) (-1.5545,-0.023211507) (-1.5495,-0.021639813) (-1.5445,-0.020279947) (-1.5395,-0.018940751) (-1.5345,-0.017620595) (-1.5295,-0.016610794) (-1.5245,-0.015402642) (-1.5195,-0.014407374) (-1.5145,-0.013521029) (-1.5095,-0.012395311) (-1.5045,-0.011691477) (-1.4995,-0.010752124) (-1.4945,-0.010016426) (-1.4895,-0.0091576359) (-1.4845,-0.0084060882) (-1.4795,-0.0077153042) (-1.4745,-0.0072759123) (-1.4695,-0.0064685776) (-1.4645,-0.005864607) (-1.4595,-0.0053370991) (-1.4545,-0.0048249063) (-1.4495,-0.0042522428) (-1.4445,-0.0037576314) (-1.4395,-0.003121563) (-1.4345,-0.0028365519) (-1.4295,-0.0024159591) (-1.4245,-0.0020164043) (-1.4195,-0.0016308474) (-1.4145,-0.0012963147) (-1.4095,-0.00091344969) (-1.4045,-0.00036339895) (-1.3995,-0.00014625011) (-1.3945,0.000056743447) (-1.3895,0.00065552409) (-1.3845,0.00084340615) (-1.3795,0.0010545785) (-1.3745,0.0014207708) (-1.3695,0.0015715037) (-1.3645,0.0018679124) (-1.3595,0.0022362427) (-1.3545,0.0025273375) (-1.3495,0.0026011025) (-1.3445,0.0027731231) (-1.3395,0.0032463365) (-1.3345,0.0034200531) (-1.3295,0.0035385249) (-1.3245,0.0037311389) (-1.3195,0.0041119468) (-1.3145,0.0041895134) (-1.3095,0.0044354671) (-1.3045,0.0045904312) (-1.2995,0.0047971947) (-1.2945,0.0051003856) (-1.2895,0.0051714512) (-1.2845,0.0053440034) (-1.2795,0.0055759815) (-1.2745,0.0057400603) (-1.2695,0.0060637097) (-1.2645,0.0060256353) (-1.2595,0.0061950427) (-1.2545,0.0064095798) (-1.2495,0.0066079134) (-1.2445,0.0067940913) (-1.2395,0.0070437403) (-1.2345,0.0072896291) (-1.2295,0.0072026471) (-1.2245,0.0074558838) (-1.2195,0.0076166471) (-1.2145,0.007583356) (-1.2095,0.007832638) (-1.2045,0.0078110433) (-1.1995,0.0082187253) (-1.1945,0.0082839118) (-1.1895,0.0084952235) (-1.1845,0.0085625912) (-1.1795,0.0088281605) (-1.1745,0.0088171778) (-1.1695,0.0090547315) (-1.1645,0.0091624823) (-1.1595,0.0092299881) (-1.1545,0.0095205561) (-1.1495,0.0096768411) (-1.1445,0.0097525729) (-1.1395,0.0098584434) (-1.1345,0.010115272) (-1.1295,0.010265259) (-1.1245,0.010351298) (-1.1195,0.01051503) (-1.1145,0.010769082) (-1.1095,0.010914736) (-1.1045,0.010929049) (-1.0995,0.011224869) (-1.0945,0.01137027) (-1.0895,0.01142809) (-1.0845,0.011568906) (-1.0795,0.011646156) (-1.0745,0.011881597) (-1.0695,0.012081106) (-1.0645,0.012105105) (-1.0595,0.012301744) (-1.0545,0.012347525) (-1.0495,0.012582556) (-1.0445,0.012731019) (-1.0395,0.01292044) (-1.0345,0.013002324) (-1.0295,0.013295286) (-1.0245,0.013388473) (-1.0195,0.013563268) (-1.0145,0.013603793) (-1.0095,0.013947717) (-1.0045,0.01394449) (-0.9995,0.014095692) (-0.9945,0.014324318)
};

\addlegendentry{\footnotesize  $\int_{\yin}^{\yf} \partial_{yyy} T(x^{\det}(y),y;\xf) \6y$}



\addplot[
    line width=1pt,
    color=black,
    dashed
]  plot coordinates{
(-2.,0.) (-1.9951312993801076,0.006216389912982194) (-1.990251585102383,0.022879163029521556) (-1.9853607854224753,0.04742822727309053) (-1.9804588278389426,0.07778515637978742) (-1.9755456390823034,0.11226973504908319) (-1.9706211451038878,0.14953052595509508) (-1.9656852710644839,0.18848712721437896) (-1.960737941322781,0.22828217602415427) (-1.9557790794235868,0.26824147683115385) (-1.9508086080858407,0.3078409013586097) (-1.945826449190391,0.34667893208024736) (-1.9408325237675526,0.384453907752858) (-1.9358267519844263,0.4209451856118883) (-1.930809053131981,0.4559975649688065) (-1.925779345611891,0.4895084255264486) (-1.9207375469231258,0.5214171243332681) (-1.9156835736482778,0.5516962709133243) (-1.9106173414396406,0.580344563222425) (-1.905538765005005,0.60738091976369) (-1.900447758093194,0.6328396871753164) (-1.8953442334793122,0.6567667393185987) (-1.890228102949709,0.6792163145458243) (-1.8850992772866448,0.7002484634179199) (-1.8799576662526691,0.71992700050472) (-1.874803178574678,0.7383178717336787) (-1.8696357219276667,0.7554878636393848) (-1.864455202918152,0.7715035932889078) (-1.859261527067274,0.7864307280253583) (-1.854054598793553,0.8003333928205099) (-1.8488343213953076,0.8132737302410881) (-1.8436005970327114,0.825311584047491) (-1.8383533267094911,0.8365042824571388) (-1.8330924102542605,0.846906501280513) (-1.8278177463014527,0.856570190615366) (-1.8225292322718918,0.8655445516786405) (-1.8172267643529418,0.8738760527614111) (-1.8119102374782572,0.8816084752920063) (-1.8065795453071125,0.8887829826519646) (-1.8012345802032992,0.8954382057657974) (-1.795875233213587,0.9016103406255114) (-1.7905013940457322,0.9073332538533722) (-1.7851129510460169,0.9126385931850276) (-1.779709791176324,0.9175559003965797) (-1.7742917999907173,0.9221127247268374) (-1.7688588616115257,0.9263347352790263) (-1.7634108587049149,0.9302458312401849) (-1.7579476724559335,0.9338682490454635) (-1.7524691825430236,0.9372226658489369) (-1.7469752671119703,0.9403282988522669) (-1.7414658027492942,0.9432030001949998) (-1.7359406644550572,0.9458633472322187) (-1.730399725615068,0.9483247281215815) (-1.724842857972481,0.9506014227179402) (-1.7192699315987598,0.9527066788320203) (-1.7136808148640004,0.9546527839549109) (-1.7080753744065835,0.9564511325831307) (-1.7024534751021545,0.9581122893036598) (-1.6968149800318972,0.9596460478147918) (-1.6911597504500901,0.9610614860697542) (-1.6854876457509285,0.9623670177359711) (-1.679798523434583,0.9635704401651091) (-1.6740922390724813,0.9646789790684777) (-1.6683686462717926,0.9656993300894174) (-1.6626275966390807,0.9666376974595353) (-1.6568689397431207,0.9674998299198978) (-1.6510925230768432,0.9682910540812704) (-1.6452981920183782,0.9690163053900005) (-1.6394857897911916,0.9696801568585517) (-1.6336551574232694,0.9702868457111581) (-1.6278061337053285,0.970840298087323) (-1.6219385551480334,0.9713441519375968) (-1.6160522559381825,0.9718017782382466) (-1.6101470678938332,0.9722163006435802) (-1.6042228204183417,0.9725906136873367) (-1.5982793404532822,0.9729273996373684) (-1.5923164524302096,0.9732291441008786) (-1.5863339782212391,0.9734981504711709) (-1.580331737088401,0.9737365533004287) (-1.5743095456317373,0.9739463306774314) (-1.5682672177361034,0.9741293156834767) (-1.5622045645166334,0.9742872069946331) (-1.5561213942628294,0.9744215786936183) (-1.5500175123812392,0.9745338893500151) (-1.543892721336667,0.9746254904233078) (-1.5377468205918854,0.9746976340392705) (-1.5315796065457925,0.9747514801864579) (-1.5253908724699763,0.9747881033762633) (-1.5191804084436242,0.9748084988065497) (-1.5129480012867396,0.9748135880661695) (-1.5066934344916,0.9748042244147052) (-1.500416488152414,0.9747811976692604) (-1.4941169388931075,0.9747452387277646) (-1.4877945597931892,0.9746970237560639) (-1.481449120311631,0.9746371780639009) (-1.4750803862086972,0.9745662796931502) (-1.4686881194656582,0.9744848627398313) (-1.462272078202323,0.9743934204297525) (-1.4558320165923146,0.9742924079663005) (-1.449367684776015,0.974182245167209) (-1.4428788287711083,0.9740633189062644) (-1.4363651903806343,0.9739359853742509) (-1.4298265070984741,0.9738005721727202) (-1.4232625120121902,0.9736573802529737) (-1.416672933703108,0.9735066857116627) (-1.4100574961435746,0.9733487414536975) (-1.4034159185912776,0.973183778732264) (-1.3967479154805367,0.973012008574905) (-1.3900531963104523,0.9728336231042507) (-1.3833314655298126,0.9726487967608923) (-1.3765824224186431,0.9724576874357544) (-1.3698057609662784,0.9722604375185147) (-1.363001169745838,0.9720571748681794) (-1.3561683317849778,0.9718480137114769) (-1.3493069244327849,0.9716330554743456) (-1.3424166192226776,0.9714123895512936) (-1.3354970817311669,0.9711860940171424) (-1.3285479714323338,0.9709542362853156) (-1.3215689415478609,0.9707168737164226) (-1.314559638892458,0.9704740541807758) (-1.3075197037145203,0.9702258165780501) (-1.3004487695318236,0.9699721913171458) (-1.2933464629620994,0.9697132007590343) (-1.2862124035482736,0.9694488596252339) (-1.2790462035781776,0.9691791753742424) (-1.271847467898536,0.9689041485482298) (-1.2646157937229883,0.9686237730919814) (-1.2573507704339262,0.9683380366460141) (-1.2500519793779263,0.9680469208156752) (-1.2427189936545178,0.9677504014178002) (-1.2353513778979852,0.9674484487063993) (-1.227948688052018,0.967141027578965) (-1.2205104711368562,0.9668280977643763) (-1.2130362650086481,0.9665096139939702) (-1.205525598110743,0.9661855261565722) (-1.1979779892165363,0.9658557794387066) (-1.1903929471635923,0.9655203144508622) (-1.1827699705786159,0.9651790673406967) (-1.1751085475930065,0.9648319698941408) (-1.1674081555484501,0.9644789496248123) (-1.1596682606922986,0.9641199298528835) (-1.1518883178622066,0.9637548297737588) (-1.1440677701596031,0.963383564517198) (-1.1362060486115393,0.9630060451976172) (-1.1283025718204163,0.962622178955904) (-1.1203567456010297,0.9622318689933155) (-1.1123679626044698,0.9618350145978848) (-1.1043356019282142,0.9614315111637938) (-1.096259028711886,0.961021250204139) (-1.0881375937179942,0.9606041193572333) (-1.079970632897025,0.9601800023871675) (-1.0717574669361698,0.959748779178534) (-1.0634974007909563,0.959310325726004) (-1.0551897231990317,0.9588645141187012) (-1.0468337061752508,0.958411212519882) (-1.0384286044872424,0.9579502851420427) (-1.0299736551105376,0.95748159221776) (-1.0214680766623236,0.9570049899664657) (-1.0129110688128087,0.9565203305573576) (-1.0043018116731537,0.9560274620686822) (-0.9956394651588576,0.9555262284436353) (-0.98692316832742,0.9550164694429704) (-0.9781520386890424,0.9544980205946023)
};
%\addlegendentry{\footnotesize  $\int_{\yin}^{\yf} \partial_{yy} T(x^{\det}(y),y;\xf) \6y$}


%\draw(rel axis cs: 0.925,0.075) node{\small(a)};
\draw[line width = 1.2pt, dashed] (rel axis cs: 0.03,0.92)--(rel axis cs: 0.1,0.92) node[right]{\small \textbf{Theoretical:} $ D(\xin,\yin;\xf)$ (from Eq. (6.1))};
\draw (rel axis cs:0.95,0.62) node[left,draw, rounded corners, fill=yellow!20]{\small$\xin=-2$};

\end{axis}




\end{tikzpicture}


==> TIKZ/figAiry.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=3.5in,
height=2in,
scale only axis,
xmin=-10,
xmax=4,
xmajorgrids,
ymin=-0.75,
ymax=1.25,
ymajorgrids,
grid style={dashed,gray,line width=0.25pt},
%ylabel={{\large $\Ai(x)$}},
xlabel={{\large $z$}},
axis x line*=bottom,
axis y line*=left,
axis line style={line width=0.5pt},
axis lines=middle,
axis line style={-latex},
legend entries={$\Ai(z)$,$\Bi(z)$},
legend style={at={(0.03,0.97)},anchor=north west,nodes=right},
%legend image post style={xscale=0.5}, % augmente la longueur de la ligne
enlarge x limits=0.05, % 10% de marge à gauche et droite
enlarge y limits=0.05, % 10% de marge en bas et haut
]

\addplot[color=blue,solid,line width=1.5pt] plot coordinates{
(-10.,0.04024123848644337) (-9.9,0.13623502644797908) (-9.8,0.2188674326632869) (-9.7,0.28023750191629787) (-9.6,0.3146515833116933) (-9.5,0.3191032477191281) (-9.4,0.2934775561120681) (-9.3,0.24047379685318643) (-9.2,0.16526800465147873) (-9.1,0.07495988727355439) (-9.,-0.022133721547341417) (-8.9,-0.1172663063717519) (-8.8,-0.2020544473767452) (-8.7,-0.2692045407005103) (-8.6,-0.3131124526172625) (-8.5,-0.33029023763020887) (-8.4,-0.319592189726198) (-8.3,-0.28223175995883065) (-8.2,-0.22159945480360377) (-8.1,-0.14290814709358093) (-8.,-0.05270505035638617) (-7.8999999999999995,0.04170188361738756) (-7.8,0.1328515446260679) (-7.7,0.21372037378919304) (-7.6,0.2782502348801978) (-7.5,0.3217757163806479) (-7.3999999999999995,0.34132375223233874) (-7.3,0.33577037051514724) (-7.2,0.3058515233686266) (-7.1,0.25403632856197766) (-7.,0.18428083525050545) (-6.8999999999999995,0.10168799773976424) (-6.8,0.01210452427736499) (-6.7,-0.07831247180125576) (-6.6,-0.16352646272772978) (-6.5,-0.2380203019971164) (-6.3999999999999995,-0.2971376221366281) (-6.3,-0.33734764921613525) (-6.2,-0.3564210736689615) (-6.1,-0.3535116761209648) (-6.,-0.32914517362982293) (-5.8999999999999995,-0.28512277955517956) (-5.8,-0.22435191633495863) (-5.7,-0.15062015797853512) (-5.6,-0.06833069968616719) (-5.5,0.017781541276574872) (-5.3999999999999995,0.1029345961101347) (-5.3,0.18256793106833996) (-5.199999999999999,0.2525803381047456) (-5.1,0.309525996287318) (-5.,0.3507610090241144) (-4.8999999999999995,0.3745363547058389) (-4.8,0.38003667664279295) (-4.699999999999999,0.3673674828773313) (-4.6,0.33749597548946286) (-4.5,0.2921527810559595) (-4.3999999999999995,0.23370325807316245) (-4.3,0.16499780927277174) (-4.199999999999999,0.08921076323944983) (-4.1,0.009676979518713835) (-3.9999999999999996,-0.07026553294929033) (-3.8999999999999995,-0.14741990564074461) (-3.8,-0.21885597561885609) (-3.6999999999999997,-0.28201306184193187) (-3.5999999999999996,-0.3347774774748222) (-3.4999999999999996,-0.3755338231404321) (-3.3999999999999995,-0.4031904842458999) (-3.3,-0.4171809373745501) (-3.1999999999999997,-0.4174434205641514) (-3.0999999999999996,-0.40438222239097826) (-2.9999999999999996,-0.3788142936776579) (-2.8999999999999995,-0.3419050956729829) (-2.8,-0.2950975929992086) (-2.6999999999999997,-0.2400381097424571) (-2.5999999999999996,-0.17850242893640297) (-2.4999999999999996,-0.1123250676929657) (-2.3999999999999995,-0.04333414044030915) (-2.2999999999999994,0.026706333057357243) (-2.1999999999999997,0.09614537800766929) (-2.0999999999999996,0.16348451299929312) (-1.9999999999999996,0.2274074282016859) (-1.8999999999999995,0.28680005627949134) (-1.7999999999999996,0.3407615591242142) (-1.6999999999999995,0.38860703739632907) (-1.5999999999999996,0.4298629767691354) (-1.4999999999999996,0.46425657774886964) (-1.3999999999999995,0.4917001810612908) (-1.2999999999999996,0.5122720060410311) (-1.1999999999999995,0.5261943748021201) (-1.0999999999999994,0.5338105104305022) (-0.9999999999999996,0.5355608832923522) (-0.8999999999999995,0.5319599456109738) (-0.7999999999999995,0.523573949705774) (-0.6999999999999995,0.5110003975750101) (-0.5999999999999994,0.4948495254311496) (-0.49999999999999944,0.4757280916105394) (-0.39999999999999947,0.4542256138886673) (-0.2999999999999995,0.43090309528558074) (-0.19999999999999946,0.40628418744480127) (-0.09999999999999945,0.3808486681201214) (5.551115123125783e-16,0.35502805388781705) (0.10000000000000056,0.3292031299435379) (0.20000000000000057,0.3037031542863819) (0.3000000000000006,0.27880648195500474) (0.4000000000000006,0.25474235429567615) (0.5000000000000006,0.2316936064808334) (0.6000000000000005,0.20980006166637924) (0.7000000000000006,0.18916240039814985) (0.8000000000000006,0.16984631744436468) (0.9000000000000006,0.1518868036405441) (1.0000000000000007,0.1352924163128813) (1.1000000000000005,0.12004942735539748) (1.2000000000000006,0.1061257622633125) (1.3000000000000007,0.09347466577150264) (1.4000000000000006,0.08203804980761062) (1.5000000000000007,0.07174949700810533) (1.6000000000000005,0.
06253690796893191) (1.7000000000000006,0.054324792732919416) (1.8000000000000007,0.047036216866845754) (1.9000000000000006,0.04059442003152945) (2.000000000000001,0.03492413042327433) (2.1000000000000005,0.029952602115866495) (2.2000000000000006,0.025610404421773193) (2.3000000000000007,0.021831993180622605) (2.400000000000001,0.01855609362297544) (2.500000000000001,0.015725923380470463) (2.6000000000000005,0.013289282529671471) (2.7000000000000006,0.01119853545106587) (2.8000000000000007,0.009410506914923952) (2.900000000000001,0.007886312304121219) (3.000000000000001,0.006591139357460709) (3.1000000000000005,0.005493996349186834) (3.2000000000000006,0.004567439274039815) (3.3000000000000007,0.003787288426826749) (3.400000000000001,0.003132342779904203) (3.500000000000001,0.00258409878698963) (3.6000000000000005,0.0021264786826381684) (3.7000000000000006,0.001745572000609977) (3.8000000000000007,0.0014293928921077887) (3.900000000000001,0.0011676548729914478) (4.000000000000001,0.0009515638512048)
};

\addplot[color=orange,solid,line width=1.5pt] plot coordinates{
(-10.,-0.3146798296438386) (-9.9,-0.2873835577243554) (-9.8,-0.23186330881748043) (-9.7,-0.15379420877725222) (-9.6,-0.06091292736011407) (-9.5,0.037785432489467474) (-9.4,0.13293876114042644) (-9.3,0.2157083457638983) (-9.2,0.2785842543571158) (-9.1,0.31603471239329906) (-9.,0.324947323455245) (-8.9,0.30483241336496303) (-8.8,0.25778240170326416) (-8.7,0.18820362624778955) (-8.6,0.10235647001267369) (-8.5,0.007754436447658145) (-8.4,-0.0875179820004108) (-8.3,-0.17550556309644608) (-8.2,-0.24904019129794416) (-8.1,-0.30230330906070235) (-8.,-0.33125158075113786) (-7.8999999999999995,-0.3338785630030469) (-7.8,-0.3103005661474118) (-7.7,-0.2626700688053947) (-7.6,-0.19493375647387587) (-7.5,-0.112463485076491) (-7.3999999999999995,-0.021596518571882745) (-7.3,0.07087411376989687) (-7.2,0.15821739009049773) (-7.1,0.23425087832985766) (-7.,0.2937620718544141) (-6.8999999999999995,0.33283784298342883) (-6.8,0.34908417904039485) (-6.7,0.3417277386067503) (-6.6,0.3115999458112095) (-6.5,0.26101265763648346) (-6.3999999999999995,0.1935413606157798) (-6.3,0.11373700900819751) (-6.2,0.026790808965334905) (-6.1,-0.061822548196281184) (-6.,-0.14669837667055735) (-5.8999999999999995,-0.22282969294781418) (-5.8,-0.2858902110493244) (-5.7,-0.3324582531879018) (-5.6,-0.36017222543771343) (-5.5,-0.367813453915712) (-5.3999999999999995,-0.3553170800804676) (-5.3,-0.32371607674879216) (-5.199999999999999,-0.27502704418964) (-5.1,-0.2120891315690359) (-5.,-0.1383691349016005) (-4.8999999999999995,-0.0577465531404348) (-4.8,0.025707793365082963) (-4.699999999999999,0.107946945548554) (-4.6,0.18514575794721277) (-4.5,0.2538726576969327) (-4.3999999999999995,0.3112285990063964) (-4.3,0.35494906261093073) (-4.199999999999999,0.3834673612709449) (-4.1,0.395939740740139) (-3.9999999999999996,0.39223470570699914) (-3.8999999999999995,0.3728905783193955) (-3.8,0.33904647075666394) (-3.6999999999999997,0.29235261007145164) (-3.5999999999999996,0.23486630624776658) (-3.4999999999999996,0.1689398374810583) (-3.3999999999999995,0.09710619054866015) (-3.3,0.021967999989777293) (-3.1999999999999997,-0.05390575563053972) (-3.0999999999999996,-0.12807165128975487) (-2.9999999999999996,-0.198289626374927) (-2.8999999999999995,-0.2625849981646973) (-2.8,-0.31929388893831223) (-2.6999999999999997,-0.36709211182100804) (-2.5999999999999996,-0.40500827813003376) (-2.4999999999999996,-0.4324224718407055) (-2.3999999999999995,-0.44905227628210764) (-2.2999999999999994,-0.45492823439436497) (-2.1999999999999997,-0.45036098416820736) (-2.0999999999999996,-0.4359023482307266) (-1.9999999999999996,-0.41230258795639835) (-1.8999999999999995,-0.38046587745364857) (-1.7999999999999996,-0.34140583183013473) (-1.6999999999999995,-0.29620265761049547) (-1.5999999999999996,-0.24596320021137322) (-1.4999999999999996,-0.191784861157041) (-1.3999999999999995,-0.13472406095279446) (-1.2999999999999996,-0.07576964415034045) (-1.1999999999999995,-0.01582137018463179) (-1.0999999999999994,0.0443265867408268) (-0.9999999999999996,0.10399738949694487) (-0.8999999999999995,0.1626389489259664) (-0.7999999999999995,0.21982751089758218) (-0.6999999999999995,0.27526801198787987) (-0.5999999999999994,0.3287918407608697) (-0.49999999999999944,0.38035265975105403) (-0.39999999999999947,0.4300209399485036) (-0.2999999999999995,0.4779778401098932) (-0.19999999999999946,0.5245090328184857) (-0.09999999999999945,0.569999043002955) (5.551115123125783e-16,0.6149266274460009) (0.10000000000000056,0.6598616901941893) (0.20000000000000057,0.7054642029186615) (0.3000000000000006,0.7524855850873159) (0.4000000000000006,0.8017730000135973) (0.5000000000000006,0.854277043103156) (0.6000000000000005,0.9110633416949406) (0.7000000000000006,0.9733286558781664) (0.8000000000000006,1.042422171231561) (0.9000000000000006,1.1198728131344475) (1.0000000000000007,1.207423594952872) (1.1000000000000005,1.3070742475163073) (1.2000000000000006,1.4211336756103488) (1.3000000000000007,1.5522841623445447) (1.4000000000000006,1.7036597115386816) (1.5000000000000007,1.8789415037478958) (1.6000000000000005,2.
082474171254113) (1.7000000000000006,2.3194075069389264) (1.8000000000000007,2.5958693567439086) (1.9000000000000006,2.9191768630421104) (2.000000000000001,3.298094999978218) (2.1000000000000005,3.743153564956177) (2.2000000000000006,4.267036581766647) (2.3000000000000007,4.885061581835648) (2.400000000000001,5.615770654120605) (2.500000000000001,6.481660738460587) (2.6000000000000005,7.5100876980822795) (2.7000000000000006,8.73438764998892) (2.8000000000000007,10.195270377637067) (2.900000000000001,11.942554067750551) (3.000000000000001,14.037328963730248) (3.1000000000000005,16.55466092246951) (3.2000000000000006,19.5869757334412) (3.3000000000000007,23.248303262941604) (3.400000000000001,27.679609423659056) (3.500000000000001,33.05550675461154) (3.6000000000000005,39.59271507402504) (3.7000000000000006,47.5607474995895) (3.8000000000000007,57.295430971052234) (3.900000000000001,69.21604320144718) (4.000000000000001,83.84707140846827)
};

\end{axis}

\end{tikzpicture}


==> TIKZ/figDV.tex <==
\begin{tikzpicture}[scale=1]

\begin{groupplot}[
    group style={
        group size=1 by 3,
        horizontal sep=0.75cm,
        vertical sep=0.2cm
    },
    width=4.3in,
    height=1.35in,
    scale only axis,
    % ylabel={{Amplitude of the SSO: $A_{2}$}},
   xlabel={{$\xf$}},
xmin=-5,
xmax=30,
   xmajorgrids,
   ymajorgrids,
    %xtick=\empty,
    grid style={dashed,gray,line width=0.25pt},
ymin=0.,
ymax=1.4,
ytick={0,0.25,0.5,0.75,1,1.169},
yticklabels={$0$,$\frac14$,$\frac12$,$\frac34$,$1$,$\frac{y^{\star}}{2}$},
    %axis x line*=bottom,
    %axis y line*=left
]


% === SUBPLOT 1 ===
\nextgroupplot[
xlabel=\empty,
%xtick={0,5,10,15,20,25}, % positions servant uniquement à la grille
xticklabels=\empty,      % enlève les labels
tick style={draw=none},  % enlève les petits traits de tick
%    grid=major,
legend style={at={(0.8,0.03)},anchor=south east,nodes=right,font=\small},
legend columns=2 
]

\draw[black,line width=1pt,dashed] (axis cs:-5,1.169)--(axis cs:30,1.169);
\draw[black,line width=1pt,dashed] (axis cs:-5,0.75)--(axis cs:30,0.75);

\addplot[color=orange,,solid,line width=1.5pt] plot coordinates{
(-5.2053708671680985,0.) (-5.195773479482931,0.41871675396851343) (-5.186158424769477,0.7656397999678352) (-5.176525605444655,0.9128980064151226) (-5.1668749230262305,0.9680769201489966) (-5.1572062781212376,0.9880174296154872) (-5.147519570414152,0.9951438435298894) (-5.137814698654898,0.9976822393609527) (-5.128091560646645,0.9985846190396542) (-5.11835005323338,0.9989037132544479) (-5.108590072287309,0.9990145850059244) (-5.098811512696013,0.9990509810928855) (-5.089014268349397,0.9990606697139122) (-5.079198232126416,0.9990607419100275) (-5.069363295881573,0.9990573239647562) (-5.05950935043118,0.9990526157800916) (-5.049636285539407,0.99904740856746) (-5.039743989904037,0.9990419871557977) (-5.029832351142025,0.9990364539870992) (-5.019901255774781,0.9990308456803294) (-5.00995058921321,0.9990251750467315) (-4.999980235742444,0.9990194462640596) (-4.989990078506379,0.9990136603695723) (-4.979979999491872,0.9990078172486339) (-4.96994987951268,0.9990019163580717) (-4.959899598193127,0.9989959569903807) (-4.949829033951457,0.998989938368172) (-4.939738063982887,0.9989838596788415) (-4.929626564242373,0.9989777200885216) (-4.919494409427039,0.9989715187445211) (-4.9093414729583085,0.9989652547787262) (-4.89916762696369,0.9989589273063336) (-4.888972742258235,0.9989525354262754) (-4.878756688325659,0.9989460782213184) (-4.868519333299102,0.9989395547573993) (-4.858260543941545,0.9989329640828867) (-4.847980185625843,0.9989263052292444) (-4.837678122314393,0.9989195772091822) (-4.827354216538432,0.998912779017551) (-4.817008329376921,0.9989059096303493) (-4.806640320435026,0.9988989680042931) (-4.7962500478222285,0.9988919530765211) (-4.78583736812996,0.9988848637639192) (-4.775402136408846,0.9988776989628069) (-4.7649442061455085,0.9988704575487445) (-4.754463429238891,0.9988631383754651) (-4.74395965597615,0.9988557402748224) (-4.733432735008063,0.9988482620556396) (-4.722882513323961,0.9988407025045086) (-4.7123088362261525,0.9988330603836769) (-4.701711547303858,0.9988253344314549) (-4.691090488406603,0.998817523361304) (-4.680445499617102,0.9988096258611544) (-4.669776419223598,0.9988016405932842) (-4.6590830836916135,0.9987935661932086) (-4.648365327635165,0.9987854012690394) (-4.637622983787373,0.9987771444009307) (-4.626855882970479,0.9987687941407599) (-4.616063854065236,0.9987603490106979) (-4.605246723979685,0.9987518075031248) (-4.594404317617262,0.9987431680793804) (-4.583536457844267,0.9987344291694482) (-4.5726429654566285,0.9987255891706476) (-4.561723659145995,0.9987166464479269) (-4.550778355465071,0.9987075993306875) (-4.539806868792282,0.9986984461152171) (-4.528809011295616,0.9986891850609585) (-4.517784592895735,0.9986798143906938) (-4.506733421228289,0.9986703322898601) (-4.495655301605408,0.9986607369054322) (-4.484550036976349,0.9986510263443891) (-4.4734174278873065,0.9986411986732157) (-4.46225727244033,0.998631251916643) (-4.45106936625134,0.9986211840566881) (-4.439853502407203,0.9986109930312556) (-4.4286094714218835,0.998600676733473) (-4.417337061191568,0.9985902330096122) (-4.406036056948839,0.9985796596588684) (-4.394706241215761,0.9985689544313416) (-4.383347393755946,0.998558115026825) (-4.371959291525492,0.9985471390937481) (-4.360541708622832,0.9985360242277558) (-4.349094416237395,0.9985247679696471) (-4.337617182597102,0.9985133678046474) (-4.326109772914638,0.9985018211603897) (-4.31457194933246,0.9984901254051815) (-4.303003470866523,0.9984782778469845) (-4.29140409334867,0.9984662757311039) (-4.27977356936766,0.9984541162385911) (-4.268111648208789,0.9984417964845975) (-4.256418075792055,0.9984293135160418) (-4.244692594608848,0.9984166643102129) (-4.23293494365709,0.9984038457724597) (-4.221144858374806,0.9983908547338896) (-4.209322070572058,0.9983776879495178) (-4.197466308361218,0.9983643420961633) (-4.185577296085493,0.9983508137694602) (-4.173654754245702,0.9983370994825703) (-4.161698399425179,0.998323195662352) (-4.14970794421282,0.9983090986478788) (-4.1376830971241825,0.998294804687258) (-4.125623562520544,0.998280309934993) (-4.113529040525934,0.9982656104493031) (-4.101399226941995,0.9982507021887489) (-4.089233813160665,0.9982355810096698) (-4.077032486074571,0.9982202426625704) (-4.064794927985083,0.9982046827891401) (-4.052520816507967,0.9981888969188241) (-4.040209824476496,0.9981728804648523) (-4.027861619842033,0.9981566287211441) (-4.015475865571912,0.9981401368583449) (-4.003052219544597,0.9981233999198731) (-3.9905903344419644,0.9981064128172341) (-3.9780898576386985,0.9980891703267207) (-3.9655504310886074,0.9980716670845281) (-3.9529716912078334,0.9980538975820394) (-3.9403532687548055,0.9980358561611552) (-3.927694788706855,0.99801753700982) (-3.914995870133349,0.9979989341558219) (-3.902256126065251,0.9979800414625989) (-3.889475163360966,0.997960852622804) (-3.8766525825683544,0.997941361153318) (-3.8637879777827515,0.9979215603882242) (-3.850880936500911,0.9979014434736047) (-3.8379310394706505,0.9978810033602367) (-3.824937860536115,0.9978602327975159) (-3.8119009664784405,0.9978391243254419) (-3.7988199168517194,0.9978176702685426) (-3.7856942638140345,0.9977958627270493) (-3.7725235519533977,0.9977736935695877) (-3.7593073181084384,0.9977511544247236) (-3.746045091183598,0.9977282366721727) (-3.7327363919586767,0.9977049314342044) (-3.7193807328924486,0.9976812295655921) (-3.7059776179202135,0.9976571216443321) (-3.6925265422449653,0.9976325979611814) (-3.679026992121992,0.9976076485088107) (-3.665478444636622,0.9975822629711559) (-3.6518803674748823,0.9975564307112756) (-3.6382322186867246,0.9975301407591429) (-3.62453344644163,0.9975033817995871) (-3.6107834887761716,0.9974761421581279) (-3.5969817733333174,0.9974484097879279) (-3.5831277170930638,0.9974201722543937) (-3.5692207260940996,0.9973914167207603) (-3.5552601951461025,0.9973621299317377) (-3.5412455075322904,0.9973322981969983) (-3.5271760347018373,0.9973019073737901) (-3.5130511359517067,0.9972709428486889) (-3.4988701580974757,0.9972393895183068) (-3.484632435132675,0.9972072317696434) (-3.4703372878761556,0.9971744534586333) (-3.4559840236069594,0.9971410378885369) (-3.4415719356861683,0.9971069677863248) (-3.427100303165154,0.9970722252791571) (-3.412568390379612,0.9970367918683937) (-3.3979754465287746,0.9970006484030207) (-3.3833207052391407,0.996963775051538) (-3.3686033841119944,0.9969261512727655) (-3.3538226842539967,0.9968877557845566) (-3.3389777897900847,0.9968485665312715) (-3.3240678673578277,0.9968085606495113) (-3.309092065582417,0.9967677144321796) (-3.2940495145313426,0.9967260032903086) (-3.278939325147818,0.9966834017132575) (-3.263760588661933,0.9966398832265237) (-3.2485123759784487,0.9965954203472641) (-3.233193737040136,0.9965499845375131) (-3.2178037001654074,0.9965035461551133) (-3.202341271359016,0.996456074401082) (-3.186805433594463,0.9964075372652587) (-3.1711951460666805,0.9963579014674555) (-3.1555093434135086,0.996307132397066) (-3.1397469349043443,0.99625519404738) (-3.1239068035942696,0.9962020489473306) (-3.1079878054418884,0.9961476580891762) (-3.091988768388916,0.9960919808513427) (-3.0759084913995385,0.996034974917313) (-3.0597457434573534,0.995976596189537) (-3.0434992625176163,0.9959167986979898) (-3.027167754412342,0.9958555345035949) (-3.0107498917056685,0.9957927535953514) (-2.9942443124967206,0.9957284037814044) (-2.9776496191670065,0.9956624305732097) (-2.9609643770692133,0.9955947770627382) (-2.944187113154053,0.9955253837916264) (-2.9273163145315335,0.9954541886118474) (-2.910350426962869,0.9953811265382101) (-2.8932878532788977,0.9953061295903497) (-2.8761269517206385,0.9952291266249825) (-2.858866034197276,0.9951500431570409) (-2.8415033644565564,0.9950688011686875) (-2.8240371561621904,0.994985318905411) (-2.8064655708724784,0.9948995106589913) (-2.7887867159139277,0.9948112865345056) (-2.770998642143207,0.9947205522019315) (-2.7530993415902265,0.9946272086307544) (-2.735086744974621,0.9945311518046585) (-2.7169587190873186,0.9944322724171308) (-2.698713064028203,0.9943304555445776) (-2.6803475102901686,0.9942255802956657) (-2.661859715679148,0.9941175194353483) (-2.643247262058768,0.9940061389805733) (-2.624507651907421,0.9938912977660869) (-2.605638304674517,0.9937728469772806) (-2.5866365529215516,0.9936506296472896) (-2.5674996382324444,0.9935244801153641) (-2.548224706876242,0.9933942234434775) (-2.5288088052038056,0.9932596747854286) (-2.509248874758526,0.9931206387079639) (-2.4895417470793055,0.9929769084551479) (-2.469684138172034,0.9928282651540762) (-2.4496726426237356,0.992674476955201) (-2.4295037273310496,0.9925152981003811) (-2.4091737248121037,0.9923504679133806) (-2.388678826067897,0.9921797097041) (-2.368015072956006,0.9920027295787326) (-2.3471783500358536,0.9918192151465933) (-2.326164375840647,0.9916288341125304) (-2.304968693526654,0.991431232745261) (-2.283586660845399,0.9912260342065068) (-2.262013439378746,0.9910128367294427) (-2.2402439829705045,0.9907912116278423) (-2.2182730252811274,0.9905607011210893) (-2.196095066384081,0.9903208159528892) (-2.173704358313536,0.9900710327836285) (-2.1510948894628927,0.9898107913301292) (-2.128260367722238,0.9895394912264084) (-2.10519420222993,0.9892564885732545) (-2.081889483598805,0.988961092143027) (-2.058338962460888,0.9886525591984963) (-2.034535026155497,0.9883300908841977) (-2.0104696733640117,0.9879928271373031) (-1.9861344864698374,0.9876398410647317) (-1.9615206013937343,0.9872701327200749) (-1.9366186746221539,0.9868826222115691) (-1.91141884710871,0.9864761420555918) (-1.8859107046856731,0.9860494286877198) (-1.8600832345723102,0.9856011130223223) (-1.8339247775088454,0.9851297099450237) (-1.8074229749772543,0.9846336065996413) (-1.7805647108913387,0.9841110493173739) (-1.7533360470463517,0.9835601290119523) (-1.7257221515102874,0.982978764839643) (-1.697707219011655,0.9823646858968871) (-1.6692743822282223,0.981715410694525) (-1.6404056127030695,0.9810282241098316) (-1.6110816099025072,0.980300151478776) (-1.581281676677606,0.9795279294379109) (-1.5509835790883046,0.9787079730756302) (-1.5201633881848287,0.977836338886163) (-1.4887953009013448,0.9769086829523466) (-1.4568514366832863,0.9759202137031221) (-1.4243016058198004,0.9748656385044202) (-1.3911130446571376,0.9737391032459278) (-1.3572501118899871,0.9725341239805632) (-1.32267393891746,0.9712435095634246) (-1.287342025745647,0.9698592741204329) (-1.2512077720371764,0.9683725380665164) (-1.214219930541488,0.9667734162893479) (-1.176321967143704,0.9650508920397929) (-1.1374513079523234,0.9631926750395398) (-1.097538448947139,0.9611850423655685) (-1.056505897375127,0.9590126608464967) (-1.0142669058293174,0.9566583900796192) (-0.9707239491016741,0.9541030658495115) (-0.9257668795251885,0.9513252648493838) (-0.8792706772815192,0.9483010533888212) (-0.831092686141842,0.9450037255172172) (-0.7810691895659887,0.9414035401312916) (-0.7290111329472267,0.9374674727715469) (-0.6746987290043515,0.9331590067774518) (-0.617874585728625,0.9284380014031707) (-0.5582348557945106,0.9232606929143331) (-0.4954177008555291,0.9175799105536747) (-0.42898805838571563,0.9113456250013309) (-0.3584172351019927,0.9045059952941237) (-0.2830551332831184,0.8970091437024809) (-0.20209177948488322,0.8888059681076472) (-0.1145029780996767,0.8798543956773346) (-0.018971824555562296,0.8701255795907042) (0.0862275167146615,0.8596126152623325) (0.20340690512423518,0.8483423466838957) (0.33574313006672174,0.836390638592945) (0.4877344552094103,0.8239009192102842) (0.6659829543000242,0.8111045631869) (0.8806112933870635,0.7983394103686093) (1.1480094586683631,0.7860590718440412) (1.4966407274061218,0.7748207668787537) (1.9807936029785382,0.7652346590948568) (2.7187283442358066,0.7578570551832713) (3.1415989146460856,0.7556112351272872) (3.2646179693953266,0.7551149257918459) (3.396044289275941,0.7546446597554762) (3.5368152124401266,0.7542003376011828) (3.6880132832122805,0.7537818043912606) (3.8508955134946583,0.7533888479655225) (4.026930017629209,0.7530211973746023) (4.217842283429014,0.7526785214658616) (4.425674172036342,0.7523604276393902) (4.652859928134814,0.7520664607929636) (4.902325211014346,0.7517961024743463) (5.177617713186823,0.7515487702600063) (5.483081781128976,0.7513238173789232) (5.824095360655675,0.751120532600198) (6.207396860339818,0.7509381404034523) (6.6415444309395,0.7507758014492982) (7.137574776129811,0.7506326133687644) (7.709970521728727,0.750507611886144) (8.378119020121655,0.7503997722903494) (9.168580796224147,0.7503080112877072) (10.1187453172078,0.7502311891907605) (11.282976293649153,0.7501681125509334) (12.74347763457935,0.7501175371488253) (14.630731889297278,0.7500781714067225) (17.165042821696076,0.75004868020757) (20.74989026083819,0.7500276891271269) (26.212271874732266,0.7500137890807939) (35.55609492523342,0.7500055413690996)
};
\label{plot:Dth};
\addlegendentry{$D(\xin,\yin;\xf)$}




\addplot[color=mygreen,solid,line width=1.5pt] plot coordinates{
(-5.2053708671680985,0.) (-5.195773479482931,0.04202776747016972) (-5.186158424769477,0.04733236013462569) (-5.176525605444655,0.048072386324563975) (-5.1668749230262305,0.048243256798752535) (-5.1572062781212376,0.04834326730046799) (-5.147519570414152,0.048434805529444444) (-5.137814698654898,0.048525716122080925) (-5.128091560646645,0.048616992867920795) (-5.11835005323338,0.048708765800147616) (-5.108590072287309,0.048801055677851486) (-5.098811512696013,0.04889386943131172) (-5.089014268349397,0.04898721228348215) (-5.079198232126416,0.04908108929619906) (-5.069363295881573,0.04917550556912582) (-5.05950935043118,0.04927046626623799) (-5.049636285539407,0.04936597662021568) (-5.039743989904037,0.04946204193422004) (-5.029832351142025,0.04955866758306863) (-5.019901255774781,0.04965585901446397) (-5.00995058921321,0.04975362175025431) (-4.999980235742444,0.049851961387971926) (-4.989990078506379,0.0499508836017686) (-4.979979999491872,0.050050394144056244) (-4.96994987951268,0.050150498846881844) (-4.959899598193127,0.05025120362318031) (-4.949829033951457,0.05035251446833513) (-4.939738063982887,0.050454437461718966) (-4.929626564242373,0.05055697876801759) (-4.919494409427039,0.050660144639013756) (-4.9093414729583085,0.05076394141490315) (-4.89916762696369,0.05086837552612228) (-4.888972742258235,0.05097345349492227) (-4.878756688325659,0.05107918193700724) (-4.868519333299102,0.05118556756333337) (-4.858260543941545,0.05129261718184631) (-4.847980185625843,0.05140033769922654) (-4.837678122314393,0.05150873612292952) (-4.827354216538432,0.05161781956278654) (-4.817008329376921,0.0517275952331357) (-4.806640320435026,0.05183807045478273) (-4.7962500478222285,0.05194925265690657) (-4.78583736812996,0.05206114937926257) (-4.775402136408846,0.05217376827425554) (-4.7649442061455085,0.05228711710898877) (-4.754463429238891,0.052401203767664425) (-4.74395965597615,0.05251603625374922) (-4.733432735008063,0.05263162269234201) (-4.722882513323961,0.052747971332443834) (-4.7123088362261525,0.052865090549555606) (-4.701711547303858,0.05298298884801875) (-4.691090488406603,0.053101674863697365) (-4.680445499617102,0.0532211573665597) (-4.669776419223598,0.05334144526321466) (-4.6590830836916135,0.053462547599877924) (-4.648365327635165,0.053584473565044886) (-4.637622983787373,0.053707232492427745) (-4.626855882970479,0.053830833863839626) (-4.616063854065236,0.05395528731232191) (-4.605246723979685,0.054080602625133284) (-4.594404317617262,0.054206789747064124) (-4.583536457844267,0.0543338587835541) (-4.5726429654566285,0.05446182000416412) (-4.561723659145995,0.0545906838458037) (-4.550778355465071,0.054720460916635634) (-4.539806868792282,0.054851161999136665) (-4.528809011295616,0.0549827980542669) (-4.517784592895735,0.05511538022507118) (-4.506733421228289,0.05524891984054609) (-4.495655301605408,0.05538342841965152) (-4.484550036976349,0.05551891767549777) (-4.4734174278873065,0.05565539951945493) (-4.46225727244033,0.055792886065515926) (-4.45106936625134,0.05593138963469685) (-4.439853502407203,0.05607092275965649) (-4.4286094714218835,0.05621149818927378) (-4.417337061191568,0.056353128893589566) (-4.406036056948839,0.05649582806858184) (-4.394706241215761,0.05663960914135702) (-4.383347393755946,0.056784485775302984) (-4.371959291525492,0.0569304718754567) (-4.360541708622832,0.0570775815939365) (-4.349094416237395,0.05722582933572704) (-4.337617182597102,0.05737522976436741) (-4.326109772914638,0.057525797807982844) (-4.31457194933246,0.05767754866542768) (-4.303003470866523,0.05783049781256312) (-4.29140409334867,0.0579846610088016) (-4.27977356936766,0.05814005430376259) (-4.268111648208789,0.05829669404414192) (-4.256418075792055,0.058454596880832974) (-4.244692594608848,0.05861377977615295) (-4.23293494365709,0.05877426001136501) (-4.221144858374806,0.05893605519439083) (-4.209322070572058,0.05909918326778453) (-4.197466308361218,0.05926366251683003) (-4.185577296085493,0.05942951157807928) (-4.173654754245702,0.05959674944791162) (-4.161698399425179,0.059765395491585674) (-4.14970794421282,0.059935469452412425) (-4.1376830971241825,0.06010699146117953) (-4.125623562520544,0.06027998204608348) (-4.113529040525934,0.060454462142655055) (-4.101399226941995,0.060630453104302484) (-4.089233813160665,0.06080797671291813) (-4.077032486074571,0.060987055190061) (-4.064794927985083,0.0611677112083085) (-4.052520816507967,0.06134996790296896) (-4.040209824476496,0.0615338488843994) (-4.027861619842033,0.061719378250390526) (-4.015475865571912,0.06190658059918712) (-4.003052219544597,0.062095481042816106) (-3.9905903344419644,0.06228610522101146) (-3.9780898576386985,0.062478479315307874) (-3.9655504310886074,0.06267263006387687) (-3.9529716912078334,0.06286858477672005) (-3.9403532687548055,0.06306637135143442) (-3.927694788706855,0.06326601828936573) (-3.914995870133349,0.06346755471257993) (-3.902256126065251,0.0636710103810992) (-3.889475163360966,0.0638764157109973) (-3.8766525825683544,0.06408380179286324) (-3.8637879777827515,0.06429320041124714) (-3.850880936500911,0.06450464406434638) (-3.8379310394706505,0.06471816598479914) (-3.824937860536115,0.06493380016089673) (-3.8119009664784405,0.06515158135884141) (-3.7988199168517194,0.06537154514546607) (-3.7856942638140345,0.06559372791204796) (-3.7725235519533977,0.06581816689889475) (-3.7593073181084384,0.0660449002207793) (-3.746045091183598,0.06627396689339268) (-3.7327363919586767,0.06650540686061185) (-3.7193807328924486,0.0667392610230945) (-3.7059776179202135,0.06697557126755835) (-3.6925265422449653,0.06721438049745018) (-3.679026992121992,0.06745573266468982) (-3.665478444636622,0.06769967280257842) (-3.6518803674748823,0.06794624705997607) (-3.6382322186867246,0.06819550273697526) (-3.62453344644163,0.06844748832162097) (-3.6107834887761716,0.0687022535284764) (-3.5969817733333174,0.06895984933835127) (-3.5831277170930638,0.06922032803989443) (-3.5692207260940996,0.06948374327264172) (-3.5552601951461025,0.0697501500719114) (-3.5412455075322904,0.07001960491552649) (-3.5271760347018373,0.07029216577237864) (-3.5130511359517067,0.0705678921530612) (-3.4988701580974757,0.07084684516257825) (-3.484632435132675,0.07112908755522404) (-3.4703372878761556,0.07141468379183742) (-3.4559840236069594,0.0717037000994641) (-3.4415719356861683,0.07199620453356402) (-3.427100303165154,0.07229226704279478) (-3.412568390379612,0.07259195953684533) (-3.3979754465287746,0.07289535595704233) (-3.3833207052391407,0.07320253235006521) (-3.3686033841119944,0.07351356694503992) (-3.3538226842539967,0.0738285402340435) (-3.3389777897900847,0.07414753505617251) (-3.3240678673578277,0.07447063668555465) (-3.309092065582417,0.07479793292324742) (-3.2940495145313426,0.07512951419350604) (-3.278939325147818,0.07546547364446594) (-3.263760588661933,0.07580590725354922) (-3.2485123759784487,0.07615091393793746) (-3.233193737040136,0.07650059567015394) (-3.2178037001654074,0.07685505759938287) (-3.202341271359016,0.0772144081785624) (-3.186805433594463,0.07757875929770917) (-3.1711951460666805,0.07794822642388653) (-3.1555093434135086,0.07832292874802649) (-3.1397469349043443,0.07870298933919602) (-3.1239068035942696,0.07908853530670196) (-3.1079878054418884,0.07947969797033327) (-3.091988768388916,0.07987661303956906) (-3.0759084913995385,0.08027942080191619) (-3.0597457434573534,0.08068826632127903) (-3.0434992625176163,0.08110329964669483) (-3.027167754412342,0.0815246760323178) (-3.0107498917056685,0.08195255616922957) (-2.9942443124967206,0.08238710642982167) (-2.9776496191670065,0.082828499125665) (-2.9609643770692133,0.08327691277965639) (-2.944187113154053,0.08373253241330346) (-2.9273163145315335,0.08419554985043261) (-2.910350426962869,0.08466616403803799) (-2.8932878532788977,0.08514458138574356) (-2.8761269517206385,0.08563101612493912) (-2.858866034197276,0.08612569068907987) (-2.8415033644565564,0.08662883611654022) (-2.8240371561621904,0.08714069247761903) (-2.8064655708724784,0.08766150932740864) (-2.7887867159139277,0.08819154618644902) (-2.770998642143207,0.08873107305101145) (-2.7530993415902265,0.08928037093536653) (-2.735086744974621,0.0898397324482971) (-2.7169587190873186,0.09040946240637532) (-2.698713064028203,0.09098987848685373) (-2.6803475102901686,0.09158131192324491) (-2.661859715679148,0.09218410824666157) (-2.643247262058768,0.09279862807672849) (-2.624507651907421,0.09342524796582959) (-2.605638304674517,0.09406436130096683) (-2.5866365529215516,0.09471637926793149) (-2.5674996382324444,0.09538173188275875) (-2.548224706876242,0.09606086909610197) (-2.5288088052038056,0.09675426197662731) (-2.509248874758526,0.09746240397999917) (-2.4895417470793055,0.09818581231077692) (-2.469684138172034,0.09892502938548182) (-2.4496726426237356,0.09968062440529268) (-2.4295037273310496,0.10045319504844327) (-2.4091737248121037,0.10124336929283179) (-2.388678826067897,0.10205180738075667) (-2.368015072956006,0.10287920393891187) (-2.3471783500358536,0.10372629026787714) (-2.326164375840647,0.10459383681738624) (-2.304968693526654,0.1054826558649259) (-2.283586660845399,0.10639360441743947) (-2.262013439378746,0.10732758735802717) (-2.2402439829705045,0.108285560862019) (-2.2182730252811274,0.1092685361095749) (-2.196095066384081,0.11027758332517093) (-2.173704358313536,0.11131383617782399) (-2.1510948894628927,0.11237849658001786) (-2.128260367722238,0.11347283992788769) (-2.10519420222993,0.1145982208303438) (-2.081889483598805,0.11575607938091766) (-2.058338962460888,0.11694794803274954) (-2.034535026155497,0.11817545914497884) (-2.0104696733640117,0.11944035327764323) (-1.9861344864698374,0.12074448832232348) (-1.9615206013937343,0.12208984956758065) (-1.9366186746221539,0.12347856081155802) (-1.91141884710871,0.12491289664973317) (-1.8859107046856731,0.12639529608374403) (-1.8600832345723102,0.12792837761798118) (-1.8339247775088454,0.1295149560347633) (-1.8074229749772543,0.13115806106701042) (-1.7805647108913387,0.1328609582199896) (-1.7533360470463517,0.13462717203196284) (-1.7257221515102874,0.1364605121082926) (-1.697707219011655,0.13836510231607813) (-1.6692743822282223,0.14034541358812697) (-1.6404056127030695,0.14240630085800118) (-1.6110816099025072,0.14455304473385366) (-1.581281676677606,0.1467913986209332) (-1.5509835790883046,0.14912764212372914) (-1.5201633881848287,0.1515686417032002) (-1.4887953009013448,0.15412191973685607) (-1.4568514366832863,0.1567957333358508) (-1.4243016058198004,0.15959916452103576) (-1.3911130446571376,0.1625422236579449) (-1.3572501118899871,0.16563596841053962) (-1.32267393891746,0.1688926409085678) (-1.287342025745647,0.17232582635123334) (-1.2512077720371764,0.175950636911443) (-1.214219930541488,0.1797839255867751) (-1.176321967143704,0.18384453559820174) (-1.1374513079523234,0.1881535921063477) (-1.097538448947139,0.19273484444759795) (-1.056505897375127,0.1976150688515393) (-1.0142669058293174,0.20282454376278974) (-0.9707239491016741,0.2083976125478866) (-0.9257668795251885,0.21437335163412624) (-0.8792706772815192,0.22079636613529152) (-0.831092686141842,0.22771773992394073) (-0.7810691895659887,0.23519617308294133) (-0.7290111329472267,0.24329934688772736) (-0.6746987290043515,0.2521055650941858) (-0.617874585728625,0.2617057304260675) (-0.5582348557945106,0.27220572670259585) (-0.4954177008555291,0.2837292896317219) (-0.42898805838571563,0.29642146192421326) (-0.3584172351019927,0.31045273896684883) (-0.2830551332831184,0.3260240158482566) (-0.20209177948488322,0.34337243781232746) (-0.1145029780996767,0.3627782215988012) (-0.018971824555562296,0.38457243321454165) (0.0862275167146615,0.40914554324789093) (0.20340690512423518,0.4369562777620876) (0.33574313006672174,0.4685397551881762) (0.4877344552094103,0.5045130234948582) (0.6659829543000242,0.545574724550818) (0.8806112933870635,0.5924935373566387) (1.1480094586683631,0.6460771853960803) (1.4966407274061218,0.7071103215690765) (1.9807936029785382,0.7762464370804633) (2.7187283442358066,0.8538384209815618) (3.1415989146460856,0.8872256544558186) (3.2646179693953266,0.8957758620875559) (3.396044289275941,0.904405701169068) (3.5368152124401266,0.9131141362337659) (3.6880132832122805,0.9219000287073456) (3.8508955134946583,0.9307621337075661) (4.026930017629209,0.9396990968942939) (4.217842283429014,0.9487094513828367) (4.425674172036342,0.9577916147343737) (4.652859928134814,0.9669438860379868) (4.902325211014346,0.9761644430995132) (5.177617713186823,0.985451339753188) (5.483081781128976,0.9948025033126698) (5.824095360655675,1.0042157321787264) (6.207396860339818,1.0136886936214333) (6.6415444309395,1.023218921755332) (7.137574776129811,1.0328038157264738) (7.709970521728727,1.0424406381306943) (8.378119020121655,1.0521265136829185) (9.168580796224147,1.0618584281574708) (10.1187453172078,1.071633227619666) (11.282976293649153,1.0814476179689734) (12.74347763457935,1.0912981648141253) (14.630731889297278,1.1011812937003143) (17.165042821696076,1.1110932907085034) (20.74989026083819,1.1210303034463294) (26.212271874732266,1.1309883424497353) (35.55609492523342,1.1409632830136)
};
\label{plot:Vth};
\addlegendentry{$V(\xin,\yin;\xf)$}

\addplot[
    only marks,      % <-- ceci supprime la ligne
    mark=o ,         % type de marqueur (* = cercle plein)
    mark size=2pt,   % taille du marqueur
    line width=0.65pt,
    color=blue
] plot coordinates{
(-4.9,-0.0000611925248) (-4.551,0.981529024) (-4.202,0.983693664) (-3.853,0.988592928) (-3.504,0.987981632) (-3.155,0.989438208) (-2.806,0.984636416) (-2.457,0.996323424) (-2.108,0.982359328) (-1.759,0.990777152) (-1.41,0.973784512) (-1.061,0.950090144) (-0.712,0.936100672) (-0.363,0.895858176) (-0.014,0.860687744) (0.335,0.833334048) (0.684,0.815675904) (1.033,0.789923648) (1.382,0.775555744) (1.731,0.763197472) (2.08,0.76405264) (2.429,0.755633824) (2.778,0.749622912) (3.127,0.750075584) (3.476,0.747705568) (3.825,0.75145904) (4.174,0.751754752) (4.523,0.752091264) (4.872,0.750128928) (5.221,0.748338304) (5.57,0.74604832) (5.919,0.743854176) (6.268,0.741697632) (6.617,0.739146176) (6.966,0.739716864) (7.315,0.741177024) (7.664,0.741366368) (8.013,0.743170528) (8.362,0.743211808) (8.711,0.742108928) (9.06,0.742014784) (9.409,0.74191072) (9.758,0.742135904) (10.107,0.741978848) (10.456,0.741424544) (10.805,0.742393952) (11.154,0.743085632) (11.503,0.74219264) (11.852,0.742045824) (12.201,0.74192544) (12.55,0.742356832) (12.899,0.74143696) (13.248,0.740402496) (13.597,0.739492128) (13.946,0.73846256) (14.295,0.737944608) (14.644,0.737917984) (14.993,0.73770864) (15.342,0.737991584) (15.691,0.738183456) (16.04,0.738247968) (16.389,0.738821152) (16.738,0.7385064) (17.087,0.737918848) (17.436,0.738752) (17.785,0.73847792) (18.134,0.738264864) (18.483,0.739084832) (18.832,0.739468992) (19.181,0.739012736) (19.53,0.738777824) (19.879,0.73945616) (20.228,0.739627296) (20.577,0.740068352) (20.926,0.739911616) (21.275,0.739573632) (21.624,0.739574432) (21.973,0.739414496) (22.322,0.739528) (22.671,0.738237184) (23.02,0.738256768) (23.369,0.738746176) (23.718,0.738977216) (24.067,0.73886352) (24.416,0.73895216) (24.765,0.73890512) (25.114,0.73944) (25.463,0.739121728) (25.812,0.739268448) (26.161,0.739123392) (26.51,0.739003744) (26.859,0.73855888) (27.208,0.738654176) (27.557,0.739052256) (27.906,0.738663264) (28.255,0.738841408) (28.604,0.738659744) (28.953,0.738797344) (29.302,0.73885488) (29.651,0.738780992)
};
\label{plot:Dmc};
\addlegendentry{$L_D$}

\addplot[
    only marks,      % <-- ceci supprime la ligne
    mark=o ,         % type de marqueur (* = cercle plein)
    mark size=2pt,   % taille du marqueur
    line width=0.65pt,
    color=red
]
plot coordinates{
(-4.9,0.00001001089456) (-4.551,0.041760496) (-4.202,0.0458418224) (-3.853,0.0506767632) (-3.504,0.0566704976) (-3.155,0.0639288992) (-2.806,0.0728195712) (-2.457,0.0842795008) (-2.108,0.0992531184) (-1.759,0.1185406544) (-1.41,0.1454741408) (-1.061,0.181301664) (-0.712,0.230544096) (-0.363,0.296384384) (-0.014,0.373496928) (0.335,0.455892176) (0.684,0.537716608) (1.033,0.614709984) (1.382,0.67995936) (1.731,0.73478752) (2.08,0.779338032) (2.429,0.816557328) (2.778,0.847942752) (3.127,0.875277104) (3.476,0.898632624) (3.825,0.91802432) (4.174,0.935025104) (4.523,0.949871184) (4.872,0.962770576) (5.221,0.974983536) (5.57,0.986156112) (5.919,0.995470528) (6.268,1.00344736) (6.617,1.01100808) (6.966,1.017930928) (7.315,1.024397952) (7.664,1.030247984) (8.013,1.035532816) (8.362,1.040807232) (8.711,1.045231184) (9.06,1.04960776) (9.409,1.053689584) (9.758,1.05724408) (10.107,1.060842992) (10.456,1.064033344) (10.805,1.067182944) (11.154,1.070251712) (11.503,1.073180368) (11.852,1.075351648) (12.201,1.07773384) (12.55,1.079717536) (12.899,1.0816588) (13.248,1.083046032) (13.597,1.085167056) (13.946,1.086782256) (14.295,1.088575472) (14.644,1.090284448) (14.993,1.091615216) (15.342,1.09307456) (15.691,1.094361328) (16.04,1.095932064) (16.389,1.097091552) (16.738,1.098335584) (17.087,1.099408576) (17.436,1.100704672) (17.785,1.101927824) (18.134,1.10284256) (18.483,1.103984656) (18.832,1.104981856) (19.181,1.105909424) (19.53,1.106693696) (19.879,1.107534096) (20.228,1.108570224) (20.577,1.109393488) (20.926,1.109917248) (21.275,1.110737376) (21.624,1.111557952) (21.973,1.112435632) (22.322,1.11293184) (22.671,1.113626912) (23.02,1.114360384) (23.369,1.114733232) (23.718,1.115372928) (24.067,1.116023088) (24.416,1.116520256) (24.765,1.117150976) (25.114,1.117624176) (25.463,1.118373296) (25.812,1.119000288) (26.161,1.119426112) (26.51,1.119897696) (26.859,1.120615312) (27.208,1.121168096) (27.557,1.121634288) (27.906,1.122101984) (28.255,1.122545872) (28.604,1.123030912) (28.953,1.1234452) (29.302,1.123896368) (29.651,1.12432304)
};
\label{plot:Vmc};
\addlegendentry{$L_V$}

%% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
%\node [draw,fill=white,above left,] at (rel axis cs: 0.58,0.04)
%{\shortstack[l]{
%%\small $ \frac{2}{\sigma^2}\left[\bigexpecin{(\xin,\yin)}{y_\tau}-\yf\right]$:\\
%\ref{plot:Dth} \footnotesize $D(\xin,\yin;\xf)$  \\
%\ref{plot:Dmc} \footnotesize $L_D$
%}};
%
%\node [draw,fill=white,above left] at (rel axis cs: 0.98,0.04)
%{\shortstack[l]{
%%\small  $\frac{1}{\sigma^2} \Varin{(\xin,\yin)}{y_\tau}$:\\
%\ref{plot:Vth} \footnotesize $V(\xin,\yin;\xf)$  \\
%\hspace{1cm}\ref{plot:Vmc} \footnotesize $L_V$
%}};

\draw (axis cs:24,0.175) node[right,draw, rounded corners, fill=yellow!20]{\small$\sigma=0.25$};

\draw(rel axis cs: 0.0275,0.92) node{\small(a)};

% === SUBPLOT 2 ===
\nextgroupplot[
xlabel=\empty,
%xtick={0,5,10,15,20,25}, % positions servant uniquement à la grille
xticklabels=\empty,      % enlève les labels
tick style={draw=none},  % enlève les petits traits de tick
%    grid=major,
]

\draw[black,line width=1pt,dashed] (axis cs:-5,1.169)--(axis cs:30,1.169);
\draw[black,line width=1pt,dashed] (axis cs:-5,0.75)--(axis cs:30,0.75);

\addplot[color=orange,,solid,line width=1.5pt] plot coordinates{
(-5.2053708671680985,0.) (-5.195773479482931,0.41871675396851343) (-5.186158424769477,0.7656397999678352) (-5.176525605444655,0.9128980064151226) (-5.1668749230262305,0.9680769201489966) (-5.1572062781212376,0.9880174296154872) (-5.147519570414152,0.9951438435298894) (-5.137814698654898,0.9976822393609527) (-5.128091560646645,0.9985846190396542) (-5.11835005323338,0.9989037132544479) (-5.108590072287309,0.9990145850059244) (-5.098811512696013,0.9990509810928855) (-5.089014268349397,0.9990606697139122) (-5.079198232126416,0.9990607419100275) (-5.069363295881573,0.9990573239647562) (-5.05950935043118,0.9990526157800916) (-5.049636285539407,0.99904740856746) (-5.039743989904037,0.9990419871557977) (-5.029832351142025,0.9990364539870992) (-5.019901255774781,0.9990308456803294) (-5.00995058921321,0.9990251750467315) (-4.999980235742444,0.9990194462640596) (-4.989990078506379,0.9990136603695723) (-4.979979999491872,0.9990078172486339) (-4.96994987951268,0.9990019163580717) (-4.959899598193127,0.9989959569903807) (-4.949829033951457,0.998989938368172) (-4.939738063982887,0.9989838596788415) (-4.929626564242373,0.9989777200885216) (-4.919494409427039,0.9989715187445211) (-4.9093414729583085,0.9989652547787262) (-4.89916762696369,0.9989589273063336) (-4.888972742258235,0.9989525354262754) (-4.878756688325659,0.9989460782213184) (-4.868519333299102,0.9989395547573993) (-4.858260543941545,0.9989329640828867) (-4.847980185625843,0.9989263052292444) (-4.837678122314393,0.9989195772091822) (-4.827354216538432,0.998912779017551) (-4.817008329376921,0.9989059096303493) (-4.806640320435026,0.9988989680042931) (-4.7962500478222285,0.9988919530765211) (-4.78583736812996,0.9988848637639192) (-4.775402136408846,0.9988776989628069) (-4.7649442061455085,0.9988704575487445) (-4.754463429238891,0.9988631383754651) (-4.74395965597615,0.9988557402748224) (-4.733432735008063,0.9988482620556396) (-4.722882513323961,0.9988407025045086) (-4.7123088362261525,0.9988330603836769) (-4.701711547303858,0.9988253344314549) (-4.691090488406603,0.998817523361304) (-4.680445499617102,0.9988096258611544) (-4.669776419223598,0.9988016405932842) (-4.6590830836916135,0.9987935661932086) (-4.648365327635165,0.9987854012690394) (-4.637622983787373,0.9987771444009307) (-4.626855882970479,0.9987687941407599) (-4.616063854065236,0.9987603490106979) (-4.605246723979685,0.9987518075031248) (-4.594404317617262,0.9987431680793804) (-4.583536457844267,0.9987344291694482) (-4.5726429654566285,0.9987255891706476) (-4.561723659145995,0.9987166464479269) (-4.550778355465071,0.9987075993306875) (-4.539806868792282,0.9986984461152171) (-4.528809011295616,0.9986891850609585) (-4.517784592895735,0.9986798143906938) (-4.506733421228289,0.9986703322898601) (-4.495655301605408,0.9986607369054322) (-4.484550036976349,0.9986510263443891) (-4.4734174278873065,0.9986411986732157) (-4.46225727244033,0.998631251916643) (-4.45106936625134,0.9986211840566881) (-4.439853502407203,0.9986109930312556) (-4.4286094714218835,0.998600676733473) (-4.417337061191568,0.9985902330096122) (-4.406036056948839,0.9985796596588684) (-4.394706241215761,0.9985689544313416) (-4.383347393755946,0.998558115026825) (-4.371959291525492,0.9985471390937481) (-4.360541708622832,0.9985360242277558) (-4.349094416237395,0.9985247679696471) (-4.337617182597102,0.9985133678046474) (-4.326109772914638,0.9985018211603897) (-4.31457194933246,0.9984901254051815) (-4.303003470866523,0.9984782778469845) (-4.29140409334867,0.9984662757311039) (-4.27977356936766,0.9984541162385911) (-4.268111648208789,0.9984417964845975) (-4.256418075792055,0.9984293135160418) (-4.244692594608848,0.9984166643102129) (-4.23293494365709,0.9984038457724597) (-4.221144858374806,0.9983908547338896) (-4.209322070572058,0.9983776879495178) (-4.197466308361218,0.9983643420961633) (-4.185577296085493,0.9983508137694602) (-4.173654754245702,0.9983370994825703) (-4.161698399425179,0.998323195662352) (-4.14970794421282,0.9983090986478788) (-4.1376830971241825,0.998294804687258) (-4.125623562520544,0.998280309934993) (-4.113529040525934,0.9982656104493031) (-4.101399226941995,0.9982507021887489) (-4.089233813160665,0.9982355810096698) (-4.077032486074571,0.9982202426625704) (-4.064794927985083,0.9982046827891401) (-4.052520816507967,0.9981888969188241) (-4.040209824476496,0.9981728804648523) (-4.027861619842033,0.9981566287211441) (-4.015475865571912,0.9981401368583449) (-4.003052219544597,0.9981233999198731) (-3.9905903344419644,0.9981064128172341) (-3.9780898576386985,0.9980891703267207) (-3.9655504310886074,0.9980716670845281) (-3.9529716912078334,0.9980538975820394) (-3.9403532687548055,0.9980358561611552) (-3.927694788706855,0.99801753700982) (-3.914995870133349,0.9979989341558219) (-3.902256126065251,0.9979800414625989) (-3.889475163360966,0.997960852622804) (-3.8766525825683544,0.997941361153318) (-3.8637879777827515,0.9979215603882242) (-3.850880936500911,0.9979014434736047) (-3.8379310394706505,0.9978810033602367) (-3.824937860536115,0.9978602327975159) (-3.8119009664784405,0.9978391243254419) (-3.7988199168517194,0.9978176702685426) (-3.7856942638140345,0.9977958627270493) (-3.7725235519533977,0.9977736935695877) (-3.7593073181084384,0.9977511544247236) (-3.746045091183598,0.9977282366721727) (-3.7327363919586767,0.9977049314342044) (-3.7193807328924486,0.9976812295655921) (-3.7059776179202135,0.9976571216443321) (-3.6925265422449653,0.9976325979611814) (-3.679026992121992,0.9976076485088107) (-3.665478444636622,0.9975822629711559) (-3.6518803674748823,0.9975564307112756) (-3.6382322186867246,0.9975301407591429) (-3.62453344644163,0.9975033817995871) (-3.6107834887761716,0.9974761421581279) (-3.5969817733333174,0.9974484097879279) (-3.5831277170930638,0.9974201722543937) (-3.5692207260940996,0.9973914167207603) (-3.5552601951461025,0.9973621299317377) (-3.5412455075322904,0.9973322981969983) (-3.5271760347018373,0.9973019073737901) (-3.5130511359517067,0.9972709428486889) (-3.4988701580974757,0.9972393895183068) (-3.484632435132675,0.9972072317696434) (-3.4703372878761556,0.9971744534586333) (-3.4559840236069594,0.9971410378885369) (-3.4415719356861683,0.9971069677863248) (-3.427100303165154,0.9970722252791571) (-3.412568390379612,0.9970367918683937) (-3.3979754465287746,0.9970006484030207) (-3.3833207052391407,0.996963775051538) (-3.3686033841119944,0.9969261512727655) (-3.3538226842539967,0.9968877557845566) (-3.3389777897900847,0.9968485665312715) (-3.3240678673578277,0.9968085606495113) (-3.309092065582417,0.9967677144321796) (-3.2940495145313426,0.9967260032903086) (-3.278939325147818,0.9966834017132575) (-3.263760588661933,0.9966398832265237) (-3.2485123759784487,0.9965954203472641) (-3.233193737040136,0.9965499845375131) (-3.2178037001654074,0.9965035461551133) (-3.202341271359016,0.996456074401082) (-3.186805433594463,0.9964075372652587) (-3.1711951460666805,0.9963579014674555) (-3.1555093434135086,0.996307132397066) (-3.1397469349043443,0.99625519404738) (-3.1239068035942696,0.9962020489473306) (-3.1079878054418884,0.9961476580891762) (-3.091988768388916,0.9960919808513427) (-3.0759084913995385,0.996034974917313) (-3.0597457434573534,0.995976596189537) (-3.0434992625176163,0.9959167986979898) (-3.027167754412342,0.9958555345035949) (-3.0107498917056685,0.9957927535953514) (-2.9942443124967206,0.9957284037814044) (-2.9776496191670065,0.9956624305732097) (-2.9609643770692133,0.9955947770627382) (-2.944187113154053,0.9955253837916264) (-2.9273163145315335,0.9954541886118474) (-2.910350426962869,0.9953811265382101) (-2.8932878532788977,0.9953061295903497) (-2.8761269517206385,0.9952291266249825) (-2.858866034197276,0.9951500431570409) (-2.8415033644565564,0.9950688011686875) (-2.8240371561621904,0.994985318905411) (-2.8064655708724784,0.9948995106589913) (-2.7887867159139277,0.9948112865345056) (-2.770998642143207,0.9947205522019315) (-2.7530993415902265,0.9946272086307544) (-2.735086744974621,0.9945311518046585) (-2.7169587190873186,0.9944322724171308) (-2.698713064028203,0.9943304555445776) (-2.6803475102901686,0.9942255802956657) (-2.661859715679148,0.9941175194353483) (-2.643247262058768,0.9940061389805733) (-2.624507651907421,0.9938912977660869) (-2.605638304674517,0.9937728469772806) (-2.5866365529215516,0.9936506296472896) (-2.5674996382324444,0.9935244801153641) (-2.548224706876242,0.9933942234434775) (-2.5288088052038056,0.9932596747854286) (-2.509248874758526,0.9931206387079639) (-2.4895417470793055,0.9929769084551479) (-2.469684138172034,0.9928282651540762) (-2.4496726426237356,0.992674476955201) (-2.4295037273310496,0.9925152981003811) (-2.4091737248121037,0.9923504679133806) (-2.388678826067897,0.9921797097041) (-2.368015072956006,0.9920027295787326) (-2.3471783500358536,0.9918192151465933) (-2.326164375840647,0.9916288341125304) (-2.304968693526654,0.991431232745261) (-2.283586660845399,0.9912260342065068) (-2.262013439378746,0.9910128367294427) (-2.2402439829705045,0.9907912116278423) (-2.2182730252811274,0.9905607011210893) (-2.196095066384081,0.9903208159528892) (-2.173704358313536,0.9900710327836285) (-2.1510948894628927,0.9898107913301292) (-2.128260367722238,0.9895394912264084) (-2.10519420222993,0.9892564885732545) (-2.081889483598805,0.988961092143027) (-2.058338962460888,0.9886525591984963) (-2.034535026155497,0.9883300908841977) (-2.0104696733640117,0.9879928271373031) (-1.9861344864698374,0.9876398410647317) (-1.9615206013937343,0.9872701327200749) (-1.9366186746221539,0.9868826222115691) (-1.91141884710871,0.9864761420555918) (-1.8859107046856731,0.9860494286877198) (-1.8600832345723102,0.9856011130223223) (-1.8339247775088454,0.9851297099450237) (-1.8074229749772543,0.9846336065996413) (-1.7805647108913387,0.9841110493173739) (-1.7533360470463517,0.9835601290119523) (-1.7257221515102874,0.982978764839643) (-1.697707219011655,0.9823646858968871) (-1.6692743822282223,0.981715410694525) (-1.6404056127030695,0.9810282241098316) (-1.6110816099025072,0.980300151478776) (-1.581281676677606,0.9795279294379109) (-1.5509835790883046,0.9787079730756302) (-1.5201633881848287,0.977836338886163) (-1.4887953009013448,0.9769086829523466) (-1.4568514366832863,0.9759202137031221) (-1.4243016058198004,0.9748656385044202) (-1.3911130446571376,0.9737391032459278) (-1.3572501118899871,0.9725341239805632) (-1.32267393891746,0.9712435095634246) (-1.287342025745647,0.9698592741204329) (-1.2512077720371764,0.9683725380665164) (-1.214219930541488,0.9667734162893479) (-1.176321967143704,0.9650508920397929) (-1.1374513079523234,0.9631926750395398) (-1.097538448947139,0.9611850423655685) (-1.056505897375127,0.9590126608464967) (-1.0142669058293174,0.9566583900796192) (-0.9707239491016741,0.9541030658495115) (-0.9257668795251885,0.9513252648493838) (-0.8792706772815192,0.9483010533888212) (-0.831092686141842,0.9450037255172172) (-0.7810691895659887,0.9414035401312916) (-0.7290111329472267,0.9374674727715469) (-0.6746987290043515,0.9331590067774518) (-0.617874585728625,0.9284380014031707) (-0.5582348557945106,0.9232606929143331) (-0.4954177008555291,0.9175799105536747) (-0.42898805838571563,0.9113456250013309) (-0.3584172351019927,0.9045059952941237) (-0.2830551332831184,0.8970091437024809) (-0.20209177948488322,0.8888059681076472) (-0.1145029780996767,0.8798543956773346) (-0.018971824555562296,0.8701255795907042) (0.0862275167146615,0.8596126152623325) (0.20340690512423518,0.8483423466838957) (0.33574313006672174,0.836390638592945) (0.4877344552094103,0.8239009192102842) (0.6659829543000242,0.8111045631869) (0.8806112933870635,0.7983394103686093) (1.1480094586683631,0.7860590718440412) (1.4966407274061218,0.7748207668787537) (1.9807936029785382,0.7652346590948568) (2.7187283442358066,0.7578570551832713) (3.1415989146460856,0.7556112351272872) (3.2646179693953266,0.7551149257918459) (3.396044289275941,0.7546446597554762) (3.5368152124401266,0.7542003376011828) (3.6880132832122805,0.7537818043912606) (3.8508955134946583,0.7533888479655225) (4.026930017629209,0.7530211973746023) (4.217842283429014,0.7526785214658616) (4.425674172036342,0.7523604276393902) (4.652859928134814,0.7520664607929636) (4.902325211014346,0.7517961024743463) (5.177617713186823,0.7515487702600063) (5.483081781128976,0.7513238173789232) (5.824095360655675,0.751120532600198) (6.207396860339818,0.7509381404034523) (6.6415444309395,0.7507758014492982) (7.137574776129811,0.7506326133687644) (7.709970521728727,0.750507611886144) (8.378119020121655,0.7503997722903494) (9.168580796224147,0.7503080112877072) (10.1187453172078,0.7502311891907605) (11.282976293649153,0.7501681125509334) (12.74347763457935,0.7501175371488253) (14.630731889297278,0.7500781714067225) (17.165042821696076,0.75004868020757) (20.74989026083819,0.7500276891271269) (26.212271874732266,0.7500137890807939) (35.55609492523342,0.7500055413690996)
};



\addplot[color=mygreen,solid,line width=1.5pt] plot coordinates{
(-5.2053708671680985,0.) (-5.195773479482931,0.04202776747016972) (-5.186158424769477,0.04733236013462569) (-5.176525605444655,0.048072386324563975) (-5.1668749230262305,0.048243256798752535) (-5.1572062781212376,0.04834326730046799) (-5.147519570414152,0.048434805529444444) (-5.137814698654898,0.048525716122080925) (-5.128091560646645,0.048616992867920795) (-5.11835005323338,0.048708765800147616) (-5.108590072287309,0.048801055677851486) (-5.098811512696013,0.04889386943131172) (-5.089014268349397,0.04898721228348215) (-5.079198232126416,0.04908108929619906) (-5.069363295881573,0.04917550556912582) (-5.05950935043118,0.04927046626623799) (-5.049636285539407,0.04936597662021568) (-5.039743989904037,0.04946204193422004) (-5.029832351142025,0.04955866758306863) (-5.019901255774781,0.04965585901446397) (-5.00995058921321,0.04975362175025431) (-4.999980235742444,0.049851961387971926) (-4.989990078506379,0.0499508836017686) (-4.979979999491872,0.050050394144056244) (-4.96994987951268,0.050150498846881844) (-4.959899598193127,0.05025120362318031) (-4.949829033951457,0.05035251446833513) (-4.939738063982887,0.050454437461718966) (-4.929626564242373,0.05055697876801759) (-4.919494409427039,0.050660144639013756) (-4.9093414729583085,0.05076394141490315) (-4.89916762696369,0.05086837552612228) (-4.888972742258235,0.05097345349492227) (-4.878756688325659,0.05107918193700724) (-4.868519333299102,0.05118556756333337) (-4.858260543941545,0.05129261718184631) (-4.847980185625843,0.05140033769922654) (-4.837678122314393,0.05150873612292952) (-4.827354216538432,0.05161781956278654) (-4.817008329376921,0.0517275952331357) (-4.806640320435026,0.05183807045478273) (-4.7962500478222285,0.05194925265690657) (-4.78583736812996,0.05206114937926257) (-4.775402136408846,0.05217376827425554) (-4.7649442061455085,0.05228711710898877) (-4.754463429238891,0.052401203767664425) (-4.74395965597615,0.05251603625374922) (-4.733432735008063,0.05263162269234201) (-4.722882513323961,0.052747971332443834) (-4.7123088362261525,0.052865090549555606) (-4.701711547303858,0.05298298884801875) (-4.691090488406603,0.053101674863697365) (-4.680445499617102,0.0532211573665597) (-4.669776419223598,0.05334144526321466) (-4.6590830836916135,0.053462547599877924) (-4.648365327635165,0.053584473565044886) (-4.637622983787373,0.053707232492427745) (-4.626855882970479,0.053830833863839626) (-4.616063854065236,0.05395528731232191) (-4.605246723979685,0.054080602625133284) (-4.594404317617262,0.054206789747064124) (-4.583536457844267,0.0543338587835541) (-4.5726429654566285,0.05446182000416412) (-4.561723659145995,0.0545906838458037) (-4.550778355465071,0.054720460916635634) (-4.539806868792282,0.054851161999136665) (-4.528809011295616,0.0549827980542669) (-4.517784592895735,0.05511538022507118) (-4.506733421228289,0.05524891984054609) (-4.495655301605408,0.05538342841965152) (-4.484550036976349,0.05551891767549777) (-4.4734174278873065,0.05565539951945493) (-4.46225727244033,0.055792886065515926) (-4.45106936625134,0.05593138963469685) (-4.439853502407203,0.05607092275965649) (-4.4286094714218835,0.05621149818927378) (-4.417337061191568,0.056353128893589566) (-4.406036056948839,0.05649582806858184) (-4.394706241215761,0.05663960914135702) (-4.383347393755946,0.056784485775302984) (-4.371959291525492,0.0569304718754567) (-4.360541708622832,0.0570775815939365) (-4.349094416237395,0.05722582933572704) (-4.337617182597102,0.05737522976436741) (-4.326109772914638,0.057525797807982844) (-4.31457194933246,0.05767754866542768) (-4.303003470866523,0.05783049781256312) (-4.29140409334867,0.0579846610088016) (-4.27977356936766,0.05814005430376259) (-4.268111648208789,0.05829669404414192) (-4.256418075792055,0.058454596880832974) (-4.244692594608848,0.05861377977615295) (-4.23293494365709,0.05877426001136501) (-4.221144858374806,0.05893605519439083) (-4.209322070572058,0.05909918326778453) (-4.197466308361218,0.05926366251683003) (-4.185577296085493,0.05942951157807928) (-4.173654754245702,0.05959674944791162) (-4.161698399425179,0.059765395491585674) (-4.14970794421282,0.059935469452412425) (-4.1376830971241825,0.06010699146117953) (-4.125623562520544,0.06027998204608348) (-4.113529040525934,0.060454462142655055) (-4.101399226941995,0.060630453104302484) (-4.089233813160665,0.06080797671291813) (-4.077032486074571,0.060987055190061) (-4.064794927985083,0.0611677112083085) (-4.052520816507967,0.06134996790296896) (-4.040209824476496,0.0615338488843994) (-4.027861619842033,0.061719378250390526) (-4.015475865571912,0.06190658059918712) (-4.003052219544597,0.062095481042816106) (-3.9905903344419644,0.06228610522101146) (-3.9780898576386985,0.062478479315307874) (-3.9655504310886074,0.06267263006387687) (-3.9529716912078334,0.06286858477672005) (-3.9403532687548055,0.06306637135143442) (-3.927694788706855,0.06326601828936573) (-3.914995870133349,0.06346755471257993) (-3.902256126065251,0.0636710103810992) (-3.889475163360966,0.0638764157109973) (-3.8766525825683544,0.06408380179286324) (-3.8637879777827515,0.06429320041124714) (-3.850880936500911,0.06450464406434638) (-3.8379310394706505,0.06471816598479914) (-3.824937860536115,0.06493380016089673) (-3.8119009664784405,0.06515158135884141) (-3.7988199168517194,0.06537154514546607) (-3.7856942638140345,0.06559372791204796) (-3.7725235519533977,0.06581816689889475) (-3.7593073181084384,0.0660449002207793) (-3.746045091183598,0.06627396689339268) (-3.7327363919586767,0.06650540686061185) (-3.7193807328924486,0.0667392610230945) (-3.7059776179202135,0.06697557126755835) (-3.6925265422449653,0.06721438049745018) (-3.679026992121992,0.06745573266468982) (-3.665478444636622,0.06769967280257842) (-3.6518803674748823,0.06794624705997607) (-3.6382322186867246,0.06819550273697526) (-3.62453344644163,0.06844748832162097) (-3.6107834887761716,0.0687022535284764) (-3.5969817733333174,0.06895984933835127) (-3.5831277170930638,0.06922032803989443) (-3.5692207260940996,0.06948374327264172) (-3.5552601951461025,0.0697501500719114) (-3.5412455075322904,0.07001960491552649) (-3.5271760347018373,0.07029216577237864) (-3.5130511359517067,0.0705678921530612) (-3.4988701580974757,0.07084684516257825) (-3.484632435132675,0.07112908755522404) (-3.4703372878761556,0.07141468379183742) (-3.4559840236069594,0.0717037000994641) (-3.4415719356861683,0.07199620453356402) (-3.427100303165154,0.07229226704279478) (-3.412568390379612,0.07259195953684533) (-3.3979754465287746,0.07289535595704233) (-3.3833207052391407,0.07320253235006521) (-3.3686033841119944,0.07351356694503992) (-3.3538226842539967,0.0738285402340435) (-3.3389777897900847,0.07414753505617251) (-3.3240678673578277,0.07447063668555465) (-3.309092065582417,0.07479793292324742) (-3.2940495145313426,0.07512951419350604) (-3.278939325147818,0.07546547364446594) (-3.263760588661933,0.07580590725354922) (-3.2485123759784487,0.07615091393793746) (-3.233193737040136,0.07650059567015394) (-3.2178037001654074,0.07685505759938287) (-3.202341271359016,0.0772144081785624) (-3.186805433594463,0.07757875929770917) (-3.1711951460666805,0.07794822642388653) (-3.1555093434135086,0.07832292874802649) (-3.1397469349043443,0.07870298933919602) (-3.1239068035942696,0.07908853530670196) (-3.1079878054418884,0.07947969797033327) (-3.091988768388916,0.07987661303956906) (-3.0759084913995385,0.08027942080191619) (-3.0597457434573534,0.08068826632127903) (-3.0434992625176163,0.08110329964669483) (-3.027167754412342,0.0815246760323178) (-3.0107498917056685,0.08195255616922957) (-2.9942443124967206,0.08238710642982167) (-2.9776496191670065,0.082828499125665) (-2.9609643770692133,0.08327691277965639) (-2.944187113154053,0.08373253241330346) (-2.9273163145315335,0.08419554985043261) (-2.910350426962869,0.08466616403803799) (-2.8932878532788977,0.08514458138574356) (-2.8761269517206385,0.08563101612493912) (-2.858866034197276,0.08612569068907987) (-2.8415033644565564,0.08662883611654022) (-2.8240371561621904,0.08714069247761903) (-2.8064655708724784,0.08766150932740864) (-2.7887867159139277,0.08819154618644902) (-2.770998642143207,0.08873107305101145) (-2.7530993415902265,0.08928037093536653) (-2.735086744974621,0.0898397324482971) (-2.7169587190873186,0.09040946240637532) (-2.698713064028203,0.09098987848685373) (-2.6803475102901686,0.09158131192324491) (-2.661859715679148,0.09218410824666157) (-2.643247262058768,0.09279862807672849) (-2.624507651907421,0.09342524796582959) (-2.605638304674517,0.09406436130096683) (-2.5866365529215516,0.09471637926793149) (-2.5674996382324444,0.09538173188275875) (-2.548224706876242,0.09606086909610197) (-2.5288088052038056,0.09675426197662731) (-2.509248874758526,0.09746240397999917) (-2.4895417470793055,0.09818581231077692) (-2.469684138172034,0.09892502938548182) (-2.4496726426237356,0.09968062440529268) (-2.4295037273310496,0.10045319504844327) (-2.4091737248121037,0.10124336929283179) (-2.388678826067897,0.10205180738075667) (-2.368015072956006,0.10287920393891187) (-2.3471783500358536,0.10372629026787714) (-2.326164375840647,0.10459383681738624) (-2.304968693526654,0.1054826558649259) (-2.283586660845399,0.10639360441743947) (-2.262013439378746,0.10732758735802717) (-2.2402439829705045,0.108285560862019) (-2.2182730252811274,0.1092685361095749) (-2.196095066384081,0.11027758332517093) (-2.173704358313536,0.11131383617782399) (-2.1510948894628927,0.11237849658001786) (-2.128260367722238,0.11347283992788769) (-2.10519420222993,0.1145982208303438) (-2.081889483598805,0.11575607938091766) (-2.058338962460888,0.11694794803274954) (-2.034535026155497,0.11817545914497884) (-2.0104696733640117,0.11944035327764323) (-1.9861344864698374,0.12074448832232348) (-1.9615206013937343,0.12208984956758065) (-1.9366186746221539,0.12347856081155802) (-1.91141884710871,0.12491289664973317) (-1.8859107046856731,0.12639529608374403) (-1.8600832345723102,0.12792837761798118) (-1.8339247775088454,0.1295149560347633) (-1.8074229749772543,0.13115806106701042) (-1.7805647108913387,0.1328609582199896) (-1.7533360470463517,0.13462717203196284) (-1.7257221515102874,0.1364605121082926) (-1.697707219011655,0.13836510231607813) (-1.6692743822282223,0.14034541358812697) (-1.6404056127030695,0.14240630085800118) (-1.6110816099025072,0.14455304473385366) (-1.581281676677606,0.1467913986209332) (-1.5509835790883046,0.14912764212372914) (-1.5201633881848287,0.1515686417032002) (-1.4887953009013448,0.15412191973685607) (-1.4568514366832863,0.1567957333358508) (-1.4243016058198004,0.15959916452103576) (-1.3911130446571376,0.1625422236579449) (-1.3572501118899871,0.16563596841053962) (-1.32267393891746,0.1688926409085678) (-1.287342025745647,0.17232582635123334) (-1.2512077720371764,0.175950636911443) (-1.214219930541488,0.1797839255867751) (-1.176321967143704,0.18384453559820174) (-1.1374513079523234,0.1881535921063477) (-1.097538448947139,0.19273484444759795) (-1.056505897375127,0.1976150688515393) (-1.0142669058293174,0.20282454376278974) (-0.9707239491016741,0.2083976125478866) (-0.9257668795251885,0.21437335163412624) (-0.8792706772815192,0.22079636613529152) (-0.831092686141842,0.22771773992394073) (-0.7810691895659887,0.23519617308294133) (-0.7290111329472267,0.24329934688772736) (-0.6746987290043515,0.2521055650941858) (-0.617874585728625,0.2617057304260675) (-0.5582348557945106,0.27220572670259585) (-0.4954177008555291,0.2837292896317219) (-0.42898805838571563,0.29642146192421326) (-0.3584172351019927,0.31045273896684883) (-0.2830551332831184,0.3260240158482566) (-0.20209177948488322,0.34337243781232746) (-0.1145029780996767,0.3627782215988012) (-0.018971824555562296,0.38457243321454165) (0.0862275167146615,0.40914554324789093) (0.20340690512423518,0.4369562777620876) (0.33574313006672174,0.4685397551881762) (0.4877344552094103,0.5045130234948582) (0.6659829543000242,0.545574724550818) (0.8806112933870635,0.5924935373566387) (1.1480094586683631,0.6460771853960803) (1.4966407274061218,0.7071103215690765) (1.9807936029785382,0.7762464370804633) (2.7187283442358066,0.8538384209815618) (3.1415989146460856,0.8872256544558186) (3.2646179693953266,0.8957758620875559) (3.396044289275941,0.904405701169068) (3.5368152124401266,0.9131141362337659) (3.6880132832122805,0.9219000287073456) (3.8508955134946583,0.9307621337075661) (4.026930017629209,0.9396990968942939) (4.217842283429014,0.9487094513828367) (4.425674172036342,0.9577916147343737) (4.652859928134814,0.9669438860379868) (4.902325211014346,0.9761644430995132) (5.177617713186823,0.985451339753188) (5.483081781128976,0.9948025033126698) (5.824095360655675,1.0042157321787264) (6.207396860339818,1.0136886936214333) (6.6415444309395,1.023218921755332) (7.137574776129811,1.0328038157264738) (7.709970521728727,1.0424406381306943) (8.378119020121655,1.0521265136829185) (9.168580796224147,1.0618584281574708) (10.1187453172078,1.071633227619666) (11.282976293649153,1.0814476179689734) (12.74347763457935,1.0912981648141253) (14.630731889297278,1.1011812937003143) (17.165042821696076,1.1110932907085034) (20.74989026083819,1.1210303034463294) (26.212271874732266,1.1309883424497353) (35.55609492523342,1.1409632830136)
};


\addplot[
    only marks,      % <-- ceci supprime la ligne
    mark=o ,         % type de marqueur (* = cercle plein)
    mark size=2pt,   % taille du marqueur
    line width=0.65pt,
    color=blue
] plot coordinates{
(-4.9,0.0000264215976) (-4.551,0.80417024) (-4.202,0.82207768) (-3.853,0.8357616) (-3.504,0.85029848) (-3.155,0.867934) (-2.806,0.88422168) (-2.457,0.89899344) (-2.108,0.9167132) (-1.759,0.931662) (-1.41,0.93971432) (-1.061,0.9319568) (-0.712,0.927326) (-0.363,0.90056016) (-0.014,0.86213432) (0.335,0.8231408) (0.684,0.795763608) (1.033,0.775304592) (1.382,0.762778936) (1.731,0.752019936) (2.08,0.747527296) (2.429,0.746480104) (2.778,0.744848288) (3.127,0.741029232) (3.476,0.73949532) (3.825,0.737683376) (4.174,0.738048016) (4.523,0.738360464) (4.872,0.737929464) (5.221,0.737295912) (5.57,0.736479784) (5.919,0.737338624) (6.268,0.737367904) (6.617,0.737112456) (6.966,0.736679016) (7.315,0.736035784) (7.664,0.735533168) (8.013,0.734934624) (8.362,0.734451352) (8.711,0.734226936) (9.06,0.734458232) (9.409,0.7342868) (9.758,0.734407512) (10.107,0.73393512) (10.456,0.734521624) (10.805,0.734608416) (11.154,0.734704912) (11.503,0.734313392) (11.852,0.73409688) (12.201,0.734246168) (12.55,0.733948432) (12.899,0.734555264) (13.248,0.734788688) (13.597,0.7346962) (13.946,0.73504524) (14.295,0.734724592) (14.644,0.735098488) (14.993,0.73525904) (15.342,0.73519268) (15.691,0.734883296) (16.04,0.73486804) (16.389,0.734714344) (16.738,0.735177416) (17.087,0.73537056) (17.436,0.735408656) (17.785,0.735519032) (18.134,0.735256504) (18.483,0.73483796) (18.832,0.734942192) (19.181,0.735159424) (19.53,0.73527968) (19.879,0.735331536) (20.228,0.735204848) (20.577,0.735391064) (20.926,0.735669392) (21.275,0.735896864) (21.624,0.73561384) (21.973,0.735782464) (22.322,0.735912608) (22.671,0.73586364) (23.02,0.735739776) (23.369,0.735869592) (23.718,0.735945184) (24.067,0.735706264) (24.416,0.735889928) (24.765,0.735988928) (25.114,0.73604308) (25.463,0.736227936) (25.812,0.736323816) (26.161,0.736601648) (26.51,0.73644684) (26.859,0.73658332) (27.208,0.73627292) (27.557,0.735963352) (27.906,0.735976104) (28.255,0.735996136) (28.604,0.735896808) (28.953,0.735952664) (29.302,0.736132592) (29.651,0.73584864)
};


\addplot[
    only marks,      % <-- ceci supprime la ligne
    mark=o ,         % type de marqueur (* = cercle plein)
    mark size=2pt,   % taille du marqueur
    line width=0.65pt,
    color=red
]
plot coordinates{
(-4.9,0.0000100325248) (-4.551,0.0320092264) (-4.202,0.035039564) (-3.853,0.0386374852) (-3.504,0.04309338) (-3.155,0.048700572) (-2.806,0.05541054) (-2.457,0.064081204) (-2.108,0.075736628) (-1.759,0.092263244) (-1.41,0.1144404) (-1.061,0.146464984) (-0.712,0.192078584) (-0.363,0.2551379) (-0.014,0.333025404) (0.335,0.4204916) (0.684,0.50473468) (1.033,0.5816954) (1.382,0.64831096) (1.731,0.70418056) (2.08,0.75059304) (2.429,0.78955644) (2.778,0.8209502) (3.127,0.84770676) (3.476,0.87130512) (3.825,0.89140696) (4.174,0.90911192) (4.523,0.92443252) (4.872,0.93843024) (5.221,0.94989836) (5.57,0.96019968) (5.919,0.9690398) (6.268,0.97746636) (6.617,0.98504876) (6.966,0.991248) (7.315,0.997256) (7.664,1.00311332) (8.013,1.007956) (8.362,1.01271524) (8.711,1.0174318) (9.06,1.02159608) (9.409,1.02578528) (9.758,1.02916132) (10.107,1.03261112) (10.456,1.03611348) (10.805,1.03913124) (11.154,1.04221352) (11.503,1.04506628) (11.852,1.0475346) (12.201,1.04999208) (12.55,1.05233856) (12.899,1.05435388) (13.248,1.05643976) (13.597,1.05857392) (13.946,1.06030324) (14.295,1.06212204) (14.644,1.06376148) (14.993,1.06546032) (15.342,1.06667208) (15.691,1.06870036) (16.04,1.07027368) (16.389,1.07154032) (16.738,1.07277344) (17.087,1.07398672) (17.436,1.07497836) (17.785,1.07610312) (18.134,1.07703812) (18.483,1.07790592) (18.832,1.07906072) (19.181,1.07975792) (19.53,1.080604) (19.879,1.08157072) (20.228,1.08231772) (20.577,1.08320508) (20.926,1.08390452) (21.275,1.08470492) (21.624,1.08553448) (21.973,1.08631536) (22.322,1.08705752) (22.671,1.08785248) (23.02,1.08842828) (23.369,1.08907988) (23.718,1.08968836) (24.067,1.09027016) (24.416,1.09079692) (24.765,1.09150272) (25.114,1.09204388) (25.463,1.09249272) (25.812,1.09287596) (26.161,1.09326792) (26.51,1.0939716) (26.859,1.09448084) (27.208,1.0949232) (27.557,1.09543748) (27.906,1.09573668) (28.255,1.09609964) (28.604,1.09649668) (28.953,1.09694268) (29.302,1.09731564) (29.651,1.09779652)
};

\draw (axis cs:24,0.175) node[right,draw, rounded corners, fill=yellow!20]{\small$\sigma=0.5$};

\draw(rel axis cs: 0.0275,0.92) node{\small(b)};


% === SUBPLOT 3 ===
\nextgroupplot[]

\draw[black,line width=1pt,dashed] (axis cs:-5,1.169)--(axis cs:30,1.169);
\draw[black,line width=1pt,dashed] (axis cs:-5,0.75)--(axis cs:30,0.75);

\addplot[color=orange,,solid,line width=1.5pt] plot coordinates{
(-5.2053708671680985,0.) (-5.195773479482931,0.41871675396851343) (-5.186158424769477,0.7656397999678352) (-5.176525605444655,0.9128980064151226) (-5.1668749230262305,0.9680769201489966) (-5.1572062781212376,0.9880174296154872) (-5.147519570414152,0.9951438435298894) (-5.137814698654898,0.9976822393609527) (-5.128091560646645,0.9985846190396542) (-5.11835005323338,0.9989037132544479) (-5.108590072287309,0.9990145850059244) (-5.098811512696013,0.9990509810928855) (-5.089014268349397,0.9990606697139122) (-5.079198232126416,0.9990607419100275) (-5.069363295881573,0.9990573239647562) (-5.05950935043118,0.9990526157800916) (-5.049636285539407,0.99904740856746) (-5.039743989904037,0.9990419871557977) (-5.029832351142025,0.9990364539870992) (-5.019901255774781,0.9990308456803294) (-5.00995058921321,0.9990251750467315) (-4.999980235742444,0.9990194462640596) (-4.989990078506379,0.9990136603695723) (-4.979979999491872,0.9990078172486339) (-4.96994987951268,0.9990019163580717) (-4.959899598193127,0.9989959569903807) (-4.949829033951457,0.998989938368172) (-4.939738063982887,0.9989838596788415) (-4.929626564242373,0.9989777200885216) (-4.919494409427039,0.9989715187445211) (-4.9093414729583085,0.9989652547787262) (-4.89916762696369,0.9989589273063336) (-4.888972742258235,0.9989525354262754) (-4.878756688325659,0.9989460782213184) (-4.868519333299102,0.9989395547573993) (-4.858260543941545,0.9989329640828867) (-4.847980185625843,0.9989263052292444) (-4.837678122314393,0.9989195772091822) (-4.827354216538432,0.998912779017551) (-4.817008329376921,0.9989059096303493) (-4.806640320435026,0.9988989680042931) (-4.7962500478222285,0.9988919530765211) (-4.78583736812996,0.9988848637639192) (-4.775402136408846,0.9988776989628069) (-4.7649442061455085,0.9988704575487445) (-4.754463429238891,0.9988631383754651) (-4.74395965597615,0.9988557402748224) (-4.733432735008063,0.9988482620556396) (-4.722882513323961,0.9988407025045086) (-4.7123088362261525,0.9988330603836769) (-4.701711547303858,0.9988253344314549) (-4.691090488406603,0.998817523361304) (-4.680445499617102,0.9988096258611544) (-4.669776419223598,0.9988016405932842) (-4.6590830836916135,0.9987935661932086) (-4.648365327635165,0.9987854012690394) (-4.637622983787373,0.9987771444009307) (-4.626855882970479,0.9987687941407599) (-4.616063854065236,0.9987603490106979) (-4.605246723979685,0.9987518075031248) (-4.594404317617262,0.9987431680793804) (-4.583536457844267,0.9987344291694482) (-4.5726429654566285,0.9987255891706476) (-4.561723659145995,0.9987166464479269) (-4.550778355465071,0.9987075993306875) (-4.539806868792282,0.9986984461152171) (-4.528809011295616,0.9986891850609585) (-4.517784592895735,0.9986798143906938) (-4.506733421228289,0.9986703322898601) (-4.495655301605408,0.9986607369054322) (-4.484550036976349,0.9986510263443891) (-4.4734174278873065,0.9986411986732157) (-4.46225727244033,0.998631251916643) (-4.45106936625134,0.9986211840566881) (-4.439853502407203,0.9986109930312556) (-4.4286094714218835,0.998600676733473) (-4.417337061191568,0.9985902330096122) (-4.406036056948839,0.9985796596588684) (-4.394706241215761,0.9985689544313416) (-4.383347393755946,0.998558115026825) (-4.371959291525492,0.9985471390937481) (-4.360541708622832,0.9985360242277558) (-4.349094416237395,0.9985247679696471) (-4.337617182597102,0.9985133678046474) (-4.326109772914638,0.9985018211603897) (-4.31457194933246,0.9984901254051815) (-4.303003470866523,0.9984782778469845) (-4.29140409334867,0.9984662757311039) (-4.27977356936766,0.9984541162385911) (-4.268111648208789,0.9984417964845975) (-4.256418075792055,0.9984293135160418) (-4.244692594608848,0.9984166643102129) (-4.23293494365709,0.9984038457724597) (-4.221144858374806,0.9983908547338896) (-4.209322070572058,0.9983776879495178) (-4.197466308361218,0.9983643420961633) (-4.185577296085493,0.9983508137694602) (-4.173654754245702,0.9983370994825703) (-4.161698399425179,0.998323195662352) (-4.14970794421282,0.9983090986478788) (-4.1376830971241825,0.998294804687258) (-4.125623562520544,0.998280309934993) (-4.113529040525934,0.9982656104493031) (-4.101399226941995,0.9982507021887489) (-4.089233813160665,0.9982355810096698) (-4.077032486074571,0.9982202426625704) (-4.064794927985083,0.9982046827891401) (-4.052520816507967,0.9981888969188241) (-4.040209824476496,0.9981728804648523) (-4.027861619842033,0.9981566287211441) (-4.015475865571912,0.9981401368583449) (-4.003052219544597,0.9981233999198731) (-3.9905903344419644,0.9981064128172341) (-3.9780898576386985,0.9980891703267207) (-3.9655504310886074,0.9980716670845281) (-3.9529716912078334,0.9980538975820394) (-3.9403532687548055,0.9980358561611552) (-3.927694788706855,0.99801753700982) (-3.914995870133349,0.9979989341558219) (-3.902256126065251,0.9979800414625989) (-3.889475163360966,0.997960852622804) (-3.8766525825683544,0.997941361153318) (-3.8637879777827515,0.9979215603882242) (-3.850880936500911,0.9979014434736047) (-3.8379310394706505,0.9978810033602367) (-3.824937860536115,0.9978602327975159) (-3.8119009664784405,0.9978391243254419) (-3.7988199168517194,0.9978176702685426) (-3.7856942638140345,0.9977958627270493) (-3.7725235519533977,0.9977736935695877) (-3.7593073181084384,0.9977511544247236) (-3.746045091183598,0.9977282366721727) (-3.7327363919586767,0.9977049314342044) (-3.7193807328924486,0.9976812295655921) (-3.7059776179202135,0.9976571216443321) (-3.6925265422449653,0.9976325979611814) (-3.679026992121992,0.9976076485088107) (-3.665478444636622,0.9975822629711559) (-3.6518803674748823,0.9975564307112756) (-3.6382322186867246,0.9975301407591429) (-3.62453344644163,0.9975033817995871) (-3.6107834887761716,0.9974761421581279) (-3.5969817733333174,0.9974484097879279) (-3.5831277170930638,0.9974201722543937) (-3.5692207260940996,0.9973914167207603) (-3.5552601951461025,0.9973621299317377) (-3.5412455075322904,0.9973322981969983) (-3.5271760347018373,0.9973019073737901) (-3.5130511359517067,0.9972709428486889) (-3.4988701580974757,0.9972393895183068) (-3.484632435132675,0.9972072317696434) (-3.4703372878761556,0.9971744534586333) (-3.4559840236069594,0.9971410378885369) (-3.4415719356861683,0.9971069677863248) (-3.427100303165154,0.9970722252791571) (-3.412568390379612,0.9970367918683937) (-3.3979754465287746,0.9970006484030207) (-3.3833207052391407,0.996963775051538) (-3.3686033841119944,0.9969261512727655) (-3.3538226842539967,0.9968877557845566) (-3.3389777897900847,0.9968485665312715) (-3.3240678673578277,0.9968085606495113) (-3.309092065582417,0.9967677144321796) (-3.2940495145313426,0.9967260032903086) (-3.278939325147818,0.9966834017132575) (-3.263760588661933,0.9966398832265237) (-3.2485123759784487,0.9965954203472641) (-3.233193737040136,0.9965499845375131) (-3.2178037001654074,0.9965035461551133) (-3.202341271359016,0.996456074401082) (-3.186805433594463,0.9964075372652587) (-3.1711951460666805,0.9963579014674555) (-3.1555093434135086,0.996307132397066) (-3.1397469349043443,0.99625519404738) (-3.1239068035942696,0.9962020489473306) (-3.1079878054418884,0.9961476580891762) (-3.091988768388916,0.9960919808513427) (-3.0759084913995385,0.996034974917313) (-3.0597457434573534,0.995976596189537) (-3.0434992625176163,0.9959167986979898) (-3.027167754412342,0.9958555345035949) (-3.0107498917056685,0.9957927535953514) (-2.9942443124967206,0.9957284037814044) (-2.9776496191670065,0.9956624305732097) (-2.9609643770692133,0.9955947770627382) (-2.944187113154053,0.9955253837916264) (-2.9273163145315335,0.9954541886118474) (-2.910350426962869,0.9953811265382101) (-2.8932878532788977,0.9953061295903497) (-2.8761269517206385,0.9952291266249825) (-2.858866034197276,0.9951500431570409) (-2.8415033644565564,0.9950688011686875) (-2.8240371561621904,0.994985318905411) (-2.8064655708724784,0.9948995106589913) (-2.7887867159139277,0.9948112865345056) (-2.770998642143207,0.9947205522019315) (-2.7530993415902265,0.9946272086307544) (-2.735086744974621,0.9945311518046585) (-2.7169587190873186,0.9944322724171308) (-2.698713064028203,0.9943304555445776) (-2.6803475102901686,0.9942255802956657) (-2.661859715679148,0.9941175194353483) (-2.643247262058768,0.9940061389805733) (-2.624507651907421,0.9938912977660869) (-2.605638304674517,0.9937728469772806) (-2.5866365529215516,0.9936506296472896) (-2.5674996382324444,0.9935244801153641) (-2.548224706876242,0.9933942234434775) (-2.5288088052038056,0.9932596747854286) (-2.509248874758526,0.9931206387079639) (-2.4895417470793055,0.9929769084551479) (-2.469684138172034,0.9928282651540762) (-2.4496726426237356,0.992674476955201) (-2.4295037273310496,0.9925152981003811) (-2.4091737248121037,0.9923504679133806) (-2.388678826067897,0.9921797097041) (-2.368015072956006,0.9920027295787326) (-2.3471783500358536,0.9918192151465933) (-2.326164375840647,0.9916288341125304) (-2.304968693526654,0.991431232745261) (-2.283586660845399,0.9912260342065068) (-2.262013439378746,0.9910128367294427) (-2.2402439829705045,0.9907912116278423) (-2.2182730252811274,0.9905607011210893) (-2.196095066384081,0.9903208159528892) (-2.173704358313536,0.9900710327836285) (-2.1510948894628927,0.9898107913301292) (-2.128260367722238,0.9895394912264084) (-2.10519420222993,0.9892564885732545) (-2.081889483598805,0.988961092143027) (-2.058338962460888,0.9886525591984963) (-2.034535026155497,0.9883300908841977) (-2.0104696733640117,0.9879928271373031) (-1.9861344864698374,0.9876398410647317) (-1.9615206013937343,0.9872701327200749) (-1.9366186746221539,0.9868826222115691) (-1.91141884710871,0.9864761420555918) (-1.8859107046856731,0.9860494286877198) (-1.8600832345723102,0.9856011130223223) (-1.8339247775088454,0.9851297099450237) (-1.8074229749772543,0.9846336065996413) (-1.7805647108913387,0.9841110493173739) (-1.7533360470463517,0.9835601290119523) (-1.7257221515102874,0.982978764839643) (-1.697707219011655,0.9823646858968871) (-1.6692743822282223,0.981715410694525) (-1.6404056127030695,0.9810282241098316) (-1.6110816099025072,0.980300151478776) (-1.581281676677606,0.9795279294379109) (-1.5509835790883046,0.9787079730756302) (-1.5201633881848287,0.977836338886163) (-1.4887953009013448,0.9769086829523466) (-1.4568514366832863,0.9759202137031221) (-1.4243016058198004,0.9748656385044202) (-1.3911130446571376,0.9737391032459278) (-1.3572501118899871,0.9725341239805632) (-1.32267393891746,0.9712435095634246) (-1.287342025745647,0.9698592741204329) (-1.2512077720371764,0.9683725380665164) (-1.214219930541488,0.9667734162893479) (-1.176321967143704,0.9650508920397929) (-1.1374513079523234,0.9631926750395398) (-1.097538448947139,0.9611850423655685) (-1.056505897375127,0.9590126608464967) (-1.0142669058293174,0.9566583900796192) (-0.9707239491016741,0.9541030658495115) (-0.9257668795251885,0.9513252648493838) (-0.8792706772815192,0.9483010533888212) (-0.831092686141842,0.9450037255172172) (-0.7810691895659887,0.9414035401312916) (-0.7290111329472267,0.9374674727715469) (-0.6746987290043515,0.9331590067774518) (-0.617874585728625,0.9284380014031707) (-0.5582348557945106,0.9232606929143331) (-0.4954177008555291,0.9175799105536747) (-0.42898805838571563,0.9113456250013309) (-0.3584172351019927,0.9045059952941237) (-0.2830551332831184,0.8970091437024809) (-0.20209177948488322,0.8888059681076472) (-0.1145029780996767,0.8798543956773346) (-0.018971824555562296,0.8701255795907042) (0.0862275167146615,0.8596126152623325) (0.20340690512423518,0.8483423466838957) (0.33574313006672174,0.836390638592945) (0.4877344552094103,0.8239009192102842) (0.6659829543000242,0.8111045631869) (0.8806112933870635,0.7983394103686093) (1.1480094586683631,0.7860590718440412) (1.4966407274061218,0.7748207668787537) (1.9807936029785382,0.7652346590948568) (2.7187283442358066,0.7578570551832713) (3.1415989146460856,0.7556112351272872) (3.2646179693953266,0.7551149257918459) (3.396044289275941,0.7546446597554762) (3.5368152124401266,0.7542003376011828) (3.6880132832122805,0.7537818043912606) (3.8508955134946583,0.7533888479655225) (4.026930017629209,0.7530211973746023) (4.217842283429014,0.7526785214658616) (4.425674172036342,0.7523604276393902) (4.652859928134814,0.7520664607929636) (4.902325211014346,0.7517961024743463) (5.177617713186823,0.7515487702600063) (5.483081781128976,0.7513238173789232) (5.824095360655675,0.751120532600198) (6.207396860339818,0.7509381404034523) (6.6415444309395,0.7507758014492982) (7.137574776129811,0.7506326133687644) (7.709970521728727,0.750507611886144) (8.378119020121655,0.7503997722903494) (9.168580796224147,0.7503080112877072) (10.1187453172078,0.7502311891907605) (11.282976293649153,0.7501681125509334) (12.74347763457935,0.7501175371488253) (14.630731889297278,0.7500781714067225) (17.165042821696076,0.75004868020757) (20.74989026083819,0.7500276891271269) (26.212271874732266,0.7500137890807939) (35.55609492523342,0.7500055413690996)
};



\addplot[color=mygreen,solid,line width=1.5pt] plot coordinates{
(-5.2053708671680985,0.) (-5.195773479482931,0.04202776747016972) (-5.186158424769477,0.04733236013462569) (-5.176525605444655,0.048072386324563975) (-5.1668749230262305,0.048243256798752535) (-5.1572062781212376,0.04834326730046799) (-5.147519570414152,0.048434805529444444) (-5.137814698654898,0.048525716122080925) (-5.128091560646645,0.048616992867920795) (-5.11835005323338,0.048708765800147616) (-5.108590072287309,0.048801055677851486) (-5.098811512696013,0.04889386943131172) (-5.089014268349397,0.04898721228348215) (-5.079198232126416,0.04908108929619906) (-5.069363295881573,0.04917550556912582) (-5.05950935043118,0.04927046626623799) (-5.049636285539407,0.04936597662021568) (-5.039743989904037,0.04946204193422004) (-5.029832351142025,0.04955866758306863) (-5.019901255774781,0.04965585901446397) (-5.00995058921321,0.04975362175025431) (-4.999980235742444,0.049851961387971926) (-4.989990078506379,0.0499508836017686) (-4.979979999491872,0.050050394144056244) (-4.96994987951268,0.050150498846881844) (-4.959899598193127,0.05025120362318031) (-4.949829033951457,0.05035251446833513) (-4.939738063982887,0.050454437461718966) (-4.929626564242373,0.05055697876801759) (-4.919494409427039,0.050660144639013756) (-4.9093414729583085,0.05076394141490315) (-4.89916762696369,0.05086837552612228) (-4.888972742258235,0.05097345349492227) (-4.878756688325659,0.05107918193700724) (-4.868519333299102,0.05118556756333337) (-4.858260543941545,0.05129261718184631) (-4.847980185625843,0.05140033769922654) (-4.837678122314393,0.05150873612292952) (-4.827354216538432,0.05161781956278654) (-4.817008329376921,0.0517275952331357) (-4.806640320435026,0.05183807045478273) (-4.7962500478222285,0.05194925265690657) (-4.78583736812996,0.05206114937926257) (-4.775402136408846,0.05217376827425554) (-4.7649442061455085,0.05228711710898877) (-4.754463429238891,0.052401203767664425) (-4.74395965597615,0.05251603625374922) (-4.733432735008063,0.05263162269234201) (-4.722882513323961,0.052747971332443834) (-4.7123088362261525,0.052865090549555606) (-4.701711547303858,0.05298298884801875) (-4.691090488406603,0.053101674863697365) (-4.680445499617102,0.0532211573665597) (-4.669776419223598,0.05334144526321466) (-4.6590830836916135,0.053462547599877924) (-4.648365327635165,0.053584473565044886) (-4.637622983787373,0.053707232492427745) (-4.626855882970479,0.053830833863839626) (-4.616063854065236,0.05395528731232191) (-4.605246723979685,0.054080602625133284) (-4.594404317617262,0.054206789747064124) (-4.583536457844267,0.0543338587835541) (-4.5726429654566285,0.05446182000416412) (-4.561723659145995,0.0545906838458037) (-4.550778355465071,0.054720460916635634) (-4.539806868792282,0.054851161999136665) (-4.528809011295616,0.0549827980542669) (-4.517784592895735,0.05511538022507118) (-4.506733421228289,0.05524891984054609) (-4.495655301605408,0.05538342841965152) (-4.484550036976349,0.05551891767549777) (-4.4734174278873065,0.05565539951945493) (-4.46225727244033,0.055792886065515926) (-4.45106936625134,0.05593138963469685) (-4.439853502407203,0.05607092275965649) (-4.4286094714218835,0.05621149818927378) (-4.417337061191568,0.056353128893589566) (-4.406036056948839,0.05649582806858184) (-4.394706241215761,0.05663960914135702) (-4.383347393755946,0.056784485775302984) (-4.371959291525492,0.0569304718754567) (-4.360541708622832,0.0570775815939365) (-4.349094416237395,0.05722582933572704) (-4.337617182597102,0.05737522976436741) (-4.326109772914638,0.057525797807982844) (-4.31457194933246,0.05767754866542768) (-4.303003470866523,0.05783049781256312) (-4.29140409334867,0.0579846610088016) (-4.27977356936766,0.05814005430376259) (-4.268111648208789,0.05829669404414192) (-4.256418075792055,0.058454596880832974) (-4.244692594608848,0.05861377977615295) (-4.23293494365709,0.05877426001136501) (-4.221144858374806,0.05893605519439083) (-4.209322070572058,0.05909918326778453) (-4.197466308361218,0.05926366251683003) (-4.185577296085493,0.05942951157807928) (-4.173654754245702,0.05959674944791162) (-4.161698399425179,0.059765395491585674) (-4.14970794421282,0.059935469452412425) (-4.1376830971241825,0.06010699146117953) (-4.125623562520544,0.06027998204608348) (-4.113529040525934,0.060454462142655055) (-4.101399226941995,0.060630453104302484) (-4.089233813160665,0.06080797671291813) (-4.077032486074571,0.060987055190061) (-4.064794927985083,0.0611677112083085) (-4.052520816507967,0.06134996790296896) (-4.040209824476496,0.0615338488843994) (-4.027861619842033,0.061719378250390526) (-4.015475865571912,0.06190658059918712) (-4.003052219544597,0.062095481042816106) (-3.9905903344419644,0.06228610522101146) (-3.9780898576386985,0.062478479315307874) (-3.9655504310886074,0.06267263006387687) (-3.9529716912078334,0.06286858477672005) (-3.9403532687548055,0.06306637135143442) (-3.927694788706855,0.06326601828936573) (-3.914995870133349,0.06346755471257993) (-3.902256126065251,0.0636710103810992) (-3.889475163360966,0.0638764157109973) (-3.8766525825683544,0.06408380179286324) (-3.8637879777827515,0.06429320041124714) (-3.850880936500911,0.06450464406434638) (-3.8379310394706505,0.06471816598479914) (-3.824937860536115,0.06493380016089673) (-3.8119009664784405,0.06515158135884141) (-3.7988199168517194,0.06537154514546607) (-3.7856942638140345,0.06559372791204796) (-3.7725235519533977,0.06581816689889475) (-3.7593073181084384,0.0660449002207793) (-3.746045091183598,0.06627396689339268) (-3.7327363919586767,0.06650540686061185) (-3.7193807328924486,0.0667392610230945) (-3.7059776179202135,0.06697557126755835) (-3.6925265422449653,0.06721438049745018) (-3.679026992121992,0.06745573266468982) (-3.665478444636622,0.06769967280257842) (-3.6518803674748823,0.06794624705997607) (-3.6382322186867246,0.06819550273697526) (-3.62453344644163,0.06844748832162097) (-3.6107834887761716,0.0687022535284764) (-3.5969817733333174,0.06895984933835127) (-3.5831277170930638,0.06922032803989443) (-3.5692207260940996,0.06948374327264172) (-3.5552601951461025,0.0697501500719114) (-3.5412455075322904,0.07001960491552649) (-3.5271760347018373,0.07029216577237864) (-3.5130511359517067,0.0705678921530612) (-3.4988701580974757,0.07084684516257825) (-3.484632435132675,0.07112908755522404) (-3.4703372878761556,0.07141468379183742) (-3.4559840236069594,0.0717037000994641) (-3.4415719356861683,0.07199620453356402) (-3.427100303165154,0.07229226704279478) (-3.412568390379612,0.07259195953684533) (-3.3979754465287746,0.07289535595704233) (-3.3833207052391407,0.07320253235006521) (-3.3686033841119944,0.07351356694503992) (-3.3538226842539967,0.0738285402340435) (-3.3389777897900847,0.07414753505617251) (-3.3240678673578277,0.07447063668555465) (-3.309092065582417,0.07479793292324742) (-3.2940495145313426,0.07512951419350604) (-3.278939325147818,0.07546547364446594) (-3.263760588661933,0.07580590725354922) (-3.2485123759784487,0.07615091393793746) (-3.233193737040136,0.07650059567015394) (-3.2178037001654074,0.07685505759938287) (-3.202341271359016,0.0772144081785624) (-3.186805433594463,0.07757875929770917) (-3.1711951460666805,0.07794822642388653) (-3.1555093434135086,0.07832292874802649) (-3.1397469349043443,0.07870298933919602) (-3.1239068035942696,0.07908853530670196) (-3.1079878054418884,0.07947969797033327) (-3.091988768388916,0.07987661303956906) (-3.0759084913995385,0.08027942080191619) (-3.0597457434573534,0.08068826632127903) (-3.0434992625176163,0.08110329964669483) (-3.027167754412342,0.0815246760323178) (-3.0107498917056685,0.08195255616922957) (-2.9942443124967206,0.08238710642982167) (-2.9776496191670065,0.082828499125665) (-2.9609643770692133,0.08327691277965639) (-2.944187113154053,0.08373253241330346) (-2.9273163145315335,0.08419554985043261) (-2.910350426962869,0.08466616403803799) (-2.8932878532788977,0.08514458138574356) (-2.8761269517206385,0.08563101612493912) (-2.858866034197276,0.08612569068907987) (-2.8415033644565564,0.08662883611654022) (-2.8240371561621904,0.08714069247761903) (-2.8064655708724784,0.08766150932740864) (-2.7887867159139277,0.08819154618644902) (-2.770998642143207,0.08873107305101145) (-2.7530993415902265,0.08928037093536653) (-2.735086744974621,0.0898397324482971) (-2.7169587190873186,0.09040946240637532) (-2.698713064028203,0.09098987848685373) (-2.6803475102901686,0.09158131192324491) (-2.661859715679148,0.09218410824666157) (-2.643247262058768,0.09279862807672849) (-2.624507651907421,0.09342524796582959) (-2.605638304674517,0.09406436130096683) (-2.5866365529215516,0.09471637926793149) (-2.5674996382324444,0.09538173188275875) (-2.548224706876242,0.09606086909610197) (-2.5288088052038056,0.09675426197662731) (-2.509248874758526,0.09746240397999917) (-2.4895417470793055,0.09818581231077692) (-2.469684138172034,0.09892502938548182) (-2.4496726426237356,0.09968062440529268) (-2.4295037273310496,0.10045319504844327) (-2.4091737248121037,0.10124336929283179) (-2.388678826067897,0.10205180738075667) (-2.368015072956006,0.10287920393891187) (-2.3471783500358536,0.10372629026787714) (-2.326164375840647,0.10459383681738624) (-2.304968693526654,0.1054826558649259) (-2.283586660845399,0.10639360441743947) (-2.262013439378746,0.10732758735802717) (-2.2402439829705045,0.108285560862019) (-2.2182730252811274,0.1092685361095749) (-2.196095066384081,0.11027758332517093) (-2.173704358313536,0.11131383617782399) (-2.1510948894628927,0.11237849658001786) (-2.128260367722238,0.11347283992788769) (-2.10519420222993,0.1145982208303438) (-2.081889483598805,0.11575607938091766) (-2.058338962460888,0.11694794803274954) (-2.034535026155497,0.11817545914497884) (-2.0104696733640117,0.11944035327764323) (-1.9861344864698374,0.12074448832232348) (-1.9615206013937343,0.12208984956758065) (-1.9366186746221539,0.12347856081155802) (-1.91141884710871,0.12491289664973317) (-1.8859107046856731,0.12639529608374403) (-1.8600832345723102,0.12792837761798118) (-1.8339247775088454,0.1295149560347633) (-1.8074229749772543,0.13115806106701042) (-1.7805647108913387,0.1328609582199896) (-1.7533360470463517,0.13462717203196284) (-1.7257221515102874,0.1364605121082926) (-1.697707219011655,0.13836510231607813) (-1.6692743822282223,0.14034541358812697) (-1.6404056127030695,0.14240630085800118) (-1.6110816099025072,0.14455304473385366) (-1.581281676677606,0.1467913986209332) (-1.5509835790883046,0.14912764212372914) (-1.5201633881848287,0.1515686417032002) (-1.4887953009013448,0.15412191973685607) (-1.4568514366832863,0.1567957333358508) (-1.4243016058198004,0.15959916452103576) (-1.3911130446571376,0.1625422236579449) (-1.3572501118899871,0.16563596841053962) (-1.32267393891746,0.1688926409085678) (-1.287342025745647,0.17232582635123334) (-1.2512077720371764,0.175950636911443) (-1.214219930541488,0.1797839255867751) (-1.176321967143704,0.18384453559820174) (-1.1374513079523234,0.1881535921063477) (-1.097538448947139,0.19273484444759795) (-1.056505897375127,0.1976150688515393) (-1.0142669058293174,0.20282454376278974) (-0.9707239491016741,0.2083976125478866) (-0.9257668795251885,0.21437335163412624) (-0.8792706772815192,0.22079636613529152) (-0.831092686141842,0.22771773992394073) (-0.7810691895659887,0.23519617308294133) (-0.7290111329472267,0.24329934688772736) (-0.6746987290043515,0.2521055650941858) (-0.617874585728625,0.2617057304260675) (-0.5582348557945106,0.27220572670259585) (-0.4954177008555291,0.2837292896317219) (-0.42898805838571563,0.29642146192421326) (-0.3584172351019927,0.31045273896684883) (-0.2830551332831184,0.3260240158482566) (-0.20209177948488322,0.34337243781232746) (-0.1145029780996767,0.3627782215988012) (-0.018971824555562296,0.38457243321454165) (0.0862275167146615,0.40914554324789093) (0.20340690512423518,0.4369562777620876) (0.33574313006672174,0.4685397551881762) (0.4877344552094103,0.5045130234948582) (0.6659829543000242,0.545574724550818) (0.8806112933870635,0.5924935373566387) (1.1480094586683631,0.6460771853960803) (1.4966407274061218,0.7071103215690765) (1.9807936029785382,0.7762464370804633) (2.7187283442358066,0.8538384209815618) (3.1415989146460856,0.8872256544558186) (3.2646179693953266,0.8957758620875559) (3.396044289275941,0.904405701169068) (3.5368152124401266,0.9131141362337659) (3.6880132832122805,0.9219000287073456) (3.8508955134946583,0.9307621337075661) (4.026930017629209,0.9396990968942939) (4.217842283429014,0.9487094513828367) (4.425674172036342,0.9577916147343737) (4.652859928134814,0.9669438860379868) (4.902325211014346,0.9761644430995132) (5.177617713186823,0.985451339753188) (5.483081781128976,0.9948025033126698) (5.824095360655675,1.0042157321787264) (6.207396860339818,1.0136886936214333) (6.6415444309395,1.023218921755332) (7.137574776129811,1.0328038157264738) (7.709970521728727,1.0424406381306943) (8.378119020121655,1.0521265136829185) (9.168580796224147,1.0618584281574708) (10.1187453172078,1.071633227619666) (11.282976293649153,1.0814476179689734) (12.74347763457935,1.0912981648141253) (14.630731889297278,1.1011812937003143) (17.165042821696076,1.1110932907085034) (20.74989026083819,1.1210303034463294) (26.212271874732266,1.1309883424497353) (35.55609492523342,1.1409632830136)
};


\addplot[
    only marks,      % <-- ceci supprime la ligne
    mark=o ,         % type de marqueur (* = cercle plein)
    mark size=2pt,   % taille du marqueur
    line width=0.65pt,
    color=blue
] plot coordinates{
(-4.9,2.6518872e-6) (-4.551,0.52672514) (-4.202,0.54153714) (-3.853,0.55718598) (-3.504,0.5777064) (-3.155,0.59666758) (-2.806,0.617248) (-2.457,0.64290922) (-2.108,0.66763434) (-1.759,0.69621104) (-1.41,0.72678748) (-1.061,0.75664504) (-0.712,0.77925514) (-0.363,0.79335982) (-0.014,0.78959342) (0.335,0.77103262) (0.684,0.75128336) (1.033,0.73219358) (1.382,0.71911068) (1.731,0.71272202) (2.08,0.707925) (2.429,0.70507024) (2.778,0.70269368) (3.127,0.70132724) (3.476,0.7011187) (3.825,0.70073388) (4.174,0.70109152) (4.523,0.70041212) (4.872,0.6995415) (5.221,0.69904982) (5.57,0.69861006) (5.919,0.69825466) (6.268,0.69755664) (6.617,0.69727144) (6.966,0.69741952) (7.315,0.69655648) (7.664,0.69635966) (8.013,0.69621402) (8.362,0.6960344) (8.711,0.69593804) (9.06,0.6959723) (9.409,0.69562764) (9.758,0.69560096) (10.107,0.69566036) (10.456,0.69580052) (10.805,0.69600546) (11.154,0.6961776) (11.503,0.69600322) (11.852,0.6961497) (12.201,0.69620062) (12.55,0.69588246) (12.899,0.69588006) (13.248,0.6958511) (13.597,0.69586524) (13.946,0.69582762) (14.295,0.69576476) (14.644,0.6960931) (14.993,0.696195) (15.342,0.69623844) (15.691,0.69611722) (16.04,0.69615276) (16.389,0.69620864) (16.738,0.69598918) (17.087,0.69606578) (17.436,0.69596542) (17.785,0.69591952) (18.134,0.69592244) (18.483,0.69593974) (18.832,0.69618052) (19.181,0.6961213) (19.53,0.69609468) (19.879,0.69611006) (20.228,0.69599706) (20.577,0.69611334) (20.926,0.69598972) (21.275,0.6961544) (21.624,0.6960278) (21.973,0.69602674) (22.322,0.69603266) (22.671,0.6959671) (23.02,0.69592698) (23.369,0.6960005) (23.718,0.69598646) (24.067,0.6959369) (24.416,0.69596118) (24.765,0.6959315) (25.114,0.69586158) (25.463,0.69587162) (25.812,0.69578282) (26.161,0.69582472) (26.51,0.6958519) (26.859,0.69575516) (27.208,0.6957624) (27.557,0.69579332) (27.906,0.69575916) (28.255,0.69594356) (28.604,0.69593878) (28.953,0.69607462) (29.302,0.6959333) (29.651,0.69594162)
};


\addplot[
    only marks,      % <-- ceci supprime la ligne
    mark=o ,         % type de marqueur (* = cercle plein)
    mark size=2pt,   % taille du marqueur
    line width=0.65pt,
    color=red
]
plot coordinates{
(-4.9,0.000010002269) (-4.551,0.027602236) (-4.202,0.029989853) (-3.853,0.032741906) (-3.504,0.036427677) (-3.155,0.040365858) (-2.806,0.045462107) (-2.457,0.052274958) (-2.108,0.060662365) (-1.759,0.071869416) (-1.41,0.086921789) (-1.061,0.10906907) (-0.712,0.14017638) (-0.363,0.18490569) (-0.014,0.24595375) (0.335,0.32180928) (0.684,0.40381394) (1.033,0.4823909) (1.382,0.55103545) (1.731,0.60833593) (2.08,0.65548923) (2.429,0.69466425) (2.778,0.72817569) (3.127,0.75479641) (3.476,0.77851759) (3.825,0.79837974) (4.174,0.81683326) (4.523,0.83219864) (4.872,0.84557596) (5.221,0.85713318) (5.57,0.86726312) (5.919,0.87658938) (6.268,0.88532849) (6.617,0.8924381) (6.966,0.89885048) (7.315,0.90521502) (7.664,0.91045342) (8.013,0.91595725) (8.362,0.92066444) (8.711,0.92547987) (9.06,0.92963585) (9.409,0.93360094) (9.758,0.93746517) (10.107,0.94058813) (10.456,0.94395738) (10.805,0.94672324) (11.154,0.94938345) (11.503,0.95213197) (11.852,0.95447352) (12.201,0.95668085) (12.55,0.95883) (12.899,0.96093546) (13.248,0.96303055) (13.597,0.96481792) (13.946,0.96659678) (14.295,0.96798593) (14.644,0.96965268) (14.993,0.97130187) (15.342,0.97249952) (15.691,0.97366137) (16.04,0.97511875) (16.389,0.9761775) (16.738,0.97740455) (17.087,0.97880954) (17.436,0.97986493) (17.785,0.9808197) (18.134,0.98185067) (18.483,0.98283911) (18.832,0.98396864) (19.181,0.98499181) (19.53,0.98565244) (19.879,0.98646072) (20.228,0.98734093) (20.577,0.98807349) (20.926,0.98901232) (21.275,0.98979724) (21.624,0.99051167) (21.973,0.99130317) (22.322,0.99201708) (22.671,0.99272895) (23.02,0.99339272) (23.369,0.99410396) (23.718,0.99460724) (24.067,0.99524216) (24.416,0.99589041) (24.765,0.99645124) (25.114,0.99695403) (25.463,0.99756667) (25.812,0.99814958) (26.161,0.99858976) (26.51,0.99916921) (26.859,0.99966804) (27.208,1.000035) (27.557,1.000545) (27.906,1.0009258) (28.255,1.0014445) (28.604,1.0017675) (28.953,1.0022099) (29.302,1.0025948) (29.651,1.0030642)
};

\draw (axis cs:24,0.175) node[right,draw, rounded corners, fill=yellow!20]{\small$\sigma=1$};

\draw(rel axis cs: 0.0275,0.92) node{\small(c)};

\end{groupplot}

\end{tikzpicture}

==> TIKZ/figDVinf.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=3.25in,
height=2in,
scale only axis,
%set layers, mark layer=like plot,
set layers, mark layer=axis background,
xmin=-5,
xmax=2.338,
%xmajorgrids,
%grid style={dashed,gray,line width=0.25pt},
ymin=0.,
ymax=1.3,
%ymajorgrids,
xlabel={{$\yin$}},
%ylabel={{$ylabel$}},
ytick={0,0.25,0.5,0.75,1,1.169},
yticklabels={$0$,$\frac14$,$\frac12$,$\frac34$,$1$,$\frac{y^{\star}}{2}$},
%axis x line*=bottom,
%axis y line*=left,
legend entries={${\lim_{\xf\to\infty} D(\xin,\yin;\xf)}$,${ \lim_{\xf\to\infty} V(\xin,\yin;\xf)}$,$s$,$e$},
legend style={at={(0.03,0.03)},anchor=south west,nodes=right,font=\small},
%legend image post style={xscale=1}, % augmente la longueur de la ligne
%legend columns=2,
axis on top=false, % met les courbes au-dessus du fond
]


\draw[black,line width=1pt,dashed] (axis cs:-5,1.169)--(axis cs:2.338,1.169);
\draw[black,line width=1pt,dashed] (axis cs:-5,0.75)--(axis cs:2.338,0.75);

\addplot[color=orange,solid,line width=1.5pt] plot coordinates{
(-5.,0.7499999899387693) (-4.95,0.7499999873110494) (-4.9,0.7499999840137662) (-4.85,0.7499999798808065) (-4.8,0.7499999747060302) (-4.75,0.74999996823393) (-4.7,0.7499999601481891) (-4.65,0.7499999500576807) (-4.6,0.749999937479363) (-4.55,0.7499999218174084) (-4.5,0.7499999023377729) (-4.45,0.7499998781372531) (-4.4,0.7499998481058886) (-4.35,0.7499998108813437) (-4.3,0.7499997647936358) (-4.25,0.7499997077982656) (-4.2,0.749999637395432) (-4.15,0.7499995505325806) (-4.1,0.7499994434870232) (-4.05,0.7499993117247628) (-4.,0.7499991497309612) (-3.9499999999999997,0.7499989508066662) (-3.9,0.7499987068254594) (-3.85,0.749998407942583) (-3.8,0.7499980422478173) (-3.75,0.7499975953519001) (-3.6999999999999997,0.7499970498945651) (-3.65,0.7499963849603125) (-3.6,0.7499955753857702) (-3.55,0.7499945909399157) (-3.5,0.7499933953554977) (-3.4499999999999997,0.7499919451866381) (-3.4,0.7499901884638127) (-3.35,0.7499880631131165) (-3.3,0.7499854951019015) (-3.25,0.7499823962674596) (-3.1999999999999997,0.7499786617793807) (-3.15,0.7499741671794842) (-3.1,0.7499687649357665) (-3.05,0.749962280438583) (-3.,0.7499545073582563) (-2.9499999999999997,0.7499452022734494) (-2.9,0.7499340784689493) (-2.85,0.7499207987899826) (-2.8,0.7499049674278393) (-2.75,0.7498861204984879) (-2.6999999999999997,0.7498637152620782) (-2.65,0.7498371178168879) (-2.5999999999999996,0.7498055890865308) (-2.55,0.7497682689043228) (-2.5,0.7497241579838885) (-2.4499999999999997,0.7496720975507253) (-2.4,0.7496107463959735) (-2.3499999999999996,0.7495385551015895) (-2.3,0.7494537371761246) (-2.25,0.7493542368331317) (-2.1999999999999997,0.7492376931407316) (-2.15,0.749101400272093) (-2.0999999999999996,0.748942263593696) (-2.05,0.7487567513425712) (-1.9999999999999998,0.7485408416667424) (-1.9499999999999997,0.7482899648364921) (-1.9,0.7479989404796464) (-1.8499999999999999,0.747661909753783) (-1.7999999999999998,0.7472722624442256) (-1.7499999999999998,0.7468225590710803) (-1.6999999999999997,0.7463044482036705) (-1.65,0.7457085793188111) (-1.5999999999999999,0.745024511702632) (-1.5499999999999998,0.7442406200861884) (-1.4999999999999998,0.7433439979246602) (-1.4499999999999997,0.7423203594799408) (-1.4,0.7411539421476684) (-1.3499999999999999,0.73982741078232) (-1.2999999999999998,0.7383217661169507) (-1.2499999999999998,0.736616259745383) (-1.1999999999999997,0.7346883185304576) (-1.1499999999999997,0.7325134817169291) (-1.0999999999999999,0.7300653544541303) (-1.0499999999999998,0.7273155818616583) (-0.9999999999999998,0.7242338481883261) (-0.9499999999999997,0.7207879060047104) (-0.8999999999999998,0.71694364071384) (-0.8499999999999998,0.7126651759405095) (-0.7999999999999998,0.7079150255415895) (-0.7499999999999998,0.7026542980384055) (-0.6999999999999997,0.6968429591757167) (-0.6499999999999998,0.6904401580254953) (-0.5999999999999998,0.6834046215415328) (-0.5499999999999997,0.6756951216963856) (-0.4999999999999998,0.6672710182600335) (-0.44999999999999973,0.6580928788776982) (-0.39999999999999974,0.6481231763459119) (-0.34999999999999976,0.6373270608528242) (-0.2999999999999997,0.6256732024339893) (-0.24999999999999972,0.6131346960065369) (-0.19999999999999973,0.5996900181091952) (-0.14999999999999974,0.5853240209417307) (-0.09999999999999973,0.5700289455390412) (-0.049999999999999725,0.5538054320347051) (2.7755575615628914e-16,0.5366635010988786) (0.05000000000000028,0.5186234769395546) (0.10000000000000028,0.4997168189281243) (0.1500000000000003,0.47998682617066873) (0.2000000000000003,0.45948917743807427) (0.2500000000000003,0.4382922680470665) (0.30000000000000027,0.4164773058091728) (0.3500000000000003,0.39413813028232375) (0.4000000000000003,0.371380723488297) (0.4500000000000003,0.348322386168178) (0.5000000000000003,0.32509056163757) (0.5500000000000003,0.30182129938200586) (0.6000000000000003,0.27865736259690327) (0.6500000000000004,0.25574599769019235) (0.7000000000000003,0.2332363989488907) (0.7500000000000003,0.2112769175902478) (0.8000000000000003,0.19001208058949604) (0.8500000000000003,0.1695795001773971) (0.9000000000000004,0.1501067687965344) (0.9500000000000003,0.13170844558712513) (1.0000000000000004,0.11448324811228949) (1.0500000000000003,0.09851156604654576) (1.1000000000000003,0.08385341108015021) (1.1500000000000004,0.07054690868248259) (1.2000000000000004,0.05860742225835369) (1.2500000000000004,0.0480273786306743) (1.3000000000000003,0.0387768361371712) (1.3500000000000003,0.030804803863933916) (1.4000000000000004,0.024041284074948766) (1.4500000000000004,0.018399971624334488) (1.5000000000000004,0.013781506348083838) (1.5500000000000003,0.010077139702802662) (1.6000000000000003,0.007172647955141942) (1.6500000000000004,0.0049523036595569) (1.7000000000000004,0.003302707325136711) (1.7500000000000004,0.002116283854227241) (1.8000000000000003,0.001294264551354063) (1.8500000000000003,0.000749005290013427) (1.9000000000000004,0.00040553370662954613) (1.9500000000000004,0.0002022708042792587) (2.0000000000000004,0.00009093169177121219) (2.0500000000000003,0.00003567197294840341) (2.1000000000000005,0.0000116054496931417) (2.1500000000000004,2.8699114283936566e-6) (2.2,4.556252801712901e-7) (2.2500000000000004,3.1191937810426396e-8) (2.3000000000000003,4.1668590800014726e-10) (2.3500000000000005,2.223695672043391e-10) (2.4000000000000004,3.967014272632241e-9) (2.4500000000000006,1.2969333107459846e-7) (2.5000000000000004,1.17397541021802e-6)
};

\addplot[color=mygreen,solid,line width=1.5pt] plot coordinates{
(-5.,1.16905370525) (-4.95,1.16905370525) (-4.9,1.16905370525) (-4.85,1.16905370525) (-4.8,1.16905370525) (-4.75,1.16905370525) (-4.7,1.16905370525) (-4.65,1.16905370525) (-4.6,1.1690537052499999) (-4.55,1.1690537052499999) (-4.5,1.1690537052499999) (-4.45,1.1690537052499996) (-4.4,1.1690537052499994) (-4.35,1.169053705249999) (-4.3,1.1690537052499985) (-4.25,1.1690537052499976) (-4.2,1.169053705249996) (-4.15,1.169053705249994) (-4.1,1.1690537052499907) (-4.05,1.1690537052499856) (-4.,1.1690537052499779) (-3.9499999999999997,1.169053705249966) (-3.9,1.1690537052499481) (-3.85,1.1690537052499208) (-3.8,1.1690537052498793) (-3.75,1.1690537052498167) (-3.6999999999999997,1.1690537052497223) (-3.65,1.1690537052495804) (-3.6,1.1690537052493672) (-3.55,1.169053705249048) (-3.5,1.1690537052485712) (-3.4499999999999997,1.1690537052478602) (-3.4,1.1690537052468033) (-3.35,1.1690537052452352) (-3.3,1.1690537052429146) (-3.25,1.169053705239489) (-3.1999999999999997,1.1690537052344436) (-3.15,1.1690537052270316) (-3.1,1.1690537052161691) (-3.05,1.169053705200289) (-3.,1.1690537051771313) (-2.9499999999999997,1.1690537051434449) (-2.9,1.169053705094566) (-2.85,1.1690537050238212) (-2.8,1.1690537049216894) (-2.75,1.1690537047746206) (-2.6999999999999997,1.1690537045633864) (-2.65,1.1690537042607752) (-2.5999999999999996,1.1690537038283837) (-2.55,1.1690537032121664) (-2.5,1.1690537023362801) (-2.4499999999999997,1.1690537010945934) (-2.4,1.169053699339017) (-2.3499999999999996,1.1690536968635143) (-2.3,1.169053693382259) (-2.25,1.1690536884999017) (-2.1999999999999997,1.1690536816712183) (-2.15,1.1690536721465399) (-2.0999999999999996,1.1690536588981906) (-2.05,1.1690536405216676) (-1.9999999999999998,1.169053615103344) (-1.9499999999999997,1.169053580043967) (-1.9,1.169053531824012) (-1.8499999999999999,1.1690534656928482) (-1.7999999999999998,1.1690533752584655) (-1.7499999999999998,1.1690532519479342) (-1.6999999999999997,1.1690530843004991) (-1.65,1.169052857044885) (-1.5999999999999999,1.1690525498995452) (-1.5499999999999998,1.1690521360187134) (-1.4999999999999998,1.1690515799876426) (-1.4499999999999997,1.1690508352466065) (-1.4,1.16904984079441) (-1.3499999999999999,1.1690485169873983) (-1.2999999999999998,1.1690467602084311) (-1.2499999999999998,1.1690444361310073) (-1.1999999999999997,1.1690413712457448) (-1.1499999999999997,1.1690373422487972) (-1.0999999999999999,1.169032062813659) (-1.0499999999999998,1.169025167178483) (-0.9999999999999998,1.1690161898800628) (-0.9499999999999997,1.1690045408529428) (-0.8999999999999998,1.1689894749881649) (-0.8499999999999998,1.168970055112075) (-0.7999999999999998,1.1689451072034085) (-0.7499999999999998,1.1689131665196644) (-0.6999999999999997,1.1688724131559982) (-0.6499999999999998,1.1688205954175084) (-0.5999999999999998,1.1687549392566603) (-0.5499999999999997,1.1686720419214685) (-0.4999999999999998,1.1685677478889158) (-0.44999999999999973,1.1684370051361554) (-0.39999999999999974,1.1682736998457801) (-0.34999999999999976,1.1680704677694664) (-0.2999999999999997,1.1678184807069503) (-0.24999999999999972,1.1675072069162118) (-0.19999999999999973,1.167124144777971) (-0.14999999999999974,1.1666545297145878) (-0.09999999999999973,1.1660810152296) (-0.049999999999999725,1.1653833300050918) (2.7755575615628914e-16,1.1645379142797774) (0.05000000000000028,1.1635175402328939) (0.10000000000000028,1.1622909228090659) (0.1500000000000003,1.1608223293152722) (0.2000000000000003,1.1590711981653994) (0.2500000000000003,1.1569917792850324) (0.30000000000000027,1.1545328108437976) (0.3500000000000003,1.151637249058619) (0.4000000000000003,1.1482420696917468) (0.4500000000000003,1.1442781614160198) (0.5000000000000003,1.1396703322838189) (0.5500000000000003,1.134337450951329) (0.6000000000000003,1.1281927439074488) (0.6500000000000004,1.1211442685729769) (0.7000000000000003,1.113095579622485) (0.7500000000000003,1.1039466021192492) (0.8000000000000003,1.0935947199664153) (0.8500000000000003,1.0819360817465795) (0.9000000000000004,1.0688671183003393) (0.9500000000000003,1.0542862575197747) (1.0000000000000004,1.0380958120367672) (1.0500000000000003,1.0202040050989745) (1.1000000000000003,1.0005270893764613) (1.1500000000000004,0.978991503247343) (1.2000000000000004,0.955535999862335) (1.2500000000000004,0.9301136766244432) (1.3000000000000003,0.9026938272935578) (1.3500000000000003,0.8732635363606005) (1.4000000000000004,0.8418289361804749) (1.4500000000000004,0.808416052028919) (1.5000000000000004,0.7730711689997909) (1.5500000000000003,0.7358606675078718) (1.6000000000000003,0.6968702908708783) (1.6500000000000004,0.656203828496302) (1.7000000000000004,0.6139812207958036) (1.7500000000000004,0.5703361160338327) (1.8000000000000003,0.5254129336157543) (1.8500000000000003,0.4793635114196645) (1.9000000000000004,0.4323434352127039) (1.9500000000000004,0.38450816456856307) (2.0000000000000004,0.3360090808044366) (2.0500000000000003,0.28698958737529) (2.1000000000000005,0.23758139140623435) (2.1500000000000004,0.1879010866099563) (2.2,0.13804714326278722) (2.2500000000000004,0.08809739126930882) (2.3000000000000003,0.03810705917130819) (2.3500000000000005,-0.011892592853884665) (2.4000000000000004,-0.06189503232981819) (2.4500000000000006,-0.11191861434923878) (2.5000000000000004,-0.16200616774671084)
};

\end{axis}

%% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
%\node [draw,fill=white,above left,] at (rel axis cs: 0.98,0.25)
%{\shortstack[l]{
%\small $ \frac{2}{\sigma^2}\left[\bigexpecin{(\xin,\yin)}{y_\tau \indicator{\Omega_1}}-\yf\right]$:\\
%\ref{plot:Dth} \small Analytical\ \; 
%\ref{plot:Dmc} \small Numerical
%}};
%
%\node [draw,fill=white,above left] at (rel axis cs: 0.98,0.02)
%{\shortstack[l]{
%\small  $\frac{1}{\sigma^2} \Varin{(\xin,\yin)}{y_\tau \indicator{\Omega_1}}$:\\
%\ref{plot:Vth} \small Analytical\ \; 
%\ref{plot:Vmc} \small Numerical
%}};


\end{tikzpicture}

==> TIKZ/figIntroNES.tex <==
\begin{tikzpicture}[scale=1]

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1cm
    },
    width=2.5in,
    height=2in,
    scale only axis,
     ylabel={{Amplitude of the SSO: $A_{2}$}},
    xlabel={\shortstack{Amplitude of the relative displacement \\ between the SSO and the NES: $A_{\text{1}}$}},
     xmin=-0.15,
    xmax=1.85,
   %xmajorgrids,
    xtick=\empty,
    grid style={dashed,gray,line width=0.25pt},
    ymin=0,
    ymax=2.2,
   %ymajorgrids,
   ytick=\empty,
    %axis x line*=bottom,
    %axis y line*=left
]

% === SUBPLOT 1 ===
\nextgroupplot[
title={\textbf{Mitigation} of the SSO amplitude},
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\small
    },
    legend cell align=left,
]

\addplot[color=red,dashed,line width=1.25pt] plot coordinates{
(-0.2,1.61056) (1.85,1.61056)
};
\addlegendentry{\footnotesize Amplitude without NES}

\addplot[
    domain=0:0.686996,
    line width=1.5pt,
    samples=100,
]
{0.25 * x * sqrt(0.64 + (4 - 3 * x^2)^2)};
\addlegendentry{\footnotesize Critical manifold (attracting)}


\addplot[
    color=magenta,
    dotted,
    domain=0.686996:1.14272,
    line width=1.5pt,
    samples=100,
]
{0.25 * x * sqrt(0.64 + (4 - 3 * x^2)^2)};
\addlegendentry{\footnotesize Critical manifold (repelling)}

\addplot[
    domain=1.14272:2,
    line width=1.5pt,
    samples=100,
    forget plot
]
{0.25 * x * sqrt(0.64 + (4 - 3 * x^2)^2)};


\addplot[color=orange,,solid,line width=1.25pt, forget plot] plot coordinates{
(0.01,0.12) (0.02887308633505942,0.12038367235564806) (0.055241257424789525,0.12076667022749628) (0.08077707874923098,0.12114558324953856) (0.10468333229300587,0.12151736521102882) (0.1265454415159361,0.12187960137029125) (0.14605475685396285,0.12223071165776184) (0.1629701864336251,0.12257006035358324) (0.17710917679053262,0.12289796090391356) (0.18834409007203332,0.12321558330695719) (0.19659951531096062,0.12352478616260955) (0.2018495910810308,0.123827903275722) (0.20411547427831334,0.12412751782186925) (0.20346317148585633,0.12442625060101829) (0.20000196827230088,0.12472658375927799) (0.19388420263430084,0.12503072822240238) (0.1853063294087448,0.12534053918490257) (0.17451252074341772,0.1256574705573176) (0.1618019219563657,0.1259825594241485) (0.14754207953813134,0.12631642925681996) (0.13219366643659966,0.12665930046669716) (0.11635572383708892,0.12701100299799248) (0.10084633192699294,0.12737099004036997) (0.086831933669069,0.12773835595242708) (0.07595482484247028,0.12811186664349364) (0.07016732757819508,0.12849000921363407) (0.07078184276407554,0.12887106646940913) (0.07732837601028734,0.1292532166071592) (0.08792908229366797,0.129634652433726) (0.10060743878013138,0.13001370904642118) (0.11390749361869053,0.13038898548186056) (0.12686806329303812,0.13075944542029141) (0.13886009445441647,0.13112448469876226) (0.14946477996609556,0.13148395835217508) (0.15840189653020612,0.13183816607216273) (0.16548967131225237,0.1321878005691007) (0.1706220428031933,0.13253386784039828) (0.17375538539032678,0.13287759076240838) (0.17490061824812778,0.1332203076087982) (0.17411864443359443,0.1335633753981093) (0.1715180889744615,0.1339080857561956) (0.16725506332820506,0.13425559729876166) (0.16153474975631885,0.13460688571989687) (0.15461493143488525,0.1349627103353004) (0.14681124413330945,0.13532359516431977) (0.13850372788816037,0.13568982095195534) (0.13014257338816793,0.13606142595099602) (0.1222477297980131,0.13643821456071567) (0.11539214551195182,0.13681977322216363) (0.11015363553322491,0.1372054946490106) (0.10702512333747477,0.1375946110055784) (0.10629878438724696,0.13798623698515666) (0.10797785018952752,0.13837942166144052) (0.11177483832504786,0.13877320689778647) (0.11720013946727659,0.1391666883286215) (0.12368445292551138,0.13955907382892524) (0.13067654353209654,0.13994973405603844) (0.137696100892818,0.1403382401332819) (0.14435134214900736,0.14072438511771068) (0.1503376735187709,0.14110818762626204) (0.15542915018424908,0.14148987821047224) (0.15946873161920835,0.14186987086895878) (0.16235967767035506,0.14224872350924234) (0.1640586687737665,0.14262709178737146) (0.1645706683216102,0.14300568080467452) (0.16394488079525663,0.14338519864445465) (0.16227216125173327,0.14376631449574573) (0.15968254213418812,0.14414962408282636) (0.15634347358551393,0.14453562192652772) (0.15245722117641408,0.14492468249612336) (0.14825723499266386,0.14531704824697192) (0.1440019900445361,0.1457128244244277) (0.13996473715899913,0.146111981152434) (0.13641814081145792,0.14651436080713343) (0.1336130182065252,0.14691969069686373) (0.13175309619901707,0.14732760180033574) (0.1309702610188745,0.1477376517641448) (0.131306733065561,0.14814935193620332) (0.1327105270206666,0.14856219725643263) (0.13504601686973802,0.14897569704199706) (0.1381160302540478,0.14938940475353563) (0.14168902608868947,0.14980294463833374) (0.14552468876965222,0.15021603303811984) (0.14939397288356254,0.1506284929109685) (0.15309259751517776,0.15104026049192884) (0.15644881751322234,0.15145138388205212) (0.15932701633704394,0.1518620141055157) (0.16162859351531833,0.15227238978443255) (0.16329133497413612,0.1526828171875889) (0.1642877374704083,0.15309364717619714) (0.16462320364175112,0.15350525147849384) (0.16433352912346674,0.1539179994220523) (0.1634824997181902,0.15433223682799177) (0.16215884747227227,0.15474826798473962) (0.16047271369992683,0.15516634135746948) (0.15855126942430786,0.15558663933394734) (0.15653324476786007,0.156009272132582) (0.15456219568193957,0.15643427572922222) (0.1527784960288714,0.15686161368658463) (0.15131041163677944,0.15729118260581723) (0.1502649206094575,0.15772282067542748) (0.14971942194210727,0.158156319162354) (0.14971563605009408,0.15859143609211426) (0.15025680326810892,0.1590279114318403) (0.1513087896071605,0.15946548301493352) (0.1528049038308791,0.159903902204446) (0.15465347940319418,0.1603429483563336) (0.15674692492425157,0.160782441133769) (0.15897091050545917,0.16122224989955525) (0.16121264580649455,0.16166229960695844) (0.16336768302882163,0.1621025728965378) (0.16534500711339292,0.16254310841729822) (0.16707053137598488,0.16298399569256544) (0.16848919289367173,0.16342536709385158) (0.16956590267953864,0.16386738764679437) (0.17028563151423032,0.16431024350026943) (0.17065262833416805,0.1647541298830649) (0.17068924185204343,0.1651992393784152) (0.1704339857089727,0.16564575116964977) (0.16993922141083165,0.16609382174490891) (0.16926829104962768,0.16654357752147075) (0.16849216540976863,0.16699510952658744) (0.16768564559439486,0.16744847037941887) (0.16692323894821126,0.1679036734920148) (0.16627488503415472,0.16836069439990842) (0.16580177923542108,0.16881947403639636) (0.16555273256999609,0.1692799238764559) (0.16556113881842074,0.16974193215378686) (0.16584325189002153,0.17020537150146328) (0.1663976842688303,0.17067010699175758) (0.1672062982561578,0.17113600438197124) (0.16823633057961487,0.17160293801710935) (0.1694434958039227,0.17207079787543958) (0.17077560694292832,0.17253949562215187) (0.1721765029125851,0.17300896876729038) (0.1735897621829102,0.1734791834603339) (0.17496206887436122,0.17395013518137137) (0.17624599724076875,0.1744218476872149) (0.17740218649848116,0.17489437035812896) (0.17840085276340337,0.17536777405334658) (0.1792226430533453,0.17584214599642306) (0.17985899069898417,0.1763175839968489) (0.18031185215788123,0.17679419034620955) (0.18059307241001796,0.17727206588067554) (0.1807232878688991,0.17775130444957807) (0.18073046652800087,0.17823198813256946) (0.18064819293948658,0.17871418338226017) (0.18051366681575126,0.17919793831255068) (0.18036558701014505,0.17968328106816886) (0.18024195502804255,0.18017021943742598) (0.1801779406595561,0.18065874157565207) (0.18020393561188502,0.1811488177768437) (0.18034392348709508,0.18164040314444024) (0.1806142756526371,0.18213344097838574) (0.1810230391144936,0.18262786665600436) (0.1815698547746986,0.18312361184344833) (0.18224633892401368,0.18362060866211613) (0.18303706339461998,0.1841187936838985) (0.18392084933485042,0.18461811154338414) (0.18487241559453035,0.18511851782088595) (0.18586411324552682,0.18561998129961305) (0.18686770208628,0.18612248519150154) (0.18785601329077659,0.18662602763274186) (0.18880441167134715,0.18713062112358134) (0.18969199858631092,0.18763629125799172) (0.1905025196718582,0.18814307473630731) (0.1912249580514325,0.18865101683974017) (0.19185381911794808,0.18916016856302778) (0.19238910998703837,0.18967058355549765) (0.19283603800092805,0.19018231510501538) (0.19320446993662857,0.190695413303673) (0.19350817913618448,0.19120992255861968) (0.19376392613138302,0.19172587955369363) (0.19399041957925872,0.19224331175558315) (0.1942072123024388,0.192762236518294) (0.19443358589964765,0.19328266075236222) (0.19468748944150477,0.19380458125449196) (0.19498459288748873,0.19432798553633382) (0.1953374788248006,0.1948528530871485) (0.19575507413575105,0.1953791570987153) (0.19624231225873529,0.1959068664042625) (0.19680001454981613,0.1964359475648307) (0.19742507485171232,0.1969663670114545) (0.19811083370553212,0.19749809307301866) (0.19884765225734857,0.1980310978081375) (0.19962363214410764,0.1985653585456119) (0.20042542287267398,0.19910085905638072) (0.20123906615276496,0.19963759026551642) (0.20205081015793405,0.20017555060272546) (0.20284786341006739,0.20071474581479484) (0.20361904414643475,0.20125518844001944) (0.2043553029552951,0.2017968969136317) (0.20505009496215873,0.20233989437457403) (0.2056995827306121,0.20288420726411782) (0.20630270217998534,0.20342986384352263) (0.20686106727977976,0.2039768926696748) (0.20737874349558166,0.20452532114344488) (0.2078619034979322,0.20507517419415483) (0.20831838481153622,0.20562647319002625) (0.20875718487262468,0.20617923508399014) (0.20918792737536782,0.20673347185249158) (0.20962029942836896,0.20728919023741516) (0.21006352146813406,0.207846391796866) (0.21052586259183145,0.2084050732033672) (0.21101422538597622,0.208965226845868) (0.21153384177963988,0.20952684159196489) (0.21208806127019122,0.2100899037192138) (0.21267826468932458,0.21065439795075) (0.21330387632451195,0.21122030847121379) (0.2139625069300723,0.2117876200518059) (0.21465019575371594,0.21235631890982432) (0.21536169442299657,0.21292639359152285) (0.21609083905087978,0.21349783560474467) (0.2168309389121023,0.21407063989023184) (0.21757517289888564,0.2146448050513647) (0.2183169705128047,0.21522033341092037) (0.2190503538155411,0.2157972308108795) (0.21977022893137244,0.2163755062655436) (0.22047261134161292,0.21695517144104928) (0.22115477877082487,0.2175362400213361) (0.22181535177856643,0.21811872699512885) (0.2224542802122635,0.21870264790773192) (0.22307279556661627,0.2192880181361335) (0.22367326281458963,0.21987485219038935) (0.2242590011586344,0.22046316311367414) (0.22483405197996412,0.2210529619857516) (0.22540293416021334,0.2216442575659069) (0.22597037290760194,0.22223705608225394) (0.2265410376127771,0.22283136115139116) (0.22711929369644474,0.22342717385634622) (0.22770898488901908,0.2240244929536994) (0.22831325390264368,0.22462331519487636) (0.2289344119878387,0.22522363573577428) (0.22957385254847257,0.22582544860970022) (0.23023203138518084,0.2264287472485324) (0.23090848824559607,0.22703352500207943) (0.2316019263846633,0.227639775615423) (0.2323103246241294,0.2282474936816203) (0.2330310861913109,0.22885667502176626) (0.23376121035121822,0.22946731697735762) (0.23449747469474636,0.23007941860683664) (0.23523661841072813,0.23069298077066977) (0.2359755198357209,0.2313080061266621) (0.2367113556135636,0.23192449902750467) (0.2374417329262572,0.2325424653251909) (0.2381647899630641,0.23316191210526302) (0.238879270147376,0.23378284738307775) (0.23958455389006206,0.2344052797363749) (0.24028065321570266,0.23502921795875747) (0.24096817934231227,0.23565467070484578) (0.2416482778920724,0.23628164616539246) (0.2423225423168137,0.23691015177500446) (0.24299290260511527,0.2375401939975572) (0.24366151278086481,0.2381717781408816) (0.24433062305096565,0.23880490826855824) (0.24500245837359444,0.23943958717038985) (0.24567910407057594,0.2400758164027466) (0.2463624032661955,0.24071359639581055) (0.24705387967519427,0.24135292659794017) (0.24775467018887354,0.24199380568084533) (0.24846548869401353,0.24263623176593452) (0.2491866118169987,0.2432802026700034) (0.24991789243108906,0.24392571614622852) (0.25065877900804673,0.2445727701314559) (0.2514083835720606,0.24522136295049696) (0.25216554067716435,0.24587149350671247) (0.25292888023048044,0.24652316141396127) (0.25369691439234515,0.2471763671069966) (0.25446812288526777,0.24783111186185414) (0.25524102807868404,0.2484873978013508) (0.2560142733051361,0.24914522787975246) (0.2567866894323628,0.24980460577581548) (0.2575573389461901,0.2504655357649317) (0.25832555005523755,0.2511280225843014) (0.25909094827830376,0.25179207127740233) (0.2598534459115154,0.2524576870104705) (0.2606132392213667,0.25312487491502866) (0.2613707805301394,0.2537936399274011) (0.2621267424319776,0.254463986649765) (0.26288197146803405,0.25513591923431017) (0.26363743627674335,0.2558094412944186) (0.2643941718701871,0.25648455585692287) (0.2651532251473879,0.2571612653294108) (0.2659156012966967,0.2578395715136874) (0.26668221559246,0.2585194756442273) (0.2674538532607518,0.2592009784518523) (0.26823113608666815,0.25988408025475473) (0.26901450626083356,0.26056878104711584) (0.2698042076929245,0.26125508061850067) (0.270600288788361,0.26194297866932925) (0.2714026115836082,0.2626324749236225) (0.2722108701857537,0.26332356923037886) (0.27302461551402424,0.26401626165317266) (0.27384328567944627,0.2647105525461045) (0.2746662434120391,0.26540644262616014) (0.2754928139831209,0.2661039329775623) (0.2763223181110714,0.2668030250703648) (0.2771541088957819,0.2675037207666622) (0.2779876031278066,0.2682060222735517) (0.27882230345793296,0.26890993209664316) (0.2796578202815321,0.26961545299151984) (0.2804938973521391,0.2703225878956764) (0.2813303910667279,0.2710313398343761) (0.28216730257086425,0.27174171186029716) (0.2830047477297417,0.2724537069639673) (0.28384295257828834,0.2731673280254114) (0.28468224364077094,0.27388257771289326) (0.2855230121405453,0.2745994584923914) (0.2863657075495943,0.27531797253006457) (0.2872108010580461,0.276038121712168) (0.2880587693718274,0.2767599076228869) (0.2889100681167912,0.2774833315559242) (0.2897651139337158,0.27820839452906004) (0.2906242658477934,0.2789350973133863) (0.29148781334521107,0.27966344047864194) (0.2923559674926259,0.28039342443700205) (0.29322885278248995,0.28112504948904965) (0.2941065127167526,0.2818583158813197) (0.294988908500651,0.28259322384963853) (0.2958759279635553,0.2833297736681488) (0.29676739672683045,0.28406796568716075) (0.2976630879365376,0.28480780037330106) (0.29856274106595865,0.2855492783273766) (0.2994660775320128,0.2862924003019703) (0.3003728086070138,0.2870371672062917) (0.3012826615033763,0.28778358010174754) (0.3021953818355796,0.2885316401897338) (0.30311075283194455,0.2892813488046916) (0.3040286041590944,0.2900327073636134) (0.30494881142549596,0.2907857173499327) (0.30587130942957313,0.2915403802827884) (0.3067960859424772,0.2922966976680016) (0.30772318028655044,0.29305467098469573) (0.30865268540930224,0.2938143016342808) (0.3095847332364116,0.29457559091996127) (0.3105194930469699,0.2953385400384919) (0.31145716055944295,0.29610315001436605) (0.3123979474734072,0.2968694217622773) (0.31334207166778727,0.297637355993745) (0.3142897486972597,0.29840695329768024) (0.3152411806375234,0.2991782140841066) (0.3161965518185424,0.2999511386402236) (0.31715602082049626,0.3007257271199519) (0.3181197147648602,0.30150197956901453) (0.3190877308137775,0.30227989595024307) (0.3200601265139861,0.3030594761524478) (0.32103693025901386,0.30384072002604656) (0.3220181354646178,0.3046236273932243) (0.3230037076796586,0.3054081980699877) (0.3239935879004648,0.3061944318818399) (0.3249876979104886,0.3069823286756956) (0.32598594592447144,0.30777188832901403) (0.3269882326941452,0.30856311075668486) (0.3279944585705347,0.3093559959086748) (0.3290045283032082,0.310150543768289) (0.33001835608579355,0.3109467543460324) (0.3310358696058434,0.311744627669023) (0.3320570157468327,0.3125441637763072) (0.33308175930728773,0.3133453626939252) (0.3341100883661436,0.3141482244325344) (0.33514201414339695,0.3149527489620214) (0.33617756727772186,0.3157589362074298) (0.33721680071937987,0.31656678602211497) (0.33825978368373755,0.31737629818204127) (0.33930659976825583,0.3181874723837252) (0.3403573463409634,0.31900030820740316) (0.34141212757673717,0.31981480516625815) (0.3424710516593971,0.32063096262633356) (0.3435342295133985,0.3214487798859633) (0.34460176592696606,0.3222682561002652) (0.34567376433442343,0.3230893903549186) (0.34675031420054264,0.3239121816070137) (0.34783150027082144,0.3247366287476839) (0.3489173895153834,0.3255627305629391) (0.3500080410721312,0.32639048577182844) (0.35110349803473667,0.3272198930258485) (0.35220379163803317,0.32805095091949416) (0.3533089423578429,0.32888365799031943) (0.3544189603855701,0.32971801272787066) (0.3555338478398859,0.33055401358052855) (0.35665360035594623,0.33139165895701295) (0.35777820939995925,0.3322309472294323) (0.35890766464779966,0.33307187673564326) (0.3600419563957367,0.3339144457732581) (0.3611810751864049,0.33475865260406584) (0.3623250185177358,0.33560449544078974) (0.3634737866803961,0.33645197245324604) (0.36462738984820803,0.33730108175558826) (0.3657858432888588,0.33815182141519984) (0.3669491737844313,0.339004189412242) (0.3681174139196608,0.3398581836751557) (0.36929060727567203,0.34071380203066426) (0.37046880476942673,0.3415710422168921) (0.37165206364524,0.3424299018948642) (0.37284044561333407,0.34329037865461826) (0.3740340224006256,0.3441524699096147) (0.3752328633715746,0.3450161730874779) (0.37643704618735907,0.3458814853580717) (0.37764664627232436,0.34674840393904593) (0.3788617417590399,0.3476169257821079) (0.3800824102269814,0.3484870478670635) (0.38130872618610995,0.34935876695321894) (0.3825407636602312,0.35023207976074977) (0.383778591673594,0.3511069828474026) (0.38502227741321365,0.35198347270039027) (0.3862718834103866,0.35286154568157146) (0.3875274685848614,0.35374119804517373) (0.3887890892370389,0.35462242596383703) (0.39005679688195694,0.3555052254641643) (0.3913306499888329,0.3563895919598718) (0.3926106871083341,0.35727552191665096) (0.3938969551521182,0.3581630109810141) (0.3951895006627767,0.3590520546716142) (0.39648836562055284,0.3599426488840213) (0.3977935991186244,0.3608347888486911) (0.3991052502748223,0.3617284698818077) (0.40042336364711534,0.3626236877932415) (0.4017479986424179,0.36352043711723625) (0.40307921479429804,0.3644187125851458) (0.4044170712822009,0.36531850922444337) (0.40576163369916834,0.36621982174895107) (0.4071129705704781,0.3671226447279241) (0.40847115495449754,0.36802697258657624) (0.409836263102886,0.3689327996383809) (0.41120837595066967,0.36984012001307764) (0.4125875778511903,0.37074892769232515) (0.4139739560338119,0.37165921652552536) (0.41536760148459734,0.3725709801685822) (0.4167686074172009,0.3734842121342618) (0.4181770699317523,0.37439890574216694) (0.41959308700314135,0.3753150541536486) (0.42101675842870423,0.3762326503482211) (0.42244818557078545,0.37715168711994573) (0.42388747117438913,0.37807215707017966) (0.4253347188699383,0.37899405265105995) (0.426790033538852,0.37991736610158866) (0.4282535211470835,0.38084208944497705) (0.42972528845537317,0.3817682145512298) (0.43120544339309624,0.3826957330652692) (0.43269409499559724,0.3836246364328478) (0.4341913537673235,0.384554915874036) (0.4356973316734153,0.38548656241197693) (0.43721214241996603,0.3864195668510749) (0.43873590248910876,0.38735391970809135) (0.4402687301899808,0.38828961132903317) (0.44181074450882774,0.38922663200433366) (0.4433620710601311,0.3901649714221124) (0.4449228339260072,0.3911046194207168) (0.44649316546417217,0.39204556521140416) (0.44807319738351015,0.39298779805580686) (0.449663068450653,0.39393130675700744) (0.4512629209053487,0.3948760798865482) (0.45287289956192783,0.3958221058660492) (0.45449315888268005,0.39676937251233185) (0.456123850319723,0.3977178678326919) (0.45776513936964547,0.3986675789676812) (0.459417188802808,0.399618493226197) (0.46108017156511555,0.40057059729792793) (0.462754265697761,0.4015238775619111) (0.464439650139039,0.4024783203381524) (0.4661365184560366,0.4034339110427423) (0.4678450592154749,0.4043906353981083) (0.4695654756744613,0.4053484781834093) (0.47129797204555296,0.4063074241189873) (0.47304276375591725,0.4072674572448964) (0.4748000676149921,0.40822856151357156) (0.47657011185748477,0.40919072012185603) (0.47835312663652746,0.41015391614172597) (0.4801493540198211,0.41111813187780866) (0.4819590386840558,0.412083349466747) (0.483782437604876,0.41304955026410844) (0.4856198112047714,0.41401671540642154) (0.48747143263258225,0.41498482523888935) (0.4893375795501114,0.41595385982522054) (0.49121854276940885,0.41692379843251826) (0.4931146189338785,0.4178946199725657) (0.4950261182397509,0.4188663025597679) (0.49695335834158966,0.41983882386600563) (0.49889667077329475,0.42081216077071215) (0.5008563965188125,0.4217862896080297) (0.5028328906418642,0.4227611859314751) (0.5048265200752451,0.4237368246283393) (0.5068376658537809,0.4247131798255095) (0.5088667237982571,0.4256902248414804) (0.510914103623694,0.4266679322647879) (0.512980233329103,0.4276462737085569) (0.5150655543149462,0.42862522009882376) (0.5171705304327596,0.42960474119071507) (0.5192956381478863,0.4305848061075792) (0.5214413812301162,0.4315653825781712) (0.523608265435608,0.43254643825010036) (0.5257968464587848,0.4335279382664921) (0.5280076883692949,0.43450984734628034) (0.5302413798098456,0.4354921289941894) (0.5324985367328594,0.43647474535137376) (0.5347798017151,0.43745765746663906) (0.5370858538196076,0.4384408247051274) (0.5394173891055557,0.4394242055220099) (0.5417751499110347,0.4404077560739707) (0.5441598955497069,0.4413914317750559) (0.5465724406515029,0.44237518558237343) (0.5490136249267333,0.4433589692634865) (0.5514843350959285,0.4443427324731921) (0.5539855079557424,0.44532642257938126) (0.5565181031258888,0.4463099859583197) (0.559083164679552,0.44729336526521696) (0.5616817596223196,0.448276502114913) (0.5643150233531499,0.44925933518908234) (0.5669841641804717,0.45024179997232117) (0.5696904185940908,0.4512238307651557) (0.5724351403208507,0.45220535690225994) (0.5752197179675252,0.45318630619813616) (0.5780456313655702,0.4541666026947261) (0.5809144682409699,0.45514616588366436) (0.583827854100604,0.45612491369341046) (0.5867875712630949,0.45710275759214064) (0.5897954633802427,0.4580796065273906) (0.5928535256879002,0.45905536335898384) (0.5959638383847595,0.4600299274726298) (0.5991286494261046,0.46100319149587) (0.602350317159588,0.4619750435950384) (0.6056313817354277,0.4629453646976223) (0.6089745289556254,0.463914029890292) (0.6123826393617273,0.464880906576949) (0.6158587865961589,0.4658458544842275) (0.6194062455487809,0.4668087253793069) (0.62302853556533,0.46776936137411146) (0.6267294407291084,0.46872759424804544) (0.6305129831294328,0.46968324640698544) (0.6343835303276826,0.47063612663460946) (0.6383457365507872,0.47158603241818486) (0.6424046344244608,0.4725327463240736) (0.6465656566061603,0.47347603510888425) (0.6508346243028263,0.47441565014022247) (0.6552178754491085,0.47535132216917475) (0.6597222475206965,0.4762827620339152) (0.6643551316906162,0.4772096583411583) (0.6691245657947238,0.4781316734922554) (0.6740392769985764,0.47904844171489586) (0.6791087318870414,0.4799595667713044) (0.6843432434388189,0.4808646172421552) (0.6897540795037435,0.48176312143565186) (0.6953534946386363,0.4826545654412588) (0.7011549136697133,0.48353838462570653) (0.7071730127022174,0.4844139592225724) (0.7134238711157984,0.48528060631066094) (0.7199251288559957,0.4861375712693989) (0.7266961590660912,0.48698401796986635) (0.7337582640278862,0.4878190171616331) (0.7411348756397677,0.48864153365237123) (0.7488518303319603,0.4894504090027241) (0.7569376139609653,0.49024434393252636) (0.7654236676275666,0.49102187575373896) (0.7743447059648034,0.4917813529461505) (0.7837391080547458,0.49252090191757336) (0.7936492964553333,0.49323839036468947) (0.804122161214001,0.4939313833856487) (0.8152095141336905,0.4945970891218204) (0.826968565321303,0.495232293666917) (0.8394623963065784,0.49583328400399934) (0.8527604911319026,0.4963957462566936) (0.8669389857219089,0.49691467257491095) (0.8820812483080455,0.497384191366506) (0.8982779396895288,0.49779741238348685) (0.9156268646617937,0.49814623132354413) (0.9342325161365271,0.4984210971189302) (0.954205126430177,0.4986107033871378) (0.9756587023854411,0.49870163382562754) (0.9987077324419168,0.4986779947660471) (1.0234627018367881,0.498521053774386) (1.050022682160694,0.49820867618722325) (1.0784654704245642,0.49771499412182035) (1.1088335548319175,0.4970101045288409) (1.1411155227976795,0.49606006408391123) (1.1752219838526643,0.4948274084774166) (1.210955929717204,0.49327255025389694) (1.2479778162758997,0.49135658045114106) (1.2857702562980124,0.4890459166052269) (1.3236045261024774,0.4863193990009871) (1.3605210574396835,0.4831778041485534) (1.3953365515754055,0.4796546998700717) (1.4266890754538009,0.47582673255952207) (1.453135478815599,0.4718188251900489) (1.4732988656905468,0.4677998806800429) (1.4860497803777821,0.46396566209865153) (1.4906856884180777,0.46051009996259046) (1.487064021729467,0.457592120741137) (1.4756514940029841,0.4553087989563477) (1.4574763778417605,0.4536839435451447) (1.4339997869714964,0.45267457608843137) (1.4069422551772095,0.45219038072209927) (1.3781051706213785,0.4521175238374886) (1.349215690847927,0.4523392989185967) (1.3218080256201243,0.4527498414941401) (1.297142335518887,0.4532606777754335) (1.2761560620548489,0.45380200233731444) (1.259442815363344,0.4543209778576233) (1.2472589130761302,0.45477880204631904) (1.2395512522621375,0.455147889166403) (1.2360069606673636,0.4554095369820666) (1.2361171260204802,0.45555226583192143) (1.2392459459620833,0.4555707137027676) (1.2446971100605073,0.45546492040951736) (1.2517712591251244,0.45523970588991663) (1.2598097510514121,0.45490411780413365) (1.2682250377212523,0.4544707809407697) (1.2765176992870744,0.4539551032279253) (1.284284736050429,0.4533744026224853) (1.2912200434174304,0.45274692843429) (1.2971099374065493,0.4520908737468322) (1.3018265085336063,0.45142343299845755) (1.3053183605643608,0.45075997711221627) (1.3076003510235834,0.45011341218610035) (1.3087425458743365,0.44949375985861095) (1.3088587054002323,0.44890797559180035) (1.3080946054060594,0.4483599947802169) (1.3066165488147667,0.44785097336172397) (1.3046004581129558,0.44737967533687917) (1.302221904693642,0.44694294319740374) (1.2996475391116649,0.44653622140284505) (1.2970279764148742,0.44615404867326597) (1.2944927104290427,0.44579052243926715) (1.2921466015218832,0.44543968908843296) (1.2900683413627902,0.44509586138590757) (1.288310458002896,0.4447538586548381) (1.2869007398492278,0.44440917369746175) (1.2858447612640438,0.44405807485221843) (1.2851291909036668,0.44369765197998334) (1.284725585298848,0.44332581507998003) (1.2845943036308465,0.44294125936829426) (1.2846884392672018,0.44254339517719704) (1.2849573907234217,0.4421322608847223) (1.2853500327673018,0.44170842228731827) (1.285817392910653,0.44127286147361267) (1.2863147286101517,0.4408268635122685) (1.286803036785685,0.44037190755788236) (1.2872500441466368,0.4399095652179813) (1.28763067511773,0.4394414088476884) (1.2879271355158117,0.4389689339794069) (1.288128534160469,0.43849349730348225) (1.2882302926952185,0.43801627227192663) (1.2882333539436388,0.43753821973659485) (1.288143255714266,0.4370600721854308) (1.2879691287931387,0.43658233260483625) (1.2877226333401002,0.43610528712208607) (1.2874169995502998,0.43562902505042683) (1.2870661460827195,0.4351534664488672) (1.2866838888718881,0.43467838939227943) (1.2862832807638303,0.4342034653180369) (1.2858761083758925,0.43372829126141915) (1.285472521956731,0.4332524203760049) (1.2850807970268716,0.432775390030054) (1.2847072538066913,0.43229674587498795) (1.2843562540474351,0.43181606147706175) (1.2840303102982915,0.43133295343566525) (1.28373026394252,0.4308470918977279) (1.2834555146001265,0.4303582068232568) (1.28320428287622,0.42986609031904666) (1.2829738858074469,0.4293705957205019) (1.2827610121233548,0.4288716338451177) (1.282561982073748,0.42836916716065104) (1.2823729824181005,0.42786320244539405) (1.2821902624359303,0.4273537823341452) (1.2820103236636504,0.4268409777452636) (1.2818300172869956,0.4263248775242653) (1.2816466434664493,0.4258055817590025) (1.2814580295110958,0.4252831941225506) (1.281262513005388,0.42475781544062174) (1.2810589391972824,0.424229539166182) (1.2808466620331387,0.42369844648803123) (1.2806254655560028,0.42316460409326584) (1.2803955011105674,0.422628063023485) (1.2801572380523607,0.42208885703902344) (1.2799113806671187,0.42154700311648574) (1.279658791384161,0.42100250314372983) (1.2794004327055526,0.42045534482020963) (1.2791373017236811,0.41990550321588666) (1.2788703773021382,0.41935294389941913) (1.2786005809257706,0.4187976246663127) (1.2783287344832435,0.41823949761515433) (1.2780555458672298,0.4176785117253698) (1.2777815946763882,0.4171146144780852) (1.2775073151278198,0.41654775366051583) (1.277233009638166,0.4159778787213757) (1.2769588543754218,0.41540494174725656) (1.2766849053628206,0.41482889839304876) (1.2764111185160598,0.4142497081816764) (1.276137366226266,0.4136673348658524) (1.275863456078583,0.41308174633283845) (1.275589149179328,0.41249291439865493) (1.2753141773342807,0.41190081447090465) (1.2750382596548222,0.4113054250621604) (1.2747611166526456,0.4107067272084017) (1.2744824817243718,0.41010470390042353) (1.274202111754909,0.4094993395082101) (1.2739197881076076,0.4088906191314058) (1.273635325477404,0.40827852821278987) (1.2733485740004462,0.4076630520778004) (1.2730594179211376,0.40704417548984806) (1.2727677746704777,0.4064218823892888) (1.2724735935012894,0.4057961556293273) (1.2721768494391514,0.4051669767860707) (1.2718775376053484,0.4045343264230723) (1.2715756786013215,0.40389818324732696) (1.2712712999299303,0.403258525126097) (1.2709644432887623,0.40261532835208846) (1.2706551530042225,0.40196856812701215) (1.2703434753398504,0.4013182187144176) (1.2700294542364061,0.4006642533251329) (1.269713127986497,0.40000664450617285) (1.269394529605353,0.3993453642989487) (1.2690736831680787,0.3986803841840615) (1.2687506045064256,0.39801167549028577) (1.2684252969969463,0.3973392089046455) (1.268097761743088,0.3966629552330591) (1.2677679862000126,0.3959828852230199) (1.2674359515884754,0.3952989693158634) (1.2671016310630394,0.39461117830167464) (1.2667649874991047,0.3939194828610109) (1.2664259855295563,0.3932238536624642) (1.266084585311906,0.3925242613938689) (1.2657407440844226,0.39182067671538323) (1.2653944179550873,0.39111307019572716) (1.2650455599685326,0.3904014123835724) (1.2646941269874756,0.3896856735413015) (1.2643400756747731,0.3889658238522346) (1.2639833636656217,0.38824183318124345) (1.263623949218716,0.38751367127983466) (1.263261792634204,0.3867813074611977) (1.2628968551705437,0.3860447108391368) (1.262529099957356,0.3853038501019585) (1.2621584913364876,0.38455869366799805) (1.2617849947034991,0.38380920956170295) (1.2614085767787377,0.3830553653893898) (1.2610292050946401,0.38229712828763873) (1.26064684749005,0.3815344651761263) (1.2602614720027228,0.3807673423314464) (1.2598730465218877,0.37999572588359937) (1.2594815385454097,0.37921958130608646) (1.2590869147847576,0.3784388736975829) (1.2586891410361625,0.37765356758495633) (1.2582881838089537,0.37686362795222245) (1.2578840075320292,0.3760690189455018) (1.2574765735905125,0.37526970348385275) (1.2570658454431496,0.3744656453222906) (1.2566517844496388,0.3736568075386907) (1.2562343477936786,0.37284315185785855) (1.2558134952127273,0.3720246408320459) (1.2553891846481027,0.37120123647411857) (1.2549613691792383,0.3703728993307348) (1.2545300045627548,0.36953959075591725) (1.2540950453448172,0.3687012716982362) (1.2536564413180014,0.36785790153552617) (1.2532141444633769,0.36700944036876915) (1.252768105400527,0.36615584774587756) (1.2523182715399055,0.36529708195003485) (1.2518645921393683,0.36443310199249207) (1.251407014309012,0.3635638659522197) (1.2509454828111075,0.3626893308921405) (1.25047994409717,0.3618094546059374) (1.250010341728658,0.3609241935697463) (1.2495366179774883,0.36003350367188214) (1.2490587163718812,0.3591373413764463) (1.2485765766020052,0.3582356615117618) (1.2480901379792253,0.3573284187447057) (1.2475993406523618,0.3564155681062944) (1.2471041201433193,0.35549706276056364) (1.246604412539526,0.35457285609974054) (1.2461001541185623,0.35364290161918166) (1.2455912757292293,0.35270715082356596) (1.2450777097426076,0.35176555577577673) (1.2445593885899215,0.35081806860123066) (1.2440362394828686,0.34986463974443505) (1.2435081875593619,0.34890521888870046) (1.2429751580087507,0.34793975572648145) (1.2424370755043512,0.34696819991194816) (1.2418938601393303,0.3459904998073368) (1.2413454298784126,0.34500660298408814) (1.2407917026989521,0.3440164570161108) (1.240232596040551,0.34302000930234566) (1.239668023473933,0.34201720602464003) (1.2390978975958349,0.3410079930606291) (1.23852213048644,0.3399923162158456) (1.2379406272475586,0.33897012001366494) (1.23735328931256,0.33794134795551134) (1.2367600182651985,0.336905943523194) (1.2361607157278387,0.33586385008258707) (1.2355552800374074,0.33481500977716133) (1.2349436063230652,0.33375936403168843) (1.2343255896392114,0.33269685426214757) (1.2337011191836111,0.3316274213156753) (1.233070073949497,0.3305510046430975) (1.2324323330606077,0.32946754352643487) (1.2317877773319068,0.32837697698518636) (1.2311362853879366,0.3272792428654989) (1.230477733030828,0.32617427868888815) (1.2298119912250884,0.32506202170296605) (1.2291389194233588,0.3239424079385711) (1.2284583767679245,0.32281537308897706) (1.2277702225389557,0.3216808525729678) (1.2270743112651386,0.3205387805198438) (1.2263704942596714,0.3193890906835508) (1.2256586190650125,0.31823171668699707) (1.2249385202357193,0.31706659111868885) (1.2242100306640098,0.3158936461016058) (1.2234729815645475,0.3147128133855137) (1.2227271989573147,0.3135240237430444) (1.2219725022498977,0.3123272076756279) (1.2212087046703712,0.3111222952964607) (1.2204356126188498,0.30990921595456217) (1.2196530286569387,0.3086878986537429) (1.2188607453926472,0.30745827170881773) (1.218058554155837,0.30622026337527847) (1.2172462331951481,0.30497380113154116) (1.2164235541456243,0.3037188119874401) (1.215590285112595,0.30245522288108495) (1.2147461793815422,0.30118295997495986) (1.2138909863732081,0.29990194920596586) (1.2130244472422953,0.2986121166318835) (1.2121462924395539,0.2973133878818658) (1.2112562472169717,0.2960056884740523) (1.2103540175833511,0.29468894357601944) (1.2094393047361824,0.29336307821191454) (1.2085117991313827,0.29202801762809044) (1.207571174590996,0.29068368698924874) (1.2066171008080944,0.28933001149716653) (1.2056492252893534,0.2879669168308891) (1.204667185233356,0.28659432866745743) (1.2036706080519333,0.28521217314691866) (1.2026590965446247,0.28382037711552305) (1.2016322483647222,0.2824188675181679) (1.2005896371221012,0.2810075725603109) (1.199530817360778,0.27958642109917825) (1.198455335193806,0.27815534258454333) (1.1973627025356957,0.2767142685136777) (1.1962524219927957,0.27526313074758035) (1.19512397173485,0.2738018631533436) (1.1939767977602282,0.2723304017062057) (1.192810338328456,0.27084868302665666) (1.1916239882568025,0.26935664757823463) (1.1904171231918788,0.2678542371501522) (1.1891890999690435,0.26634139553680025) (1.1879392151556183,0.26481807246362854) (1.1866667534764577,0.26328421873554736) (1.185370981039928,0.2617397870846495) (1.1840510839258347,0.2601847390460581) (1.1827062269142636,0.25861903861144736) (1.1813355609854916,0.2570426515246454) (1.179938148332533,0.25545555482730525) (1.1785130165751303,0.2538577299672485) (1.1770591801243153,0.2522491600591733) (1.1755755451351162,0.2506298426040954) (1.1740609645830358,0.24899978245277044) (1.1725142816583223,0.24735898590516286) (1.170934219593302,0.24570747692717743) (1.169319419186229,0.2440452915984546) (1.1676685129362891,0.2423724672688498) (1.1659799997754083,0.24068906218770791) (1.1642522557202797,0.23899515395601306) (1.1624836428675018,0.23729082240997204) (1.1606723771880108,0.2355761710473913) (1.1588165577764036,0.23385132314125098) (1.1569141756346637,0.2321164208162297) (1.1549630872185324,0.23037162851499968) (1.152961010668617,0.22861713474478068) (1.1509055145829927,0.22685315418148586) (1.1487940038232998,0.2250799304369856) (1.1466236923084847,0.2232977412011846) (1.1443916294751013,0.22150689361239798) (1.142094624086029,0.21970773811653385) (1.1397292755626,0.21790066325451343) (1.1372919341243495,0.21608610283445812) (1.1347786593237843,0.2142645438903852) (1.132185255538535,0.21243652003005634) (1.129507149655744,0.21060263390956704) (1.1267394864734905,0.208763539587307) (1.1238769250292033,0.20691997963255918) (1.1209138257828704,0.20507275041972473) (1.117843935860161,0.2032227587869995) (1.1146606423127041,0.20137097602388998) (1.1113566197567089,0.19951850050996725) (1.1079240875705314,0.19766650954986004) (1.1043543934059248,0.19581633099036644) (1.1006383309334404,0.19396938621713136) (1.0967656364354021,0.19212727358389722) (1.0927253611805667,0.19029170233418127) (1.0885052683581524,0.18846458840650288) (1.084092268896201,0.18664797812252368) (1.0794716951471164,0.18484415679029245) (1.0746278159644969,0.18305556155123337) (1.0695429599443504,0.18128490275988104) (1.0641981220561687,0.17953506468930075) (1.058571893445594,0.17780923994874528) (1.052641156675595,0.1761108214158876) (1.046380065405174,0.1744435060308984) (1.0397601776010759,0.17281126247125753) (1.0327500045783229,0.17121834502973357) (1.0253146862846438,0.16966929577633263) (1.0174155937750027,0.1681689408120298) (1.009009887542189,0.16672237962619157) (1.0000500592318236,0.16533496424245284) (0.9904833587194395,0.16401226981077482) (0.980251247945384,0.16276004826119644) (0.9692887739273434,0.16158416671062856) (0.957523913907567,0.16049052637639868) (0.9448768977131331,0.1594849591805804) (0.9312595310273732,0.15857309867529243) (0.916574551770229,0.15776023008798612) (0.9007149874350638,0.15705109871243714) (0.8835637811596946,0.1564497029322147) (0.8649937591623743,0.15595908161226593) (0.8448675712437599,0.15558104048885896) (0.8230386047706209,0.1553159213188143) (0.7993525178947104,0.15516236078517598) (0.7736499593203194,0.1551171107988283) (0.7457707116962686,0.155174906284583) (0.7155599352964354,0.15532845953821597) (0.6828770296812856,0.15556860239501058) (0.6476078144124138,0.15588461157627856) (0.609680970078069,0.1562647364373337) (0.5690900078331226,0.15669692308706712) (0.5259221911417672,0.15716968131386985) (0.48039704337922584,0.15767297912031344) (0.43291974041383907,0.15819900675840473) (0.38415856847730595,0.1587426008564391) (0.3351669841950024,0.1593011504755908) (0.28758741992196785,0.1598738872539577) (0.24398890786172686,0.16046063012995684) (0.20830724654925442,0.16106025339925797) (0.18582670975943394,0.16166930484516825) (0.18110301153992772,0.16228122906751624) (0.19400857457082718,0.16288650547283295) (0.21940025422014067,0.16347372698504398) (0.2511623793559897,0.16403133886600266) (0.28475468284975625,0.16454955610800118) (0.3173038930554215,0.1650219600555107) (0.3470554117860365,0.16544642195027603) (0.37294208386702843,0.16582523435469576) (0.3943255179383533,0.16616453955891416) (0.41084509543447234,0.16647328560696817) (0.42232556162528107,0.16676197251572228) (0.4287166358933918,0.1670414223028023) (0.43005303163914105,0.16732174092423682) (0.42642704282731525,0.16761155879626988) (0.41797101848479723,0.16791759045477486) (0.4048475842830213,0.16824447358832684) (0.3872455519172647,0.16859489285920565) (0.3653808483992367,0.16896987903871058) (0.3395008920617527,0.16936923683292698) (0.3098913760648667,0.16979201369232463) (0.27688395430092144,0.17023692705090754) (0.24086339016607805,0.17070266329934597) (0.20227285054390878,0.1711879932356658) (0.1616160244869854,0.17169168627078288) (0.11945581352346356,0.17221225016888467) (0.07641177642876582,0.17274758442356525) (0.033197201298736344,0.17329466666685375) (0.0106286794236042,0.17384939881076045) (0.05194922864908094,0.17440670148691487) (0.09206156694321624,0.1749608769483128) (0.12992585125884837,0.1755061818968647) (0.1649907905160099,0.1760374901692362) (0.19680087291585474,0.17655090228458392) (0.2249879599547117,0.1770441784175216) (0.2492708716517633,0.17751692317661932) (0.26945236640361225,0.17797051040029654) (0.28541342801473973,0.17840779560750075) (0.2971053515746884,0.17883268321251106) (0.30454164165262737,0.17924964623933218) (0.30779020776060867,0.1796632633933656) (0.30696705048719486,0.18007783663194254) (0.3022322824546358,0.18049711594873707) (0.2937886332787585,0.18092414609292506) (0.28188318806318036,0.1813612198467574) (0.26681280478726427,0.18180991583004485) (0.2489342341424768,0.18227118942783116) (0.2286816538433608,0.18274548039343946) (0.20659477861717662,0.1832328137631919) (0.18336871980612465,0.18373285996363292) (0.15994063189162375,0.18424495426969406) (0.13764059885046057,0.1847680762012482) (0.11841126548880057,0.18530081102048204) (0.10492880182791893,0.18584132166399572) (0.09997559532682075,0.18638736174122372) (0.10459651712695796,0.18693635176115767) (0.11702819668725582,0.18748552502920354) (0.13419900361253687,0.18803213090696047) (0.1534602143747289,0.1885736668952379) (0.17300488264731204,0.18910810206393927) (0.1916685027268135,0.18963405477629328) (0.20869524899161104,0.19015089746397354) (0.22358792313597584,0.19065877633510828) (0.23602222373511153,0.19115854822805659) (0.24579824120746047,0.19165165332858544) (0.2528113920019834,0.19213994455946604) (0.2570347569622835,0.19262550388020105) (0.25850787886899695,0.19311046601116455) (0.2573299678403793,0.19359686840693638) (0.2536564684693202,0.1940865383949569) (0.24769888899348697,0.19458101775729647) (0.23972710435468425,0.19508152489780642) (0.23007432585146373,0.1955889456106743) (0.21914496333936984,0.1961038405233565) (0.2074241970328942,0.1966264628102185) (0.19548629857987487,0.19715677970889403) (0.18399806834873803,0.1976944882883089) (0.17370485075719821,0.19823903062885279) (0.16538291204584352,0.1987896108421429) (0.15974291807028118,0.19934521666830096) (0.15728965867542063,0.19990465578303232) (0.1581885345590594,0.20046660851983253) (0.1622134951882281,0.2010296980771976) (0.16881495837108135,0.20159257485555163) (0.1772652466806082,0.20215400686902366) (0.18680381679762934,0.20271296594983923) (0.19673387344764964,0.20326869913059561) (0.2064668170469721,0.203820776261469) (0.21553217899198798,0.20436910881103093) (0.2235707013726799,0.2049139385794311) (0.23032186157115567,0.20545579995802052) (0.2356108142080805,0.20599546097039498) (0.23933722527676296,0.20653385255980541) (0.24146639177259085,0.20707199365764883) (0.2420219603375963,0.20761091934387596) (0.24108111644241456,0.20815161791814624) (0.23877048467341744,0.20869498040735376) (0.23526317152528017,0.20924176385290252) (0.23077633710505951,0.2097925666325532) (0.22556814338332395,0.21034781547303644) (0.21993323689683092,0.21090776151902688) (0.21419549482323105,0.2114724828033801) (0.20869645154103292,0.21204189160914605) (0.20377803502982883,0.21261574584664075) (0.1997590638081289,0.21319366424908115) (0.19690698465568487,0.21377514625645702) (0.19540979468100325,0.21435959725416462) (0.19535310428752348,0.21494635816181817) (0.1967112678326197,0.21553474076650908) (0.19935307505525926,0.21612406596672934) (0.20306327796354964,0.21671370282000096) (0.20757133426079097,0.21730310619782078) (0.21258230835520225,0.21789184775081097) (0.21780319029709033,0.2184796403556794) (0.22296247696401686,0.21906634994726673) (0.22782310952229537,0.21965199839445926) (0.2321891489503457,0.2202367527966586) (0.2359090809483597,0.2208209077867987) (0.23887561505803606,0.22140485810419958) (0.2410244295672916,0.2219890683131633) (0.2423319354602298,0.22257404043200044) (0.24281256127798212,0.22316028225289586) (0.24251557800940368,0.22374827887008333) (0.24152192253059362,0.22433846834172116) (0.23994035830602425,0.22493122295687779) (0.23790333274402353,0.22552683539252863) (0.23556187699484343,0.22612551028714045) (0.23307950929747348,0.22672736046916467) (0.23062496101508226,0.2273324073770221) (0.22836373489050504,0.22794058506523146) (0.22644887595181412,0.2285517481334965) (0.22501140103738954,0.229165681388302) (0.22415155816725912,0.22978211337091356) (0.2239320866351098,0.23040073173950446) (0.22437434454780977,0.2310212003499423) (0.22545791883043087,0.2316431775496318) (0.227124192704427,0.23226633481055983) (0.2292830281072722,0.2328903742962146) (0.23182138260495924,0.23351504447252655) (0.23461278834485913,0.23414015298191274) (0.23752668093829146,0.23476557533873507) (0.24043653488900998,0.23539125904972372) (0.24322645589835823,0.23601722333065778) (0.24579620333716587,0.23664355462575334) (0.24806455165355173,0.23727039787177223) (0.24997121360475133,0.23789794485060162) (0.2514776806591071,0.23852642075614458) (0.2525671767677331,0.2391560697712473) (0.2532437158429781,0.23978714052969524) (0.25353067097993504,0.24041987276472118) (0.25346873028764627,0.24105448536025156) (0.2531133956121231,0.2416911665442119) (0.2525320226366683,0.2423300664518946) (0.25180045858892347,0.24297129211455865) (0.25099931428951683,0.24361490488348675) (0.25020997370425496,0.24426092016382275) (0.2495104854032644,0.24490930928144258) (0.24897154004221103,0.24556000326461996) (0.24865278301145455,0.2462128982877441) (0.24859976778015802,0.24686786252961612) (0.2488417388965647,0.24752474403020439) (0.24939051383959315,0.24818337932622206) (0.25024055408421736,0.24884360237431327) (0.25137017960399793,0.2495052533157662) (0.2527437802590266,0.2501681866482729) (0.25431478493861914,0.25083227837284006) (0.25602909172564026,0.2514974317309762) (0.2578286537811421,0.2521635812244935) (0.2596549628542955,0.25283069480034814) (0.26145219242703,0.2534987739549004) (0.2631698722559577,0.25416785204871545) (0.2647650025537162,0.2548379909094684) (0.26620359028312707,0.2555092760561873) (0.26746160926940843,0.2561818109148112) (0.26852542778940125,0.2568557104329406) (0.2693917473898163,0.2575310945014183) (0.2700671100296694,0.2582080815636925) (0.2705670259549978,0.2588867827419611) (0.27091477806805764,0.25956729674481094) (0.27113995125112006,0.2602497058145267) (0.2712767900770432,0.2609340723441626) (0.27136229923422844,0.26162043792858597) (0.2714344477705827,0.26230882125838145) (0.27153014144512705,0.26299921958880645) (0.27168362678863717,0.2636916101615816) (0.2719247274193023,0.26438595171949153) (0.27227740272907763,0.2650821878366311) (0.2727590125819197,0.2657802509700894) (0.2733797029326377,0.26648006597416685) (0.27414189716743464,0.26718155423405626) (0.27504084165771653,0.26788463820085057) (0.27606540846718347,0.268589244780831) (0.27719867090997397,0.26929530927358925) (0.278419390199815,0.2700027781276356) (0.27970334010066555,0.2707116111992926) (0.28102474361066343,0.2714217831267055) (0.28235768873285494,0.2721332841040895) (0.28367742934579276,0.2728461194222962) (0.2849615314659913,0.273560308618395) (0.2861908115609954,0.2742758837519702) (0.2873500428237416,0.2749928871715204) (0.2884284211659307,0.2757113688889654) (0.28941979194630657,0.2764313837242852) (0.29032264844753064,0.2771529883801143) (0.2911399113492721,0.2778762386220499) (0.29187857922501576,0.27860118656710736) (0.29254908181107947,0.27932787862333663) (0.29316467798300133,0.28005635341056584) (0.2937406784303652,0.2807866404344216) (0.2942935704361387,0.281518759367428) (0.2948402256685244,0.2822527197264085) (0.29539709011776194,0.28298852090219284) (0.2959793644476524,0.2837261527546722) (0.29660037354989915,0.2844655968428642) (0.29727104042736263,0.28520682777569895) (0.2979994791897536,0.2859498147623785) (0.2987907009905495,0.28669452338596096) (0.2996465615427748,0.2874409175833723) (0.3005659380452151,0.28818896142959666) (0.3015448314922451,0.28893862089987854) (0.30257679819730593,0.28968986544782355) (0.3036533991129627,0.29044266932371493) (0.30476473130936405,0.2911970125924369) (0.3058999956908067,0.29195288182247603) (0.30704807041251203,0.29271027040313286) (0.3081980586984786,0.29346917854508797) (0.3093397894806709,0.29422961292554256) (0.310464247655724,0.2949915860513546) (0.31156392117458404,0.2957551153738645) (0.3126330536916744,0.29652022221449725) (0.31366779895971975,0.2972869305675191) (0.31466626706952083,0.29805526585548164) (0.31562854026131676,0.29882525364221807) (0.31655645426134726,0.29959691856591575) (0.3174535268009432,0.30037028305026187) (0.318324600636452,0.3011453666035886) (0.319175577972087,0.3019221851688876) (0.32001313101454765,0.30270075027497634) (0.32084430393191976,0.30348106906324507) (0.32167621682082165,0.3042631442760399) (0.3225156983799642,0.30504697403633296) (0.3233690090311565,0.30583255248084595) (0.32424163169352066,0.3066198702964294) (0.325138001239229,0.3074089151052556) (0.3260613904833315,0.3081996723440679) (0.3270138588324393,0.3089921260567867) (0.3279962188497872,0.3097862596176106) (0.3290080375496888,0.3105820565613467) (0.3300477726815981,0.31137950131585423) (0.3311129202548666,0.3121785797869803) (0.3322001602415996,0.31297927994370744) (0.3333055565325185,0.31378159230170616) (0.33442480467713276,0.31458551000852253) (0.33555341694412233,0.31539102916376155) (0.3366869503328265,0.31619814872526547) (0.33782119815194106,0.31700687038939773) (0.3389523618175473,0.31781719833564165) (0.34007719578914186,0.3186291388760024) (0.34119310929551133,0.31944270001343167) (0.34229823836668083,0.32025789098466906) (0.34339148709383716,0.32107472173580254) (0.3444725254437531,0.3218932024094708) (0.3455417567184079,0.32271334285048187) (0.3466002540427043,0.32353515215381917) (0.3476496735977405,0.3243586382710502) (0.34869214840932106,0.3251838076872561) (0.34973016883290475,0.32601066517871286) (0.35076645397547834,0.32683921366022767) (0.35180382582266045,0.32766945409820325) (0.35284508440162954,0.3285013855615) (0.35389289230563714,0.329335005287555) (0.3549496717682823,0.33017030883629783) (0.3560175130023161,0.3310072903224947) (0.35709811609364167,0.33184594268971107) (0.35819273733922546,0.3326862580033136) (0.35930218876619924,0.333528227749374) (0.3604267870952561,0.33437184318653307) (0.3615664211387629,0.3352170956274626) (0.3627205763530051,0.33606397670053284) (0.3638883634870289,0.33691247861980134) (0.365068598227516,0.3377625943925653) (0.36625987372799923,0.3386143179292669) (0.3674606220165683,0.3394676441980109) (0.36866920010778487,0.3403225692882307) (0.36988396370654003,0.34117909034525234) (0.37110332947084773,0.3420372055532464) (0.37232585081856,0.3428969140890848) (0.3735502531838621,0.34375821590362104) (0.3747754859180783,0.3446211116299761) (0.3760007479205867,0.34548560238327247) (0.37722550650721265,0.34635168957030366) (0.3784495022888374,0.3472193746934867) (0.37967274322665784,0.34808865916037995) (0.3808954879629868,0.3489595441069458) (0.3821182211511083,0.34983203023584786) (0.38334162113302467,0.3507061176805117) (0.3845665223993548,0.3515818058957558) (0.3857938745553677,0.35245909357843036) (0.3870246997083716,0.3533379786187177) (0.3882600499729899,0.35421845808201585) (0.38950096744831,0.3551005282501679) (0.3907484384448931,0.35598418452914354) (0.39200340129667965,0.35686942176751785) (0.3932666349641215,0.35775623400651135) (0.3945388315516057,0.3586446148930858) (0.3958205075155219,0.35953455754079916) (0.39711206070736754,0.36042605481921686) (0.39841369900053636,0.3613190993369424) (0.39972551641193765,0.36221368362355827) (0.4010474480693407,0.36310980019463573) (0.402379318829965,0.3640074416434472) (0.403720832199708,0.36490660073522846) (0.4050716221397958,0.3658072704323331) (0.4064312544141295,0.36670944395335214) (0.4077992552768793,0.36761311479527886) (0.40917513518416304,0.36851827674164056) (0.41055841008130134,0.3694249238422313) (0.4119486276959497,0.370333050402832) (0.4133453686309936,0.37124265096053005) (0.41474826810906357,0.3721537201701546) (0.4161570646304507,0.3730662528431038) (0.4175715362898653,0.37398024379558237) (0.4189915790983798,0.3748956878103319) (0.4204171397593532,0.3758125796126797) (0.42184828747119185,0.3767309136865101) (0.423285137435221,0.3776506843951) (0.42472789706527436,0.3785718857037308) (0.42617682007393953,0.3794945113670989) (0.4276322285332997,0.38041855465969915) (0.4290944838090174,0.3813440085109342) (0.4305639706551026,0.38227086541790406) (0.4320410966475425,0.3831991174279643) (0.4335262773855833,0.38412875614135833) (0.4350199250284672,0.3850597727109542) (0.4365224383172671,0.38599215787093816) (0.43803419158264945,0.38692590188980713) (0.4395555431114835,0.387860994686398) (0.4410868034014961,0.38879742578253734) (0.4426282574581448,0.3897351843410233) (0.4441801443633737,0.3906742592344691) (0.44574266716077643,0.3916146389961345) (0.4473159913606248,0.3925563119543243) (0.4489002413796932,0.39349926613522107) (0.4504955184677362,0.3944434894079189) (0.4521018853804779,0.39538896937401796) (0.4537193899782664,0.3963356934892788) (0.4553480629288562,0.39728364902279883) (0.4569879249816774,0.39823282307044) (0.4586389901122545,0.3991832025242325) (0.4603012732772784,0.40013477404151343) (0.46197479918801876,0.4010875222253649) (0.4636595975533372,0.4020414355185246) (0.4653557144994159,0.40299649991238956) (0.46706320991996464,0.403952701963787) (0.468782163953225,0.40491002810183546) (0.47051269605894014,0.4058684604517136) (0.4722549374198628,0.4068279850583361) (0.47400905321614034,0.40778858637552917) (0.47577523082792245,0.40875024848503844) (0.4775536832355029,0.40971295502468846) (0.47934465460348513,0.41067668907796967) (0.48114839930860387,0.41164143348230814) (0.4829652070788756,0.41260717030482624) (0.4847953799032271,0.4135738812147414) (0.4866392407170917,0.41454154730340165) (0.4884971303780775,0.41551014894998617) (0.49036939691663267,0.4164796662469941) (0.4922564048915103,0.4174500783717363) (0.4941585390448551,0.4184213636880048) (0.49607617910719576,0.41939350036147394) (0.4980097160507049,0.4203664653934653) (0.49995955080649623,0.42134023536723303) (0.5019260864296038,0.42231478606494244) (0.5039097362527242,0.423290092426915) (0.505910914487022,0.42426612894880805) (0.5079300420881447,0.4252428688445531) (0.5099675441008901,0.42622028500088643) (0.5120238576284482,0.4271983491607226) (0.51409942655333,0.428177032199195) (0.516194703480458,0.42915630427440005) (0.5183101530594051,0.4301361345505514) (0.5204462561934143,0.431116491122289) (0.5226035063920816,0.43209734125046784) (0.5247824141456312,0.4330786511016562) (0.5269835125904846,0.43406038559112836) (0.5292073559708774,0.4350425085555126) (0.5314545214322383,0.4360249826769193) (0.5337256057659812,0.4370077696926785) (0.5360212449049269,0.4379908294146148) (0.5383420930215413,0.4389741208988105) (0.5406888509623726,0.439957601085539) (0.5430622397271357,0.44094122608547154) (0.5454630351278389,0.4419249496342434) (0.5478920167883095,0.44290872533878345) (0.5503500601777689,0.44389250273488695) (0.5528380570795128,0.44487623064804804) (0.5553569459294078,0.44585985589761484) (0.5579077265357205,0.4468433226746058) (0.5604914376072296,0.44782657376424073) (0.5631092057416285,0.44880954848717264) (0.5657621820437327,0.44979218502667173) (0.5684516104283007,0.4507744174041937) (0.5711787819472994,0.45175617771469556) (0.5739450654118653,0.4527373949420627) (0.5767519292535259,0.45371799393892953) (0.5796008818150515,0.45469789788170484) (0.5824935746558465,0.4556770240069333) (0.5854317035682413,0.45665528772759506) (0.5884171003136252,0.45763259892532104) (0.5914517034711693,0.4586088630848078) (0.5945375363212531,0.45958398226436326) (0.5976768149084046,0.46055785067982563) (0.6008718094724552,0.4615303603571659) (0.6041250190256718,0.46250139415849584) (0.6074390509951486,0.46347083055024835) (0.6108166905140017,0.46443854095847326) (0.6142609643343888,0.46540438715027554) (0.617774998679728,0.46636822693047153) (0.6213622561403009,0.4673299047423826) (0.6250263547057635,0.4682892589336051) (0.6287712542133044,0.46924611449663034) (0.6326011157892141,0.4702002884359678) (0.636520506670026,0.47115158170392846) (0.6405342381298501,0.47209978561478994) (0.6446475998443547,0.47304467256674826) (0.648866184064415,0.4739860029601935) (0.6531961466104542,0.474923514851779) (0.6576440198648982,0.47585693117709144) (0.6622169682116988,0.4767859494966279) (0.6669227416293481,0.4777102438483973) (0.6717696975151446,0.4786294636209918) (0.6767669923592409,0.47954322537243976) (0.6819245390134829,0.4804511142165655) (0.6872531195207904,0.48135267897239004) (0.6927645766438245,0.4822474233751334) (0.6984717396508031,0.48313480860343216) (0.7043887066876618,0.4840142405792377) (0.7105308925006074,0.48488506610371873) (0.7169152099396103,0.4857465640382868) (0.7235601976805958,0.4865979378535035) (0.7304862529278755,0.4874383023178883) (0.7377158206559838,0.4882666716864721) (0.7452736085026906,0.48908194577859815) (0.7531868333029186,0.4898828932618309) (0.7614855301653214,0.4906681301702243) (0.7702029062456581,0.4914360931951809) (0.7793755912766543,0.4921850154946308) (0.7890441150370971,0.4929128879036339) (0.7992532635264901,0.49361742055309654) (0.8100525358536655,0.49429599222447346) (0.8214965952002188,0.49494559258453363) (0.8336458216569734,0.49556274360158753) (0.8465666226675629,0.49614342795738314) (0.8603320809744546,0.4966829652691637) (0.8750222721832206,0.4971758946601713) (0.8907244879238612,0.4976158176096886) (0.9075332624800392,0.49799521636789756) (0.9255501091665661,0.4983052355957459) (0.9448828733951773,0.49853540532956025) (0.9656440624754998,0.49867332061589303) (0.987948469536822,0.49870429220104195) (1.0119091505504656,0.4986109271924198) (1.0376314250912588,0.4983726995968351) (1.0652043468593615,0.49796550275887036) (1.0946885568865794,0.4973613006972217) (1.1260999112930912,0.4965279685209727) (1.1593882641682827,0.49542955287621554) (1.1944096375970767,0.4940271878262669) (1.230894428780522,0.49228119675722704) (1.268411231547052,0.49015483091069706) (1.3063311449016826,0.4876202298622775) (1.3438019297903134,0.4846667588493925) (1.3797395157330596,0.4813116093181503) (1.4128548266595422,0.4776106738135237) (1.4417266062739589,0.473666596297113) (1.4649263827352301,0.4696294503596916) (1.4811881262407405,0.4656856932198309) (1.489593436094901,0.4620341634437626) (1.4897315563416367,0.4588537855033094) (1.4817903456004824,0.4562724510345216) (1.466552725302739,0.4543477504657808) (1.4453014161161077,0.45306546974385675) (1.4196608685089818,0.45235406628181507) (1.3914165891931005,0.45210758312254057) (1.3623467491384875,0.4522084714963515) (1.3340861963120363,0.4525446863904504) (1.3080284267429958,0.4530193739604079) (1.2852628185205535,0.45355425828562806) (1.2665413209013539,0.454089057222612) (1.2522723588924785,0.4545789218734909) (1.2425397089566643,0.45499144903437616) (1.2371418936113627,0.45530412514308094) (1.2356515856790868,0.455502320173669) (1.2374824694354232,0.4555779782585214) (1.2419580314973158,0.45552875348981076) (1.2483741041706917,0.45535733835393777) (1.2560487842064354,0.4550709197045349) (1.2643591763128157,0.454680577988006) (1.27276392835401,0.45420054642247126) (1.2808154261204252,0.45364738646670383) (1.288163571574735,0.4530390451317921) (1.2945530124835471,0.4523938618654113) (1.2998175936103293,0.4517296001979727) (1.303872127390507,0.45106255739612433) (1.3067024795975806,0.4504068330642811) (1.3083548285470568,0.4497738067865368) (1.3089243505717727,0.44917184744833605) (1.3085436028975153,0.44860625654580605) (1.3073709269714933,0.4480794200561973) (1.3055791515425172,0.4475911386985343) (1.3033451540996035,0.44713907316592855) (1.3008406201022837,0.4467192453563601) (1.2982242837215963,0.44632654904137914) (1.2956358695238743,0.4459552307938522) (1.293191799154412,0.4455993152779804) (1.2909828137448294,0.4452529594260384) (1.2890733256056635,0.44491072591398156) (1.2875022276195078,0.4445677819737839) (1.2862849100064795,0.44422003078255895) (1.285416163830259,0.44386418763984525) (1.2848740389602504,0.44349778723200245) (1.28462353342778,0.44311917128552347) (1.2846206007150376,0.44272743206478554) (1.284815893632898,0.442322333408184) (1.2851581671604575,0.4419042134145233) (1.2855971703190436,0.4414738772119464) (1.2860860004870807,0.44103248478038526) (1.286582877976381,0.44058143968383756) (1.287052365321373,0.4401222830941571) (1.287466060736976,0.43965659739073804) (1.2878028592272164,0.43918592171140713) (1.2880487130691878,0.4387116842890317) (1.2881962670395566,0.4382351472909063) (1.2882440795481207,0.43775737016092675) (1.2881957123167245,0.43727918989518794) (1.288058755414049,0.4368012146357441) (1.2878438201769244,0.43632382929302715) (1.2875635458501902,0.43584721081979255) (1.2872316515314541,0.4353713515649271) (1.2868620852992463,0.43489609012272756) (1.2864683166803847,0.4344211433091879) (1.286062768168938,0.4339461385493316) (1.2856563829926997,0.43347064538627605) (1.2852583172745746,0.43299420497714763) (1.2848757857266586,0.43251635641031855) (1.284514036129291,0.43203665840124256) (1.2841764072114226,0.43155470645578736) (1.2838644951553422,0.43107014463353366) (1.2835783256094497,0.43058267487586294) (1.28331661492078,0.43009206125096316) (1.2830770609429736,0.42959812944568454) (1.282856610960126,0.4291007642313353) (1.2826517223674165,0.4285999049874379) (1.2824586117393508,0.4280955395811935) (1.282273482317743,0.42758769556906634) (1.2820926990419954,0.4270764315296185) (1.2819129349732352,0.4265618290642025) (1.2817312795136993,0.4260439843050055) (1.28154531089608,0.42552300019918377) (1.2813531284434494,0.4249989796803213) (1.2811533550307281,0.4244720200430771) (1.2809451163589083,0.42394220850417325) (1.2807280003078887,0.4234096189112667) (1.2805020016276365,0.42287430953839084) (1.2802674566540164,0.42233632190340414) (1.2800249693856787,0.42179568072963053) (1.2797753391260924,0.42125239463503444) (1.2795194915099157,0.4207064574187804) (1.2792584148345476,0.4201578498036652) (1.278993108671644,0.41960654172750134) (1.278724515638758,0.4190524933904995) (1.2784535196094875,0.418495659780018) (1.2781808701091613,0.41793599077337434) (1.2779072153207418,0.41737343440628505) (1.2776330444775261,0.41680793819020084) (1.2773587269088642,0.416239450627546) (1.2770844926575073,0.4156679225812358) (1.276810447929377,0.41509330810145884) (1.2765365968049,0.41451556473037043) (1.2762628433258763,0.41393465461507256) (1.2759890293944995,0.41335054343482985) (1.2757149313429579,0.4127632015167517) (1.2754402968363547,0.4121726024767238) (1.275164846683269,0.4115787233691683) (1.274888299471586,0.410981544258982) (1.2746103809522515,0.4103810471794195) (1.2743308325191054,0.4097772160642576) (1.2740494258202553,0.40917003574572786) (1.273765959147023,0.4085594916129642) (1.2734802674586312,0.40794556917110636) (1.2731922205255053,0.40732825339729894) (1.2729017199475148,0.40670752871801236) (1.2726087028470974,0.4060833784385236) (1.2723131321719447,0.40545578473196264) (1.2720149967906245,0.40482472854848883) (1.2717143065645975,0.40419018933244194) (1.2714110861932126,0.4035521450891733) (1.2711053689403986,0.40291057312830003) (1.2707971977784471,0.4022654488586388) (1.2704866166151312,0.4016167473525479) (1.2701736692595604,0.4009644420651864) (1.2698583986050915,0.4003085062643579) (1.2695408380345183,0.39964891192141705) (1.2692210189280517,0.3989856309536245) (1.2688989551403467,0.39831863444036736) (1.2685746636735864,0.3976478936452232) (1.2682481431810715,0.3969733793477468) (1.2679193872998649,0.3962950621814939) (1.2675883842854452,0.3956129128498192) (1.267255105572657,0.3949269019092957) (1.266919527834214,0.3942369999925992) (1.2665816109005488,0.393543177735879) (1.2662413190492312,0.3928454057736522) (1.2658986088065682,0.3921436547208352) (1.2655534354558764,0.3914378951855466) (1.2652057535519865,0.3907280976827006) (1.264855517334378,0.39001423270032515) (1.2645026822997392,0.3892962704363187) (1.2641472041704522,0.38857418102084623) (1.2637890410243402,0.38784793419446906) (1.263428151529331,0.38711749959165187) (1.2630644974378076,0.38638284629103964) (1.2626980409070652,0.3856439432983416) (1.2623287451892813,0.3849007592831991) (1.2619565765026497,0.3841532621696659) (1.2615814999717687,0.3834014201037219) (1.2612034837773929,0.3826452001203986) (1.260822495380694,0.381884569505873) (1.260438502922861,0.38111949469993034) (1.2600514748425424,0.38034994185061316) (1.2596613788975286,0.37957587683565736) (1.2592681821194895,0.3787972644145498) (1.2588718520128994,0.3780140700749117) (1.2584723555187283,0.37722625905803764) (1.2580696552833306,0.37643379456854525) (1.2576637154310226,0.3756366405119603) (1.2572545005840738,0.37483476104043173) (1.2568419704861364,0.37402811865086755) (1.2564260841520576,0.3732166755929026) (1.256006802474392,0.37240039475325) (1.2555840834493914,0.3715792381681337) (1.2551578802063545,0.3707531664446143) (1.2547281492259748,0.36992214117387767) (1.2542948461873509,0.36908612369221916) (1.2538579208686054,0.3682450734751111) (1.2534173249284675,0.36739895059105915) (1.2529730098219103,0.3665477149759665) (1.2525249232059144,0.365691325066941) (1.2520730142903123,0.36482973991389) (1.2516172313753735,0.363962918151053) (1.2511575191771926,0.363090816828229) (1.250693824176867,0.3622133937754643) (1.2502260915007828,0.36133060617153795) (1.2497542632081617,0.3604424097337263) (1.2492782831307363,0.3595487610239064) (1.2487980928294036,0.3586496156137938) (1.2483136309486753,0.35774492779976436) (1.2478248382834611,0.35683465281856636) (1.2473316535365473,0.35591874509251503) (1.2468340104847213,0.3549971571237153) (1.246331845776204,0.35406984253358936) (1.2458250947280138,0.35313675446515497) (1.245313686537807,0.35219784384122765) (1.2447975532054074,0.3512530626012942) (1.2442766261832916,0.3503023625189224) (1.2437508296709308,0.3493456929735654) (1.2432200902300892,0.34838300412443607) (1.2426843348134444,0.3474142462703649) (1.242143482628725,0.34643936730603825) (1.2415974541348764,0.3454583155145381) (1.2410461711742768,0.34447103961350534) (1.2404895477353872,0.3434774860786321)
};
%\addlegendentry{\footnotesize Trajectory}

\addplot[
    only marks,
    mark=square* ,
    mark size=2.25pt,
    line width=0.75pt,
    color=mygreen
] plot coordinates{
(1.5894948667032567,1.457483692509126)
};
\addlegendentry{\footnotesize Stable equilibrium}

\addplot[
    only marks,
    mark=*,
    mark size=2.25pt,
    line width=0.75pt,
    color=blue
] plot coordinates{
(0.,0.) (0.9307829096050391,0.37539839964866256) (1.3505655172656856,0.5656903343602613)
};
\addlegendentry{\footnotesize Unstable equilibria}

\draw(rel axis cs: 0.925,0.075) node{\small(a)};

\draw[orange] (axis cs:0.24,0.6) node{\small$\left(A_{1}(t),A_{2}(t)\right)$};

% === SUBPLOT 2 ===
\nextgroupplot[
title={\textbf{No mitigation} of the SSO amplitude},
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\small
    },
    legend cell align=left
]


\addplot[color=red,dashed,line width=1.5pt] plot coordinates{
(-0.15,2) (1.85,2)
};


\addplot[
    domain=0:0.686996,
    line width=1.5pt,
    samples=100,
]
{0.25 * x * sqrt(0.64 + (4 - 3 * x^2)^2)};


\addplot[
    color=magenta,
    dotted,
    domain=0.686996:1.14272,
    line width=1.5pt,
    samples=100,
]
{0.25 * x * sqrt(0.64 + (4 - 3 * x^2)^2)};

\addplot[
    domain=1.14272:2,
    line width=1.5pt,
    samples=100,
]
{0.25 * x * sqrt(0.64 + (4 - 3 * x^2)^2)};


%\addlegendentry{\footnotesize Critical manifold}

\addplot[color=orange,,solid,line width=1.25pt] plot coordinates{
(0.01,0.12) (0.028897193246540644,0.12059452875857532) (0.055340791332579985,0.1211900995148649) (0.08099889594085977,0.12178329630498318) (0.10506993717011914,0.12237105268493392) (0.12713396612464958,0.12295092125137413) (0.14687617268305092,0.1235212810863916) (0.1640487949241389,0.12408145285704003) (0.17846237255447117,0.12463170915009342) (0.1899823746888592,0.12517318647137582) (0.19852673243881713,0.12570772030409363) (0.20406336018192403,0.1262376328889553) (0.20660781048777319,0.1267655068699164) (0.20622130441820413,0.12729397180532076) (0.20300939402535195,0.12782552553521537) (0.19712206121190876,0.1283623992768404) (0.1887552240606032,0.12890647126290308) (0.17815496262466976,0.1294592202635708) (0.1656257576161141,0.13002170942046246) (0.151545007833021,0.13059459071747995) (0.13638935814267542,0.1311781153874756) (0.12078084913367693,0.13177214725923397) (0.10556515305229988,0.13237617601904958) (0.09192646206607802,0.13298933373853974) (0.08147410809373312,0.1336104228587398) (0.07603008894353858,0.13423796279829592) (0.07676070338761935,0.13487026134763677) (0.0832352167254084,0.13550551184673718) (0.09375138505316087,0.13614191110642085) (0.1064476352503336,0.13677778731809676) (0.11989111546627833,0.13741172343864413) (0.13310211118952311,0.13804266079103672) (0.14542403092032513,0.13866997012252727) (0.15641278906337325,0.13929348208842524) (0.16576757163209563,0.13991347567152987) (0.17329049240971223,0.14053062849569342) (0.17886316307294525,0.1411459380754266) (0.18243278935627358,0.14176062541692216) (0.18400383460973035,0.1423760328200963) (0.18363313150280958,0.14299352634239526) (0.18142752253114777,0.14361441060283714) (0.17754344833091934,0.1442398604326584) (0.17218851845755878,0.1448708700477194) (0.16562429899667166,0.1455082211739524) (0.15817119543435268,0.14615246268929885) (0.15021323397481998,0.1468039037101811) (0.14220082584628319,0.14746261527255106) (0.1346469976734243,0.14812843662962974) (0.12810654714594139,0.14880099208041803) (0.12312859738249553,0.14947971166941323) (0.120175974680563,0.1501638627638092) (0.1195274894290675,0.15085259023150982) (0.1212049058126303,0.15154496587707011) (0.1249683325054225,0.1522400450460454) (0.13038459812387507,0.15293692677939774) (0.1369290227170962,0.1536348125840653) (0.14407426575025978,0.15433305833231908) (0.1513452065084141,0.15503121422886773) (0.1583428582399785,0.1557290490483982) (0.16474898920718228,0.1564265565601174) (0.17032175376150727,0.15712394459321224) (0.17488834527131686,0.1578216086656542) (0.1783376056117033,0.15852009393694322) (0.18061362284651258,0.1592200498271645) (0.1817105945142816,0.15992218200955474) (0.18166879808103983,0.16062720576621414) (0.1805714267444589,0.16133580391500876) (0.17854196413822493,0.16204859130124288) (0.17574159853821966,0.16276608710953255) (0.17236605380683429,0.16348869543874084) (0.1686414169935839,0.16421669212359272) (0.1648172400084227,0.16495022029030304) (0.16115658021616663,0.16568929019809422) (0.157921563632462,0.1664337858953081) (0.15535455544751808,0.16718347639875059) (0.15365644675174067,0.1679380322230017) (0.15296545350371105,0.16869704629156182) (0.15334124538112429,0.16946005889577626) (0.15475907710606737,0.17022658574661237) (0.15711581900777064,0.17099614757722056) (0.16024621173658998,0.17176829949832614) (0.16394488706355448,0.17254265800820107) (0.16798901786522802,0.1733189235700362) (0.17215783368179752,0.174096897100893) (0.17624725742016692,0.17487648907563808) (0.18007957470414357,0.17565772074826091) (0.18350897991445206,0.1764407177742923) (0.18642415550209954,0.17722569726227067) (0.1887488454541078,0.17801294960043923) (0.1904410044707911,0.17880281674529513) (0.19149153983695716,0.1795956693688422) (0.19192205176629737,0.18039188376965215) (0.19178246603455953,0.18119182073109102) (0.19114812378597812,0.18199580699954507) (0.19011627442243156,0.1828041202739228) (0.18880189011426504,0.1836169779428509) (0.18733255211518846,0.1844345300779936) (0.18584242501782347,0.1852568557314286) (0.18446520976674743,0.18608396358684162) (0.18332641148516818,0.1869157954431152) (0.18253539056535334,0.18775223308020922) (0.18217794925667247,0.18859310780054453) (0.18231039379989922,0.18943821222913174) (0.18295595240837081,0.1902873139228717) (0.18410410868817986,0.1911401699520258) (0.18571298345335505,0.19199654183688367) (0.18771432768797572,0.1928562098942421) (0.19002037650460316,0.19371898606477417) (0.1925314800159242,0.19458472448735192) (0.1951436926016851,0.1954533291787278) (0.19775561518692342,0.19632475831699842) (0.20027399114628652,0.19719902471819015) (0.20261809723848906,0.1980761934136069) (0.20472267689816134,0.1989563755178654) (0.20653988160299963,0.1998397201611748) (0.20804004659469738,0.20072640428010505) (0.20921176377949954,0.20161662165505725) (0.21006113982255212,0.20251057164782688) (0.21061054235263957,0.20340844845884637) (0.2108967505955658,0.20431043143979996) (0.21096865289398695,0.20521667694724977) (0.21088449158796008,0.20612731198415046) (0.21070874250205474,0.20704242981194773) (0.21050867027308284,0.20796208761393392) (0.21035072063031954,0.20888630614675996) (0.21029690028752482,0.20981507126231652) (0.21040137103277715,0.21074833713461602) (0.21070749461120644,0.21168603098760025) (0.2112455650445448,0.21262805896889836) (0.21203144309425082,0.2135743129162811) (0.2130661843699167,0.21452467768547467) (0.21433670651743414,0.21547903849433991) (0.2158174045747697,0.2164372880154651) (0.2174724334822953,0.2173993328839013) (0.2192586112290717,0.21836509894453607) (0.2211284372115518,0.21933453547412504) (0.22303316976459162,0.22030761761842896) (0.2249256398054319,0.22128434732495222) (0.22676272773274658,0.22226475277411278) (0.2285073428101265,0.22324888613936097) (0.23012989442531964,0.2242368201883172) (0.23160928913546466,0.22522864397111383) (0.23293344366240934,0.22622445776501662) (0.23409922577698378,0.22722436765944992) (0.23511212257541678,0.2282284802912065) (0.23598547031095343,0.22923689780734405) (0.23673938397061609,0.23024971341385353) (0.2373994266533372,0.23126700768422942) (0.23799507922609328,0.2322888457228115) (0.23855806801787813,0.23331527552460835) (0.23912066050495287,0.23434632689280716) (0.23971394560944564,0.23538201176842338) (0.24036625044949622,0.23642232526081733) (0.24110172938158453,0.23746724748591888) (0.2419392688857704,0.23851674616971735) (0.24289167040725126,0.23957077964042167) (0.24396525823606643,0.2406293002597532) (0.24515988464116123,0.24169225796225943) (0.24646925658687652,0.2427596037644878) (0.24788166275675186,0.24383129307062787) (0.24938094893470253,0.2449072885565558) (0.25094766569887433,0.24598756255525664) (0.2525603313389918,0.24707209881409328) (0.25419672137632554,0.24816089353260645) (0.255835090730251,0.24925395567787914) (0.25745527930885503,0.25035130659186716) (0.2590396382775845,0.25145297895211827) (0.26057377959148253,0.2525590152029071) (0.26204706755861307,0.2536694654865102) (0.2634529456576041,0.25478438538453246) (0.2647889758209402,0.25590383336687333) (0.2660567200115465,0.2570278683861841) (0.2672614411909435,0.25815654749886824) (0.26841161254058815,0.25928992377235993) (0.2695183433745042,0.26042804446663964) (0.27059467251280483,0.2615709496938883) (0.2716548327975821,0.2627186714592908) (0.2727134815374389,0.2638712331900847) (0.27378495231599786,0.2650286497109265) (0.27488256679621925,0.26619092767441577) (0.2760179932824351,0.2673580662346604) (0.27720077933589043,0.2685300583208033) (0.27843798975786793,0.26970689192539815) (0.2797339924281571,0.27088855160739034) (0.2810903772126015,0.2720750201086047) (0.2825060349984816,0.27326627997116204) (0.28397739929321747,0.2744623151165437) (0.28549877848075494,0.27566311220419115) (0.2870627847435376,0.276868661736005) (0.2886607798584752,0.2780789590815466) (0.2902834184440065,0.2792940050250821) (0.2919211527007501,0.28051380609706167) (0.2935647156368008,0.2817383745322882) (0.2952055629829823,0.28296772802688674) (0.2968362417781003,0.2842018891468013) (0.2984506824944925,0.2854408845691468) (0.30004440339374966,0.2866847441441163) (0.3016146257462592,0.28793349985731376) (0.3031603031890127,0.2891871847366847) (0.30468205608317217,0.29044583177557165) (0.30618205232575135,0.29170947292716715) (0.3076638106708234,0.2929781381694856) (0.3091319559563999,0.29425185476333005) (0.3105919409253074,0.29553064663342493) (0.31204974702291643,0.29681453397044033) (0.3135115770963463,0.29810353302836995) (0.31498355708969544,0.2993976560759905) (0.31647146529012343,0.3006969115910428) (0.3179804851406037,0.3020013045511966) (0.31951501314861736,0.3033108369146389) (0.32107850224587187,0.3046255081685564) (0.322673372699769,0.30594531597389113) (0.3243009684033818,0.30727025685566844) (0.3259615726493972,0.30860032681266913) (0.32765445451608666,0.3099355221142096) (0.3293779963493776,0.31127583978236845) (0.33112982423928367,0.31262127816190266) (0.33290697244118994,0.3139718373169181) (0.3347060627268347,0.3153275193359773) (0.33652349166436857,0.31668832856067997) (0.3383556181722723,0.3180542715980834) (0.34019892793462686,0.31942535728707283) (0.3420501944654878,0.3208015965393022) (0.3439066079161373,0.3221830020778141) (0.34576587749321536,0.3235695881014867) (0.3476263027748614,0.32496136989332486) (0.3494868145721099,0.32635836339344626) (0.3513469808252306,0.32776058476159964) (0.3532070043563866,0.3291680499483938) (0.35506766419436564,0.3305807742421525) (0.35693024750683405,0.3319987719390232) (0.3587964742618798,0.3334220560419134) (0.36066840985027726,0.334850637947921) (0.3625483500811622,0.33628452731592723) (0.36443872268946037,0.3377237319624702) (0.3663419896498442,0.33916825779963067) (0.3682605451523512,0.3406181088304458) (0.3701966312377775,0.34207328728093445) (0.37215226986039696,0.3435337937518787) (0.37412920831730745,0.3449996273900711) (0.37612885569266385,0.3464707860401106) (0.37815228394252887,0.34794726657947017) (0.38020022167421225,0.34942906512130345) (0.38227302985129047,0.35091617721702667) (0.38437075672465254,0.3524085981356335) (0.3864931667593397,0.35390632303269776) (0.38863976208714424,0.3554093471377558) (0.3908098572570632,0.3569176658866411) (0.39300262554629145,0.35843127501194016) (0.39521715270190827,0.35995017060116125) (0.3974524941033577,0.36147434911127824) (0.39970772853822023,0.36300380734637344) (0.40198200626770597,0.36453854239029965) (0.40427459029527557,0.3660785515132868) (0.406584890649364,0.36762383204720017) (0.4089124911763299,0.36917438124053453) (0.41125716714179067,0.37073019609773583) (0.4136188927622071,0.37229127321611666) (0.41599785190391453,0.3738576085718868) (0.4183944117631256,0.37542919748450126) (0.4208091445115808,0.37700603421435425) (0.4232427734944166,0.3785881120511941) (0.4256961745373737,0.3801754230641173) (0.42817034934346326,0.3817679579255092) (0.4306663895747901,0.38336570600983455) (0.4331854638376575,0.38496865508984884) (0.4357287837184531,0.38657679137525996) (0.4382975823329047,0.3881900995396958) (0.4408930929501271,0.38980856254804025) (0.44351653118261697,0.39143216172760464) (0.4461690778892901,0.3930608767419564) (0.44885186837603713,0.3946946855943049) (0.45156598522575125,0.3963335646470377) (0.4543124542698712,0.3979774886050587) (0.45709224100419243,0.3996264304812197) (0.4599062635354712,0.40128036174172593) (0.46275538051713994,0.4029392521358577) (0.46564042238177716,0.40460306973842) (0.46856218678010403,0.40627178101751843) (0.4715214589702079,0.40794535052895364) (0.4745190183203583,0.40962374127357587) (0.4775556631982144,0.41130691402623615) (0.48063221101597753,0.4129948279933827) (0.4837495309378628,0.41468743981456824) (0.48690853564858855,0.4163847044006157) (0.49011021544646505,0.41808657395271037) (0.49335563896187334,0.41979299822913674) (0.4966459644689312,0.4215039243325822) (0.49998245400599056,0.4232192964112638) (0.5033664839998578,0.4249390554127722) (0.5067995484918255,0.42666313896927477) (0.510283264891778,0.428391481187589) (0.5138194022408872,0.4301240117946031) (0.5174098388711764,0.43186065719943767) (0.5210566359478435,0.43360133826313557) (0.5247619737605015,0.4353459719543983) (0.5285282220110106,0.4370944691451663) (0.5323578908553706,0.43884673582223654) (0.5362536852305015,0.4406026713521784) (0.5402184783169038,0.442362168940567) (0.5442553436199672,0.4441251146545012) (0.5483675577707681,0.44589138689941005) (0.552558606123183,0.4476608563231624) (0.5568322342066548,0.44943338371944286) (0.5611924013096175,0.4512088217683982) (0.5656433770210417,0.45298701128163615) (0.570189701437284,0.4547677827360159) (0.5748362391325149,0.4565509542097936) (0.5795882325277381,0.45833632939214725) (0.5844512589082457,0.4601236992308812) (0.5894313872231581,0.4619128360216541) (0.5945350860685314,0.463703496891639) (0.5997693797419325,0.46549541794046) (0.6051418630404206,0.4672883138181288) (0.6106607522230253,0.4690818756146887) (0.616334945752327,0.4708757685198947) (0.622174132349402,0.4726696276297754) (0.6281888649715851,0.47446305494728597) (0.6343906300359048,0.476255616446735) (0.6407919619182554,0.47804683735279047) (0.6474066035409698,0.47983619522055077) (0.6542495993999959,0.4816231158366424) (0.6613374593489071,0.4834069656100533) (0.6686883288059979,0.48518704352202463) (0.6763221816133644,0.4869625716951811) (0.6842610374584576,0.4887326842990402) (0.6925291904733981,0.4904964152528647) (0.7011535285743998,0.4922526807535895) (0.7101638033958009,0.4940002630594466) (0.7195929924406819,0.4957377879569918) (0.7294776793137755,0.49746369951697855) (0.7398585164007074,0.49917622749066093) (0.7507806879359347,0.5008733508688762) (0.7622944635307056,0.5025527521401987) (0.774455771741805,0.504211763084697) (0.7873268453945822,0.5058472970600086) (0.800976895141141,0.5074557679742987) (0.81548285873581,0.5090329859782217) (0.8309299786541792,0.5105740469260206) (0.8474126349577534,0.5120731635407075) (0.8650348450853774,0.5135234852400665) (0.8839105754636422,0.5149168692467272) (0.9041637228073094,0.516243600697551) (0.9259275500149402,0.5174920529092037) (0.9493432939119074,0.5186482654813185) (0.9745573897019728,0.5196954117009583) (1.001716597346288,0.5206132928352756) (1.030960769929388,0.521377637451225) (1.062411509351625,0.5219594574733762) (1.09615586942701,0.5223244493571052) (1.1322233688937688,0.5224326465747287) (1.1705550818458728,0.5222386409305724) (1.2109630742570623,0.5216928684290987) (1.2530824484773038,0.5207446754538408) (1.296316183871462,0.5193480809817242) (1.339781778929982,0.5174712550392782) (1.382276135409448,0.5151097959907076) (1.4222748635829732,0.512303000014622) (1.4579935132595692,0.5091493423336053) (1.487531087291325,0.5058142369255624) (1.5090953011732244,0.5025220910096478) (1.521279321695934,0.49952749442268873) (1.5233256388878234,0.49706931554570327) (1.5152995072325615,0.49532214531616736) (1.4981161588815946,0.4943640151614324) (1.4734162253413143,0.4941724236392206) (1.443334664142161,0.4946466056079916) (1.4102325231405846,0.495642868408719) (1.3764508618693434,0.4970082533123587) (1.3441183405239832,0.49860363840318317) (1.3150161387518937,0.5003147813440458) (1.290492766588665,0.5020541835875627) (1.271419252796045,0.5037579482921939) (1.2581843920193205,0.5053808831596039) (1.2507252584390645,0.5068920390107422) (1.2485954924065517,0.5082713071156808) (1.2510609381560587,0.5095072555275001) (1.2572056059932866,0.5105959935306819) (1.2660363971983828,0.511540459038057) (1.2765703038262215,0.5123499796939521) (1.2878996403179799,0.5130396203012119) (1.2992345454986414,0.5136293027687204) (1.309926382044439,0.5141425801340401) (1.3194756163559194,0.5146051054786419) (1.3275317648483733,0.5150429366457752) (1.3338844270773895,0.5154808167816439) (1.3384521354087382,0.515940601970281) (1.3412663072829347,0.5164400419273827) (1.3424533085568635,0.5169920021069316) (1.3422144670713103,0.5176041780985208) (1.3408042806267626,0.518279334512216) (1.3385089154989125,0.519015871688345) (1.3356249725727625,0.5198087212293817) (1.3324403503284954,0.520650308021815) (1.329218092420997,0.5215315528218685) (1.3261835039045373,0.5224427583662988) (1.3235159422112823,0.5233743595963369) (1.3213438050386634,0.5243175113382782) (1.3197446199967438,0.5252644920716317) (1.3187476499055708,0.5262089705356606) (1.3183395960272302,0.5271461363020069) (1.318472178345601,0.5280727240312582) (1.3190707977039242,0.5289869502927018) (1.3200435197405957,0.529888382813461) (1.3212897139992643,0.5307777572814502) (1.3227078358567506,0.531656756749149) (1.324201966307032,0.5325277695605322) (1.325686925002543,0.5333936401917418) (1.327091869699334,0.5342574270663153) (1.3283624294644105,0.5351221804484024) (1.329461458934122,0.5359907521757725) (1.3303687262424617,0.5368656412697148) (1.3310794009225542,0.5377488903641872) (1.3316020156389776,0.5386420228935106) (1.3319558339725484,0.5395460259285024) (1.3321679632358097,0.5404613713371629) (1.3322704145458744,0.5413880681934812) (1.3322973017677713,0.5423257379868263) (1.3322823279307647,0.5432737036136155) (1.332256682393776,0.5442310838910093) (1.3322474141803473,0.5451968861648122) (1.3322763254528125,0.546170091109101) (1.3323593691306466,0.547149725438771) (1.332506525548144,0.5481349196812195) (1.3327220956322954,0.5491249492729506) (1.3330052659787057,0.5501192622719473) (1.333351030521521,0.551117487044893) (1.3337511641048747,0.5521194293472909) (1.3341952558107115,0.5531250586600642) (1.3346717351149586,0.554134486589168) (1.3351688443157914,0.5551479381751255) (1.3356754473128536,0.5561657192817435) (1.336181664799258,0.5571881852122066) (1.336679315519437,0.5582157110890634) (1.3371622340137004,0.5592486649008462) (1.33762634426738,0.5602873848464365) (1.3380696052536478,0.5613321628343168) (1.3384918277218059,0.5623832335795215) (1.3388943958252735,0.5634407692302096) (1.339279925695231,0.5645048791222144) (1.3396518946592024,0.5655756138491054) (1.340014271437193,0.5666529729098587) (1.3403711668628044,0.567736913696719) (1.3407265211938444,0.5688273636346151) (1.3410838695595921,0.5699242314537237) (1.3414461701010851,0.5710274176703981) (1.3418156774393433,0.5721368245886829) (1.342193898135664,0.5732523644209093) (1.342581617728827,0.5743739652368867) (1.3429789575536728,0.5755015747382897) (1.3433854623321797,0.5766351625973388) (1.3438002249192933,0.5777747208286766) (1.344222029793777,0.5789202618096224) (1.3446494841411034,0.5800718156215934) (1.3450811420671451,0.5812294269377452) (1.345515608414656,0.5823931509801862) (1.3459516385652692,0.583563049471836) (1.3463882024000504,0.5847391865151891) (1.3468245238103724,0.5859216251684914) (1.3472600939341592,0.5871104246374833) (1.3476946659262738,0.5883056381450291) (1.3481282309549178,0.5895073115901306) (1.3485609816613697,0.5907154829066811) (1.3489932667630873,0.5919301820771287) (1.3494255357941658,0.593151431926006) (1.3498582988512453,0.5943792487409733) (1.3502920766576625,0.5956136443161761) (1.3507273663102437,0.5968546262415799) (1.3511645925088922,0.5981022006803256) (1.351604110371913,0.5993563728771353) (1.352046165183346,0.6006171488201176) (1.352490910122193,0.6018845362571955) (1.352938407174082,0.6031585448350575) (1.353388625864171,0.6044391872949915) (1.35384147784744,0.605726478856472) (1.354296817626353,0.6070204374740095) (1.35475447128071,0.6083210835986977) (1.35521425361854,0.6096284393439982) (1.3556759769661049,0.6109425285093971) (1.3561394770861535,0.6122633755105191) (1.3566046095039375,0.6135910052153261) (1.357071268887806,0.6149254422567246) (1.357539382972503,0.6162667106267702) (1.3580089152015729,0.6176148335817437) (1.3584798645259357,0.6189698330876628) (1.3589522561994893,0.6203317300253146) (1.3594261345603116,0.6217005442061418) (1.359901559075063,0.6230762942844278) (1.360378596052889,0.6244589980364122) (1.3608573130524637,0.625848672532853) (1.3613377739863866,0.6272453342161268) (1.3618200316029363,0.6286489991513194) (1.3623041325623053,0.6300596834078412) (1.3627901060581042,0.6314774028184322) (1.3632779716135115,0.6329021734118364) (1.3637677333742588,0.6343340113265641) (1.3642593840916684,0.6357729329957438) (1.3647529077519451,0.6372189556903037) (1.3652482775416512,0.6386720984788983) (1.3657454702777954,0.6401323751230831) (1.3662444590797715,0.6415998025823393) (1.366745217211349,0.6430743994399856) (1.3672477234477534,0.6445561825918139) (1.3677519610442828,0.6460451669445841) (1.3682579146970724,0.6475413717292351) (1.3687655775256768,0.6490448116410226) (1.3692749445288324,0.6505555023616015) (1.3697860164429558,0.6520734621293682) (1.370298796442397,0.6535987037015167) (1.3708132902773589,0.6551312430546944) (1.3713295065955378,0.6566710967113704) (1.3718474496927493,0.6582182732481128) (1.3723671274163323,0.6597727893662806) (1.3728885487401794,0.6613346638305501) (1.373411717767356,0.6629039084192677) (1.3739366393271848,0.6644805363870965) (1.3744633148065555,0.6660645611401406) (1.3749917456242366,0.6676559960938652) (1.375521927966964,0.6692548542940613) (1.376053857068156,0.6708611487692261) (1.3765875272080144,0.6724748953465987) (1.3771229338948576,0.6740961025264202) (1.377660067755242,0.6757247846561435) (1.3781989224204338,0.6773609534727422) (1.3787394921155685,0.6790046202031649) (1.3792817695913007,0.680655799810301) (1.3798257518932948,0.6823144994746271) (1.3803714334400599,0.6839807342262119) (1.3809188117477476,0.6856545122681801) (1.3814678831160607,0.6873358462906631) (1.382018645365232,0.6890247463088125) (1.3825710964304614,0.6907212219529648) (1.3831252341964206,0.6924252850935507) (1.3836810573742253,0.6941369428379359) (1.3842385634747965,0.695856207819172) (1.384797751182368,0.6975830860309363) (1.385358617318324,0.6993175902322255) (1.3859211604417174,0.7010597248052729) (1.3864853757937803,0.702809502257914) (1.3870512614254586,0.7045669267987503) (1.387618811316446,0.7063320101453597) (1.3881880231618207,0.7081047560981966) (1.3887588901968049,0.7098851748820196) (1.3893314083633244,0.7116732720017187) (1.3899055718723727,0.7134690550967263) (1.390481375392279,0.715272530947309) (1.3910588148753142,0.7170837046487754) (1.3916378841902524,0.7189025834727292) (1.3922185795108424,0.720729171791059) (1.392800895300265,0.722563475741929) (1.393384826744923,0.7244055003619901) (1.3939703699473007,0.7262552496174551) (1.3945575192111173,0.728112728807235) (1.3951462706237971,0.7299779411961126) (1.3957366191431158,0.7318508907840773) (1.396328559174683,0.7337315812947945) (1.3969220867683012,0.7356200151252958) (1.3975171957686243,0.7375161955221731) (1.3981138807167257,0.7394201247903872) (1.398712136725372,0.7413318048054399) (1.3993119571057597,0.7432512375938537) (1.3999133365888492,0.7451784243290552) (1.4005162693505235,0.7471133661102219) (1.401120748421167,0.7490560637094278) (1.401726768341794,0.7510065173784418) (1.402334322882549,0.7529647271913595) (1.4029434048651137,0.7549306926911057) (1.4035540088077776,0.7569044132107927) (1.404166128082649,0.7588858877122844) (1.4047797553625923,0.7608751144955747) (1.4053948850587243,0.762872091970266) (1.4060115101838384,0.7648768178961705) (1.4066296233089015,0.7668892893171391) (1.4072492189652037,0.7689095038648072) (1.4078702891866368,0.7709374577403149) (1.4084928267359424,0.7729731469641076) (1.4091168258016402,0.775016568224714) (1.4097422774164379,0.7770677158075395) (1.4103691762161155,0.779126586085849) (1.4109975132751382,0.7811931727743787) (1.4116272811003003,0.7832674700431634) (1.4122584729842962,0.7853494726188983) (1.412891079898264,0.7874391726269885) (1.4135250960859511,0.7895365650090513) (1.4141605109763895,0.7916416399275689) (1.414797319326808,0.7937543923715288) (1.4154355090529038,0.7958748100554466) (1.4160750766940868,0.7980028893634623) (1.4167160099000837,0.8001386163630149) (1.417358304302127,0.8022819861111458) (1.4180019478053172,0.8044329844976346) (1.4186469345252724,0.8065916046504988) (1.419293252745558,0.8087578318029996) (1.4199408940265008,0.8109316553182438) (1.4205898546111848,0.8131130698737111) (1.4212401186245418,0.8153020529787837) (1.4218916841740838,0.817498601954393) (1.4225445373484087,0.8197026973442886) (1.4231986685364573,0.821914325706607) (1.4238540759815757,0.8241334844951597) (1.4245107465151254,0.8263601548043594) (1.4251686656416598,0.8285943160365021) (1.4258278212640663,0.8308359497780133) (1.4264882081316563,0.8330850431042685) (1.4271498177801711,0.8353415805142426) (1.4278126400448312,0.83760554557452) (1.4284766613456799,0.839876920230265) (1.4291418699063936,0.8421556872829503) (1.4298082569930513,0.8444418286846488) (1.4304758195582516,0.8467353246096617) (1.4311445512002963,0.8490361562809412) (1.4318144367066274,0.8513443015596717) (1.4324854590932623,0.8536597430841301) (1.4331576145574143,0.8559824592333671) (1.4338308911894673,0.8583124281056409) (1.4345052763511528,0.8606496264172104) (1.4351807593427546,0.8629940332535495) (1.4358573294668162,0.8653456270833713) (1.4365349752126029,0.8677043847329173) (1.4372136842509047,0.8700702808590515) (1.4378934463017157,0.8724432943294536) (1.4385742539708963,0.874823409816388) (1.4392560916800377,0.877210595154126) (1.4399389447625208,0.8796048201130463) (1.4406227985517268,0.8820060544635266) (1.4413076417430402,0.884414269317412) (1.441993477577301,0.8868294422356333) (1.4426802853787781,0.8892515460432441) (1.443368052114982,0.8916805519812828) (1.4440567658363113,0.894116430706406) (1.4447464121163103,0.8965591479626644) (1.445436981580591,0.8990086794429324) (1.4461284617693264,0.9014649942045317) (1.4468208404345542,0.9039280606956788) (1.447514107743369,0.9063978555460201) (1.4482082484426726,0.9088743411959964) (1.4489032478198214,0.9113574808187163) (1.4495990911621726,0.9138472375872887) (1.4502957662920264,0.9163435776823747) (1.4509932627450564,0.9188464693174462) (1.4516915680014297,0.9213558782672451) (1.4523906695395095,0.9238717703043717) (1.453090554883661,0.9263941097675037) (1.4537912116724527,0.9289228574356166) (1.4544926274645282,0.9314579765789621) (1.4551947898127127,0.9339994306491227) (1.4558976854731582,0.936547182756982) (1.4566012936640922,0.9391011925630641) (1.457305601540638,0.9416614201073573) (1.458010595160508,0.9442278255556155) (1.4587162597259729,0.9468003676107981) (1.4594225777072702,0.9493789946532861) (1.4601295405639558,0.9519636814352274) (1.4608371320047115,0.9545543765133664) (1.461545340214452,0.9571510425216112) (1.4622541523898551,0.9597536390646527) (1.4629635575941082,0.9623621335529772) (1.4636735382028863,0.9649764718080464) (1.4643840773326626,0.9675966014938726) (1.4650951581035898,0.9702224702801482) (1.4658067686850271,0.9728540336312572) (1.4665188993317502,0.975491250230938) (1.4672315370133615,0.9781340736914549) (1.4679446686994633,0.9807824576250724) (1.4686582758508484,0.9834363546390548) (1.4693723264318086,0.9860957139785789) (1.4700868168079106,0.9887604863171938) (1.4708017295538034,0.9914306217428032) (1.4715170508490716,0.9941060659064992) (1.4722327638200008,0.9967867628303447) (1.47294885701871,0.9994726713697432) (1.4736653166268854,1.0021637398527445) (1.47438212506236,1.0048599077056106) (1.4750992738775806,1.0075611455317188) (1.4758167456302966,1.0102673923806433) (1.4765345215315555,1.0129785830734523) (1.4772525829170005,1.0156946528669752) (1.4779709151149336,1.0184155487545725) (1.4786895046114756,1.021141221133044) (1.4794083358534922,1.0238716144047437) (1.4801273932157877,1.0266066727959784) (1.480846659644825,1.0293463376318241) (1.4815661156097018,1.032090550636958) (1.4822857438094614,1.034839253425302) (1.483005527203603,1.0375923804138276) (1.4837254508740234,1.040349875700653) (1.4844454996042555,1.0431116781087233) (1.4851656601205256,1.0458777345402326) (1.4858859170198213,1.0486479841051715) (1.486606258016637,1.0514223798491487) (1.4873266638880285,1.054200846960012) (1.488047115905176,1.056983312224939) (1.4887675959654583,1.0597697049054047) (1.4894880900734484,1.0625599704916084) (1.4902085824876745,1.0653540475746164) (1.4909290569220772,1.0681518725936696) (1.4916494984205328,1.070953381300004) (1.4923698947488264,1.0737585062488877) (1.4930902157946868,1.076567182113712) (1.4938104440984865,1.0793793424613374) (1.4945305608464423,1.082194912008875) (1.4952505523094788,1.085013832073147) (1.495970403268235,1.08783603360258) (1.4966900983592157,1.0906614468153295) (1.497409626916622,1.093490023941406) (1.4981289714988066,1.0963216872833426) (1.4988481137592846,1.0991563543713612) (1.4995670356089421,1.1019939460526327) (1.5002857202655924,1.1048344013693665) (1.5010041504131604,1.1076776519309857) (1.5017223087698819,1.1105236273505157) (1.502440188804044,1.1133722553235492) (1.5031577662352056,1.1162234634617447) (1.5038750170344806,1.1190771796188923) (1.5045919208497422,1.1219333230210062) (1.5053084623476016,1.1247918284800387) (1.5060246250985239,1.1276526225078602) (1.5067403935732024,1.130515632173921) (1.507455756043715,1.1333808010495414) (1.508170694390378,1.1362480426150952) (1.508885190486441,1.1391172706480175) (1.5095992264053772,1.14198840119177) (1.5103127857790721,1.1448613679270554) (1.5110258516502257,1.1477360978665043) (1.5117384068273476,1.150612515372303) (1.5124504396175604,1.1534905441495509) (1.5131619515972734,1.1563701054113151) (1.5138728983646959,1.1592511228295244) (1.5145832625024598,1.1621335188203787) (1.5152930212365743,1.1650172065862354) (1.5160021605124938,1.167902117702893) (1.5167106643610029,1.1707881735933705) (1.5174185187695186,1.1736752996272637) (1.518125711915604,1.176563430187938) (1.5188322264521443,1.1794524707311373) (1.5195380451128835,1.1823423283423917) (1.5202431505079719,1.1852329291073938) (1.5209475252514326,1.188124198516377) (1.5216511520170217,1.1910160569257433) (1.522354016235185,1.1939084237425959) (1.52305610408168,1.1968012181173817) (1.523757400562121,1.1996943596034995) (1.5244578899681966,1.2025877673105065) (1.5251575560164325,1.205481359990388) (1.5258563829260663,1.2083750567076597) (1.526554340223973,1.2112687683519996) (1.527251395480349,1.214162421624545) (1.5279475470173831,1.2170559350574996) (1.5286427789314558,1.2199492321893426) (1.5293370820955776,1.2228422385423356) (1.5300304397791906,1.225734851302076) (1.5307228364059038,1.2286269939371712) (1.5314142567967275,1.2315185866137484) (1.5321046892540753,1.2344095468788958) (1.532794119735802,1.2372997923545934) (1.533482526180358,1.2401892407600528) (1.5341698889544289,1.2430778032721967) (1.534856195518271,1.2459654020431827) (1.535541425357356,1.2488519563769556) (1.5362255628137544,1.251737386781123) (1.5369085953642996,1.2546216249998055) (1.5375905043853846,1.257504570486996) (1.5382712726119168,1.2603861303430206) (1.53895088660073,1.2632662322529344) (1.539629331175244,1.2661447944207842) (1.5403065929992403,1.2690217342476908) (1.5409826593289562,1.271896969116851) (1.5416575157733265,1.2747704165154632) (1.5423311425665158,1.27764199440104) (1.5430035215893263,1.2805116205870062) (1.5436746423487253,1.2833792038433798) (1.5443444952783214,1.286244670824476) (1.5450130568367342,1.2891079398096674) (1.5456803124887595,1.2919689259486633) (1.5463462468513114,1.294827548880324) (1.547010845326131,1.2976837234266165) (1.5476740956343777,1.3005373765279593) (1.5483359851161078,1.3033884316372906) (1.5489965020547978,1.3062368111362435) (1.5496556300181517,1.3090824137766455) (1.5503133560468207,1.311925166534568) (1.550969666585934,1.31476498868074) (1.5516245467684613,1.3176017997098803) (1.5522779797730009,1.3204355142681323) (1.5529299515332802,1.3232660550859519) (1.5535804480144995,1.32609334466394) (1.5542294565393,1.3289173077239225) (1.5548769674826768,1.3317378782914082) (1.5555229665779284,1.3345549655552935) (1.5561674394042493,1.337368479228802) (1.5568103696016065,1.3401783317219738) (1.5574517295004329,1.342984457406977) (1.5580915300325953,1.3457867804254657) (1.5587297594635245,1.3485852224207315) (1.5593664055986465,1.3513797010200603) (1.560001452441541,1.3541701419789682) (1.560634885484927,1.3569564706915278) (1.5612666907827903,1.359738615919893) (1.5618968578700196,1.3625165109643524) (1.5625253707540787,1.365290065484484) (1.5631522140751088,1.368059193469286) (1.5637773771801269,1.3708238294196013) (1.5644008476977618,1.3735839003478) (1.5650226154987266,1.376339331461602) (1.5656426777565433,1.3790900489770723) (1.5662610183423467,1.3818359798211075) (1.5668776262595425,1.384577045370708) (1.5674924909696384,1.3873131776304537) (1.568105601681608,1.3900443056243486) (1.5687169484710974,1.3927703639549136) (1.5693265231312834,1.395491290810043) (1.5699343139049942,1.3982070053410511) (1.570540308988438,1.400917427290992) (1.571144495570737,1.403622477437569) (1.5717468434012978,1.406322095902051) (1.572347359860646,1.4090162193854845) (1.5729460471469296,1.4117047781176515) (1.5735428942147367,1.414387703879292) (1.5741378909278625,1.4170649238676936) (1.5747310247139752,1.4197363771150764) (1.57532228372197,1.422401997404699) (1.5759116596663851,1.4250617321281198) (1.5764991413785943,1.427715507131548) (1.577084716052194,1.4303632454897164) (1.5776683747738498,1.4330048886146372) (1.5782501081954838,1.4356403758705765) (1.578829907616964,1.4382696438247093) (1.579407768759496,1.440892630673018) (1.5799836854113827,1.443509273899486) (1.5805576541140136,1.4461195122921062) (1.5811296735212077,1.4487232856233314) (1.5816997387019713,1.4513205315228488) (1.5822678242160173,1.453911188364796) (1.5828339197633783,1.456495201716569) (1.5833980159986996,1.4590725133487499) (1.5839601062908808,1.461643061093684) (1.5845201866838285,1.4642067948347914) (1.5850782524505151,1.4667636572551117) (1.5856343000863315,1.4693135914554734) (1.5861883253098965,1.471856560111114) (1.586740322156345,1.4743924988571866) (1.5872902853756392,1.4769213430678678) (1.5878382087665015,1.4794430294900294) (1.5883840741724247,1.481957515459771) (1.588927892747202,1.4844647532193838) (1.589469658497119,1.4869646908348075) (1.5900093619512794,1.4894572752817172) (1.5905469917331192,1.4919424581084548) (1.591082539267703,1.4944201917934026) (1.5916159984340248,1.4968904329812323) (1.5921473661073997,1.4993531357536838) (1.5926766360511053,1.5018082430496957) (1.5932038034994533,1.5042557074177567) (1.5937288648444101,1.506695488045167) (1.59425181619365,1.509127539169863) (1.5947726605952235,1.5115518170907303) (1.5952914000770178,1.513968277803716) (1.5958080319608894,1.5163768779727191) (1.59632254484379,1.5187775766749274) (1.596834931357598,1.5211703316300063) (1.5973451704447779,1.52355509903321) (1.5978532690342218,1.5259318426126394) (1.5983592331132899,1.5283005229908773) (1.5988630599501175,1.5306610996960344) (1.5993647484253386,1.5330135374723874) (1.5998642944364005,1.5353577989068221) (1.6003616953472888,1.5376938497692298) (1.6008569482962594,1.540021660984143) (1.6013500495666504,1.5423411896892558) (1.6018409956844046,1.5446523939285877) (1.6023297856365393,1.546955244612079) (1.6028164181902074,1.5492497115002757) (1.6033008914534794,1.5515357613081706) (1.603783199387518,1.5538133636108935) (1.604263335247341,1.5560824884706033) (1.6047412938349752,1.5583431048850773) (1.6052170834086608,1.5605951830821478) (1.6056907087204786,1.5628386955126639) (1.606162166727819,1.5650736144939656) (1.6066314579087626,1.5672999110884556) (1.6070985820522838,1.56951756089451) (1.607563537893804,1.5717265384409025) (1.6080263235082541,1.5739268159506445) (1.6084869373776292,1.5761183736758495) (1.6089453778557903,1.5783011861244773) (1.6094016445082284,1.5804752305907168) (1.609855737640774,1.58264049142741) (1.6103076592511258,1.5847969466336687) (1.6107574105437539,1.5869445684819214) (1.6112049901095082,1.5890833362837815) (1.6116503946013305,1.5912132346064256) (1.6120936230467793,1.5933342441749787) (1.6125346873845905,1.5954463477311578) (1.6129735983176159,1.5975495278236467) (1.61341034814958,1.5996437674888655) (1.6138449077040786,1.6017290525367338) (1.614277302854174,1.603805367521346) (1.6147075362666128,1.6058726969768116) (1.615135609537821,1.6079310285735386) (1.6155615245388555,1.609980349415139) (1.615985282447761,1.6120206459765603) (1.6164068842586634,1.6140519087593785) (1.6168263309927886,1.6160741256178273) (1.6172436244675605,1.6180872871778962) (1.6176587667863915,1.620091384337788) (1.6180717605105215,1.6220864071263492) (1.618482608210123,1.6240723480929447) (1.6188913126322402,1.6260491999531228) (1.6192978769677782,1.6280169549278025) (1.6197023037148028,1.6299756077624667) (1.6201045961896265,1.6319251524553435) (1.620504757901689,1.633865583910866) (1.6209027915285934,1.635796897756488) (1.6212986997866965,1.6377190904963626) (1.6216924858861919,1.639632158923576) (1.622084152900417,1.641536100607331) (1.6224737039439256,1.643430913761748) (1.6228611425755777,1.645316597149516) (1.6232464725057645,1.647193150178003) (1.6236296976224578,1.6490605728563803) (1.6240108219869076,1.6509188657909157) (1.6243898497475395,1.6527680301839598) (1.6247667850887484,1.6546080678262929) (1.6251416321867773,1.6564389810901594) (1.6255143952875715,1.6582607729553294) (1.6258850786194845,1.6600734469471947) (1.6262536864226225,1.6618770071578686) (1.6266202231433777,1.6636714582912417) (1.6269846933643355,1.665456805647575) (1.6273471016020105,1.6672330550118062) (1.6277074525688502,1.6690002126629484) (1.6280657512929022,1.6707582856241434) (1.6284220025219867,1.672507280948246) (1.628776211411845,1.6742472072130798) (1.6291283828331036,1.6759780724161115) (1.6294785220167785,1.6776998853260985) (1.6298266350947155,1.6794126570409835) (1.6301727259805132,1.6811163954952382) (1.6305168000528014,1.6828111118750841) (1.6308588637057848,1.684496818395595) (1.6311989215614546,1.6861735241976927) (1.6315369814010419,1.687841246407986) (1.6318730454912858,1.689499990232617) (1.6322071218597582,1.691149775662065) (1.6325392132276726,1.6927906092525884) (1.6328693294026742,1.6944225114999296) (1.6331974742407398,1.6960454906182423) (1.633523656333146,1.6976595701702721) (1.6338478799779692,1.699264761944079) (1.634170147169494,1.700861071248826) (1.6344904701817584,1.7024485307603239) (1.6348088511126986,1.7040271460636776) (1.6351252956104205,1.705596931930984) (1.635439815463257,1.707157919193538) (1.6357524110683328,1.708710108886623) (1.6360630878089084,1.710253514608871) (1.6363718565227663,1.7117881640880572) (1.636678727033476,1.713314082622089) (1.6369837083880332,1.7148312928875789) (1.6372868039434543,1.7163398083427261) (1.6375880137755916,1.7178396495078785) (1.6378873433406822,1.7193308373712635) (1.6381847996688659,1.7208133935682906) (1.638480390746739,1.7222873383192512) (1.6387741257269473,1.7237526944452148) (1.639066013039481,1.72520948301184) (1.6393560604564772,1.726657727210404) (1.6396442747927034,1.7280974477848199) (1.6399306625445131,1.7295286651628685) (1.6402152292479675,1.7309514002084623) (1.6404979832432596,1.73236568082248) (1.6407789328352484,1.7337715343802298) (1.6410580853160395,1.7351689873372231) (1.6413354427556757,1.7365580605342588) (1.641611015871264,1.7379387781631312) (1.641884810952163,1.7393111655411946) (1.6421568364450343,1.7406752493453101) (1.642427098822926,1.7420310544566575) (1.6426956053920185,1.743378606332974) (1.6429623627114316,1.7447179275746783) (1.6432273790487653,1.7460490460596403) (1.6434906629005361,1.747371991518973) (1.6437522220481977,1.748686793402428) (1.6440120554664375,1.7499934770064083) (1.644270180213431,1.751292068590449) (1.6445266045073228,1.7525825960139934) (1.6447813373527291,1.7538650890438499) (1.6450343835331762,1.7551395742150395) (1.6452857492660962,1.7564060797535777) (1.6455354405364189,1.7576646298512384) (1.6457834656147936,1.7589152556438983) (1.6460298323277247,1.760157990282322) (1.646274547488319,1.761392863991251) (1.6465176167335471,1.7626199035994372) (1.6467590465756707,1.7638391384629586) (1.6469988490964453,1.765050598057728) (1.6472370384276627,1.7662543124557657) (1.6474736170348936,1.7674503119205829) (1.6477085925674757,1.7686386285407967) (1.6479419719580723,1.7698192912508746) (1.6481737622656882,1.77099233035833) (1.6484039702101156,1.7721577719877035) (1.648632604490148,1.7733156496329123) (1.6488596741108261,1.7744659986625437) (1.6490851864176446,1.775608851206549) (1.6493091469123968,1.7767442357968608) (1.6495315625055018,1.7778721837143712) (1.6497524428228767,1.7789927264310172) (1.649971802603702,1.7801058957457223) (1.6501896533816973,1.7812117232524243) (1.6504059951801457,1.782310240879068) (1.650620808958705,1.7834014814483454) (1.65083412951664,1.7844854766209797) (1.6510459665323012,1.785562260379411) (1.651256328289242,1.7866318642660148) (1.6514652226050028,1.7876943196394253) (1.6516726552181984,1.7887496613680274) (1.6518786337688747,1.789797932717715) (1.6520831602117843,1.790839143580621) (1.6522862465817736,1.7918733450045787) (1.652487897166407,1.7929005551887969) (1.6526881216222722,1.7939208166615053) (1.6528869266273971,1.7949341588331664) (1.6530843168739398,1.7959405943944764) (1.653280306407744,1.796940167863329) (1.6534749072446193,1.7979329225737652) (1.6536681305518905,1.7989189008721491) (1.6538599726572976,1.7998981286692894) (1.6540504327451098,1.8008706354383484) (1.6542395191495987,1.801836455047212) (1.6544272456876226,1.8027956224908763) (1.6546136245998488,1.8037481693205735) (1.654798667407535,1.8046941290369982) (1.6549823834522364,1.8056335363196567) (1.6551647792609165,1.8065664230820535) (1.6553458605465259,1.8074928221219422) (1.6555256324546055,1.808412761232899) (1.655704102183055,1.809326273586077) (1.6558812769467937,1.8102333975671507) (1.656057163884935,1.8111341713748497) (1.6562317697472813,1.812028630557004) (1.6564051001929962,1.8129168032350709) (1.656577161590788,1.8137987223619385) (1.6567479603721984,1.8146744213183366) (1.6569175004005632,1.8155439335983004) (1.6570857785158417,1.8164072930994968) (1.6572528335113987,1.8172645323470729) (1.6574186727028608,1.81811568465542) (1.6575833089613334,1.8189607842813513) (1.6577467412247078,1.819799864118113) (1.6579089703750265,1.8206329564545902) (1.65806999733164,1.8214600957928517) (1.6582298259728145,1.8222813143948458) (1.6583884629104053,1.8230966454198487) (1.6585459164308407,1.823906115789096) (1.6587021981951513,1.8247097613508687) (1.6588573191873353,1.8255076202093932) (1.659011287117142,1.8262997278485267) (1.6591641012745226,1.8270861130137965) (1.659315765818605,1.8278668083475127) (1.6594662903758486,1.8286418466834249) (1.6596157269404261,1.8294112599891044) (1.6597640589496938,1.830175080972943) (1.6599112859414122,1.8309333426103371) (1.6600574013966845,1.8316860798236603) (1.6602024070583035,1.8324333227642098) (1.6603463092248352,1.8331751040147184) (1.660489119492537,1.8339114594006458) (1.6606308473331595,1.8346424158255075) (1.660771504705999,1.8353680064873614) (1.6609111024520478,1.8360882653218802) (1.66104964375839,1.8368032124901996) (1.6611871355397223,1.8375128853720526) (1.6613235870191578,1.8382173220411597) (1.6614590078691815,1.8389165599201542) (1.661593413546552,1.8396106258994027) (1.661726802578225,1.8402995489784744) (1.6618591761013959,1.840983361144868) (1.661990534231855,1.8416620955558438) (1.6621208822013316,1.8423357822239046) (1.662250227115559,1.8430044521644586) (1.6623785795941508,1.8436681392319054) (1.662505948284875,1.8443268710830696) (1.6626323423648481,1.8449806787687795) (1.6627577694207796,1.8456295914208098) (1.6628822322017678,1.8462736339002621) (1.6630057377770062,1.8469128421680845) (1.6631282937439062,1.8475472517745235) (1.6632499091480994,1.8481768972936126) (1.6633706044407435,1.848801803742345) (1.663490369766329,1.8494219999074346) (1.663609208413568,1.8500375163185887) (1.6637271204994843,1.8506483844791097) (1.6638441139266547,1.8512546340384084) (1.663960195660964,1.8518562937228955) (1.6640753761248699,1.8524533942695134) (1.6641896644415326,1.8530459652648605) (1.6643030681833815,1.8536340364309525) (1.6644155934039115,1.8542176338750092) (1.6645272461283624,1.8547967868105062) (1.6646380289386506,1.8553715166400089) (1.6647479476828513,1.855941857854504) (1.6648570085130456,1.8565078443780736) (1.664965217583603,1.8570695101333108) (1.6650725905512398,1.8576268828551528) (1.665179135385125,1.8581799848620169) (1.6652848319849969,1.8587288458918831) (1.6653896968882098,1.8592734940867246) (1.6654937291315977,1.8598139596998882) (1.6655969443801195,1.860350269212091) (1.6656993494760726,1.8608824500365038) (1.6658009548379478,1.8614105308964317) (1.6659017662757734,1.8619345386447694) (1.666001788986234,1.8624545016384797) (1.6661010267850282,1.8629704462698629) (1.666199482981229,1.863482394385149) (1.6662971631189047,1.8639903721717153) (1.6663940725206752,1.864494411873377) (1.6664902163573057,1.864994545434347) (1.6665855991386702,1.8654908013706646) (1.6666802240040348,1.8659832010887687) (1.666774095065347,1.866471771040578) (1.6668672164839649,1.8669565379343178) (1.6669595883367232,1.8674375284433087) (1.6670512173168528,1.867914768653025) (1.667142134575735,1.8683882839023453) (1.6672323423646676,1.8688581001701907) (1.6673218468209146,1.8693242444162046) (1.6674106442551542,1.8697867412762874) (1.6674987334890652,1.8702456164190242) (1.667586114975842,1.870700895277418) (1.6676727920637708,1.8711526030259256) (1.6677587704454802,1.8716007620042232) (1.6678440588353287,1.8720453964858887) (1.6679286656104773,1.8724865351872364) (1.66801259790167,1.8729242059094557) (1.6680958546243077,1.8733584305319169) (1.6681784374449686,1.8737892329171053) (1.6682603500418751,1.8742166376887683) (1.66834163092126,1.8746406685821984) (1.6684222807140874,1.8750613493834645) (1.668502293928744,1.8754787041583165) (1.6685816610103048,1.8758927586114555) (1.6686603809733251,1.876303534983853) (1.668738455921224,1.8767110569782548) (1.6688158928715344,1.877115348681684) (1.6688927005601055,1.8775164327577267) (1.6689688885261704,1.8779143321985041) (1.669044462218968,1.8783090654834953) (1.66911942695861,1.878700656991234) (1.6691937909852264,1.8790891334467184) (1.6692675629201834,1.87947452049792) (1.6693407512562628,1.8798568370707411) (1.6694133541481242,1.880236105028528) (1.6694853698649526,1.880612347085951) (1.6695567975051346,1.8809855863455642) (1.6696276394790055,1.8813558437565525) (1.6696979013544049,1.8817231420166096) (1.6697675898508015,1.882087502085938) (1.6698367122855597,1.8824489454907003) (1.669905274896191,1.8828074924282951) (1.6699732793388116,1.8831631604698256) (1.6700407308347418,1.8835159741868266) (1.6701076351936237,1.8838659579806087) (1.6701739997603773,1.8842131354241165) (1.670239840954374,1.8845575236931755) (1.6703051513280849,1.884899142731997) (1.670369931298196,1.8852380134072344) (1.6704341770826465,1.8855741572623794) (1.6704978918628983,1.8859075940972703) (1.6705610798915511,1.8862383437384727) (1.670623748548224,1.8865664268323958) (1.6706859049473897,1.8868918628321383) (1.6707475558719431,1.8872146714942382) (1.6708087038670634,1.8875348686878075) (1.6708693523906073,1.8878524758446653) (1.6709295065315355,1.8881675153491384) (1.670989171583037,1.8884800087516125) (1.6710483540792973,1.8887899725350015) (1.671107060039826,1.8890974252838422) (1.6711652953365657,1.8894023861852431) (1.6712230425940382,1.8897048745701872) (1.671280292221361,1.8900049092535203) (1.6713370719610114,1.890302508510295) (1.6713933887590418,1.890597691377954) (1.671449248913764,1.8908904766469967) (1.6715046571787933,1.8911808814409703) (1.6715596142990075,1.8914689239631945) (1.6716141214244824,1.8917546227422806) (1.6716681797900153,1.8920379953236781) (1.6717217910643427,1.892319059221419) (1.6717749581686037,1.8925978295963375) (1.6718276857540608,1.892874323289025) (1.6718799782357612,1.8931485609464078) (1.6719318398948133,1.8934205630287158) (1.6719832724646435,1.893690345602832) (1.6720342772352972,1.8939579239710533) (1.6720848565841413,1.8942233153107044) (1.6721350145696003,1.8944865367323593) (1.6721847662333211,1.8947476047862026) (1.672234119221584,1.8950065357417936) (1.6722830736703274,1.8952633461894681) (1.6723316259774728,1.8955180534509704) (1.6723797737477397,1.8957706732216666) (1.672427517039054,1.8960212217572545) (1.67247485846014,1.896269715114407) (1.6725218028059878,1.896516169197544) (1.6725683547733476,1.8967605976285655) (1.672614519902875,1.8970030168343532) (1.6726603044670638,1.8972434446748876) (1.6727057129751217,1.8974818980324044) (1.6727507439164169,1.897718390461234) (1.6727953988907405,1.8979529372352195) (1.6728396821781792,1.8981855537648487) (1.672883628653366,1.898416254410246) (1.672927214795377,1.8986450544563729) (1.6729704359983735,1.8988719689884679) (1.6730132861875644,1.8990970143045451) (1.6730557691100814,1.8993202038372283) (1.6730978902564235,1.8995415521819938) (1.6731396582730262,1.8997610744694513) (1.6731810796458821,1.8999787839879294) (1.6732221605147082,1.900194695133412) (1.6732629047078902,1.9004088217328279) (1.6733033119592162,1.900621174566477) (1.6733433840370326,1.9008317704708309) (1.6733831234592815,1.901040626200379) (1.673422534249499,1.9012477551566174) (1.6734616210853361,1.901453169284317) (1.673500387854482,1.9016568822875093) (1.6735388239562976,1.9018589080408042) (1.6735769162263943,1.9020592601700286) (1.6736146917663668,1.9022579515425158) (1.6736521573903376,1.9024549959548267) (1.673689316505633,1.9026504061421399) (1.6737261718216503,1.9028441946827621) (1.6737627225109588,1.9030363747327805) (1.6737989685242274,1.9032269590232105) (1.6738349099212986,1.903415960307465) (1.6738705479368636,1.9036033912277717) (1.6739058857764588,1.9037892609975415) (1.6739409275418247,1.903973583721587) (1.6739756764287474,1.90415637381386) (1.6740101351577426,1.9043376455750847) (1.674044293787015,1.9045174100424316) (1.6740781639032942,1.904695677930982) (1.674111753792786,1.904872461322032) (1.6741450689483037,1.9050477724570467) (1.674178109967603,1.905221623368287) (1.6742108777418234,1.9053940251623809) (1.674243371267275,1.9055649895593894) (1.6742755907349713,1.9057345282657494) (1.6743075370937168,1.9059026527191862) (1.674339212390503,1.9060693743435098) (1.6743706191584402,1.9062347017857784) (1.6744017610849855,1.9063986472388665) (1.674432641630412,1.9065612236089262) (1.6744632641385417,1.9067224437167865) (1.6744936279865132,1.906882317477551) (1.6745237326818072,1.9070408549018036) (1.6745535790582775,1.9071980669717388) (1.674583170951575,1.907353964580411) (1.6746125441031952,1.9075085575910598) (1.6746416771375054,1.9076618567859716) (1.6746705674923543,1.9078138727360534) (1.6746992043303492,1.9079646167806674) (1.6747275913821693,1.908114098857716) (1.6747557294074185,1.9082623290191574) (1.6747836261277094,1.9084093173991183) (1.674811287092789,1.9085550740473418) (1.6748387180610278,1.908699608879067) (1.6748659226974796,1.9088429318875089) (1.6748929019853953,1.9089850572520992) (1.6749196559716757,1.9091259910766527) (1.6749461856016745,1.9092657387499792) (1.6749724939449744,1.9094043177696503) (1.674998581237202,1.9095417298031174) (1.6750244474714568,1.9096779899135394) (1.6750500926439744,1.9098131063190014) (1.675075517446809,1.909947083277333) (1.6751007242218448,1.9100799348300652) (1.6751257203322667,1.910211670239532) (1.6751505095616068,1.9103422971731228) (1.6751750872280449,1.9104718265284273) (1.675199460530721,1.9106002649556173) (1.6752236309730673,1.9107276228935157) (1.6752475964272227,1.9108539092622026) (1.675271357272743,1.9109791328492902) (1.6752949149499194,1.9111033023558706) (1.6753182721998976,1.911226427899552) (1.6753414311575392,1.9113485161466681) (1.6753643944113747,1.911469577039031) (1.6753871636415425,1.9115896171374687) (1.6754097412364872,1.911708645910367) (1.6754321281365505,1.9118266687789314) (1.6754543265833175,1.911943697558083) (1.675476337807985,1.9120597398601713) (1.6754981629325,1.9121748035643054) (1.6755198029671516,1.9122888967426117) (1.6755412592092103,1.9124020273966846) (1.6755625330710904,1.9125142038810488) (1.6755836261543864,1.9126254337155264) (1.6756045401930317,1.912735724315377) (1.6756252765865425,1.912845082391373) (1.675645837216052,1.9129535164559193) (1.6756662239912172,1.913061035036318) (1.6756864387051575,1.9131676464930538) (1.6757064819025178,1.9132733573994933) (1.6757263545363594,1.9133781749136267) (1.6757460578025092,1.9134821065409495) (1.6757655931328224,1.913585159753234) (1.6757849653231538,1.913687341541622) (1.67580417829766,1.913788659021799) (1.675823235204282,1.9138891194203522) (1.675842137945142,1.9139887299753295) (1.6758608558156274,1.9140874982134752) (1.6758794025221742,1.9141854309156108) (1.6758977923858553,1.9142825348348433) (1.6759160315829467,1.914378816820523) (1.6759341245689554,1.9144742840728435) (1.675952071287887,1.9145689427834833) (1.6759698699735046,1.9146627996994814) (1.6759875176277044,1.9147558615168234) (1.676005013097731,1.9148481349204078) (1.6760223556784306,1.9149396265175431) (1.676039547312499,1.915030343665565) (1.6760565900285351,1.915120291819774) (1.6760734869256693,1.9152094781794047) (1.6760902398927153,1.915297907532325) (1.6761068513984478,1.915385587843825) (1.6761233228731802,1.9154725246898034) (1.6761396562702537,1.9155587261576204) (1.6761558516719446,1.9156441937988404) (1.6761719093863814,1.9157289385706546) (1.676187829483745,1.915812962853867) (1.6762036153348328,1.915896274196234) (1.676219269902732,1.9159788792325831) (1.6762347913663667,1.9160607805064163) (1.6762501730965398,1.9161419872767542) (1.6762654219089703,1.916222503952708) (1.676280550459924,1.9163023366653538) (1.6762955475846195,1.9163814916191892) (1.676310406161037,1.9164599737142787) (1.6763251488115782,1.9165377881806485) (1.6763397673404732,1.9166149413704345) (1.6763542616883458,1.9166914388330634) (1.6763686307680061,1.916767286108653) (1.6763828757525068,1.9168424886417137) (1.676396997756509,1.9169170519016925) (1.676410998643744,1.916990981228349) (1.6764248800892816,1.9170642818832504) (1.6764386437191532,1.917136959107486) (1.676452289441426,1.9172090167481184) (1.6764658176092064,1.917280460501865) (1.6764792292619608,1.9173512961991699) (1.6764925254391547,1.9174215296704773) (1.6765057080067085,1.917491166630885) (1.6765187907498855,1.9175602110867702) (1.6765317677935396,1.9176286675698198) (1.6765446298661288,1.9176965412668938) (1.6765573823704225,1.9177638370554448) (1.6765700165397,1.9178305602282264) (1.6765825399937786,1.9178967153628916) (1.6765949530776558,1.9179623071340821) (1.6766072607201974,1.9180273402292989) (1.676619465148227,1.9180918193006333) (1.6766315684677646,1.9181557489701624) (1.6766435710447922,1.9182191344213995) (1.6766554722317784,1.9182819811007095) (1.6766672721838092,1.9183442907724861) (1.6766789719979986,1.9184060706711294) (1.676690571817001,1.9184673225989548) (1.6767020714725231,1.9185280535614904) (1.6767134710856622,1.9185882656333628) (1.6767247739740718,1.9186479658976732) (1.6767359814471479,1.918707157149946) (1.6767470927867802,1.9187658420302731) (1.6767581058859031,1.918824028285172) (1.6767690206354893,1.9188817164792877) (1.6767798398398488,1.918938911288104) (1.6767905706350015,1.9189956180631345) (1.6768012148690716,1.9190518409787292) (1.6768117718123847,1.919107584012078) (1.6768222398829786,1.9191628513383339) (1.6768326176738335,1.9192176469280193) (1.6768429045888438,1.9192719747878233) (1.676853101121615,1.9193258392526629) (1.6768632086705393,1.9193792442937267) (1.6768732285773724,1.919432193236728) (1.6768831623698122,1.9194846898704936) (1.6768930114845408,1.9195367386221578) (1.6769027768038611,1.919588342343258) (1.6769124597736407,1.9196395064711576) (1.676922060702531,1.9196902324874558) (1.676931579804931,1.9197405260520386) (1.6769410171909405,1.9197903891775707) (1.6769503746208219,1.9198398267809196) (1.6769596530537212,1.9198888415454072) (1.6769688512915994,1.919937437461914) (1.6769779682461161,1.9199856181558959) (1.6769870074649975,1.9200333868594854) (1.6769959731153528,1.9200807473691004) (1.6770048613909803,1.9201277026519445) (1.677013666592524,1.9201742571343525) (1.6770223970181894,1.9202204124139697) (1.6770310609299846,1.9202661728016786) (1.6770396488661765,1.920311541897503) (1.677048162670345,1.9203565229842208) (1.6770566016455872,1.9204011193949093) (1.6770649670654574,1.9204453343892565) (1.6770732601002931,1.920489171224212) (1.6770814821085798,1.920532633063489) (1.6770896342397266,1.9205757230895373) (1.6770977172993482,1.9206184466498746) (1.6771057315323041,1.9206608066592374) (1.677113676938594,1.9207028031176259) (1.677121554222834,1.9207444379655034) (1.6771293662428726,1.9207857190731858) (1.6771371133022028,1.9208266472764715) (1.6771447954202356,1.9208672226220274) (1.677152413881704,1.9209074489924423) (1.6771599635064434,1.9209473310187763) (1.677167443177161,1.9209868716864014) (1.6771748546471992,1.921026073893118) (1.6771822009680653,1.9210649404798046) (1.6771894852047002,1.9211034743156108) (1.6771967094887905,1.9211416781572248) (1.677203874803032,1.921179554871877) (1.6772109808813098,1.9212171074858306) (1.6772180272946868,1.921254338338511) (1.6772250135708324,1.9212912501332249) (1.6772319393877686,1.921327845954563) (1.677238804802761,1.9213641281950984) (1.6772456100670439,1.9214000995183709) (1.6772523560900061,1.9214357629401686) (1.6772590435242916,1.921471120543938) (1.6772656733142992,1.9215061752514744) (1.6772722467243326,1.9215409304431827) (1.6772787644497735,1.9215753879669382) (1.6772852264596079,1.9216095493392897) (1.6772916326636342,1.9216434189709801) (1.6772979831786756,1.9216769973234904) (1.6773042807920764,1.9217102884928994) (1.6773105266616866,1.9217432941806987) (1.6773167188506957,1.9217760161728568) (1.6773228532546276,1.9218084582541852) (1.677328932915152,1.921840621632997) (1.677334967792233,1.921872509713321) (1.6773409553270247,1.9219041235933407) (1.6773468800018698,1.921935467296609) (1.6773527438907232,1.9219665416276883) (1.6773585749555886,1.9219973489634306) (1.6773643558215845,1.922027892067064) (1.677370088412138,1.9220581731608015) (1.6773757698079603,1.9220881945476185) (1.6773814002847893,1.9221179584535613) (1.6773869804064618,1.9221474670835998) (1.6773925111878285,1.9221767226031046) (1.6773979941484738,1.9222057271627384) (1.6774034304735934,1.9222344828844102) (1.6774088212010656,1.9222629921493446) (1.677414166722867,1.922291256680048) (1.6774194671026403,1.922319278910732) (1.6774247224061571,1.9223470604056294) (1.6774299327886566,1.9223746036435723) (1.6774350982775337,1.9224019108757702) (1.6774402188869213,1.9224289842158442) (1.6774452949300076,1.9224558244036865) (1.6774503279278126,1.922482435031626) (1.6774553180717926,1.9225088166107336) (1.6774602644728176,1.9225349720420424) (1.677465166561169,1.9225609031844173) (1.6774700258772877,1.922586610952421) (1.6774748471350698,1.9226120981447024) (1.6774796276254624,1.9226373663603171) (1.6774843628373302,1.9226624177229914) (1.6774890587763005,1.9226872540901403) (1.6774937190454386,1.9227118768612246) (1.6774983352908115,1.9227362881148133) (1.6775029111195259,1.922760489766509) (1.677507447374489,1.9227844836014014) (1.677511944631508,1.922808271382388) (1.6775164037852117,1.9228318548670218) (1.6775208250204139,1.922855235799357) (1.6775252087152905,1.9228784160393315) (1.6775295548735776,1.922901397109137) (1.677533863768637,1.9229241808186512) (1.6775381355115575,1.9229467688938655) (1.6775423704773338,1.9229691633951547) (1.6775465694581035,1.9229913672200987) (1.677550732487839,1.9230133804929654) (1.6775548595665395,1.9230352032137734) (1.6775589505548818,1.9230568384261275) (1.6775630053149015,1.9230782891439535) (1.6775670238465985,1.923099555367251) (1.6775710062592624,1.9231206372118768) (1.6775749550963075,1.9231415373432554) (1.6775788726535574,1.9231622578505971) (1.6775827591198524,1.9231828002439069) (1.677586613703571,1.9232031660436095) (1.6775904352342454,1.9232233567912909) (1.6775942227893896,1.9232433740443247) (1.677597976099016,1.9232632192860697) (1.6776016955153297,1.923282893999561) (1.6776053819310952,1.9233023997081893) (1.6776090362793672,1.923321737779813) (1.6776126594404575,1.9233409096184906) (1.6776162521261635,1.9233599167529676) (1.6776198147332677,1.9233787607056911) (1.677623347259311,1.9233974425100275) (1.6776268496542346,1.923415963770404) (1.6776303221260487,1.9234343258138502) (1.6776337648662123,1.9234525298988057) (1.6776371777494417,1.9234705778620191) (1.6776405607114953,1.9234884706453184) (1.6776439143831787,1.9235062093481927) (1.6776472398687738,1.9235237958953963) (1.6776505369573862,1.9235412307269921) (1.677653804325608,1.9235585161585804) (1.6776570418579497,1.9235756525918266) (1.6776602534980394,1.923592641434437) (1.6776634391185503,1.9236094841165519) (1.6776665960442274,1.9236261819547031) (1.677669726628924,1.9236427361676334) (1.6776728295809313,1.9236591479870733) (1.6776759055146961,1.9236754186643588) (1.6776789547071853,1.9236915494108562) (1.677681977593559,1.923707541429205) (1.6776849745447064,1.9237233959007654) (1.6776879458757927,1.9237391140040787) (1.6776908918540592,1.9237546974905975) (1.6776938125743508,1.9237701473980415) (1.6776967080447347,1.9237854637549887) (1.677699578840089,1.9238006485978918) (1.6777024253136854,1.9238157031781815) (1.677705247451114,1.9238306275688535) (1.6777080448254327,1.9238454239326903) (1.677710817238073,1.92386009327559) (1.6777135648192827,1.9238746357089598) (1.6777162897127391,1.9238890530663826) (1.6777189924693066,1.9239033461882413) (1.677721671549776,1.9239175165117448) (1.6777243270405655,1.9239315646924384) (1.677726960576353,1.9239454922078352) (1.6777295723677552,1.9239592995673256) (1.677732161774003,1.9239729880534848) (1.6777347278929093,1.9239865587738958) (1.6777372708779603,1.9240000127369936) (1.677739791227075,1.9240133509363364) (1.67774228962945,1.9240265743710154) (1.6777447667254348,1.9240396840158647) (1.6777472229816095,1.9240526808737874) (1.677749658564602,1.9240655663061454) (1.6777520734901006,1.9240783406638349) (1.6777544678402374,1.9240910051148254) (1.6777568416856339,1.9241035606634063) (1.6777591951098298,1.9241160079140414) (1.6777615283127467,1.9241283483132998) (1.6777638412960343,1.9241405821446642) (1.6777661340127505,1.9241527108818521) (1.677768406625272,1.9241647350219184) (1.6777706601110647,1.924176655848853) (1.6777728944373735,1.924188473839066) (1.6777751086791035,1.9242001903362627) (1.6777773034405568,1.9242118057139266) (1.6777794809667592,1.924223321010897) (1.677781639489384,1.9242347371768964) (1.677783779202506,1.9242460550612768) (1.6777859001131616,1.924257275522653) (1.6777880024891072,1.9242683993996073) (1.6777900866443913,1.9242794275241237) (1.6777921528796609,1.9242903607049604) (1.6777942014556293,1.9243011998478485) (1.677796232518505,1.9243119467167706) (1.6777982460939753,1.9243226017506991) (1.6778002421820408,1.9243331649496342) (1.677802220782701,1.9243436363135757) (1.677804182868476,1.9243540171630857) (1.677806130014086,1.92436430963644) (1.6778080622411906,1.9243745137630497) (1.6778099795497896,1.9243846295429143) (1.6778118817018404,1.9243946571137223) (1.6778137660433734,1.9244045979597793) (1.6778156285754262,1.924414453296166) (1.677817470160833,1.9244242238763527) (1.6778192927918663,1.9244339103536001) (1.6778210994891354,1.9244435134738251) (1.6778228930990482,1.9244530338872285) (1.6778246750266634,1.9244624722571724) (1.6778264452308793,1.9244718292723946) (1.6778282025415345,1.9244811056527311) (1.6778299453971226,1.9244903021074955) (1.677831672396023,1.924499419359811) (1.6778333827373995,1.9245084581141416) (1.6778350764184284,1.924517419052484) (1.6778367539706227,1.924526302840724) (1.6778384162757654,1.9245351101322956) (1.6778400643395786,1.924543841575856) (1.6778416989605165,1.9245524978478177) (1.6778433205071712,1.924561079539457) (1.6778449289480457,1.9245695873003426)
};
%\addlegendentry{\footnotesize Trajectory}

\addplot[
    only marks,
    mark=square* ,
    mark size=2.25pt,
    line width=0.75pt,
    color=mygreen
] plot coordinates{
(1.6829563517832473,1.9217805374079464)
};
%\addlegendentry{\footnotesize Stable equilibrium}

\addplot[
    only marks,
    mark=*,
    mark size=2.25pt,
    line width=0.75pt,
    color=blue
] plot coordinates{
(0.,0.) (0.9998235122574733,0.3203064168323149) (1.2931144925315705,0.4181607007001582)
};
%\addlegendentry{\footnotesize Unstable equilibria}


\draw(rel axis cs: 0.925,0.075) node{\small(b)};



\end{groupplot}

\end{tikzpicture}


==> TIKZ/figsndet.tex <==
\begin{tikzpicture}[scale=1,every node/.style={scale=1}]
\begin{axis}[
    width=3.75in,
    height=2.9in,
    axis lines=middle,
    axis line style={-latex},
    xmin=-6, xmax=6,
    ymin=-5, ymax=3.5,
    ytick={-6,-4,-2,2.3381},
    yticklabels={$-6$,$-4$,$-2$,$\color{green!75!black}y^{\star}$},
    enlarge x limits=0.025, % 10% de marge à gauche et droite
    enlarge y limits=0.025, % 10% de marge en bas et haut
    xlabel={$x$},
    ylabel={$y$},
    axis line style={line width=0.5pt},
    %legend entries={$x$},
    legend style={at={(0.03,0.97)},anchor=north west,nodes=right}
]

\addplot[
gray,
line width=1.25pt,
smooth,
samples=70] {-x^2};

\addplot[color=red,solid,line width=1.5pt,
    postaction={
        decorate,
        decoration={
            markings,
            mark=between positions 0.21 and 0.9 step 0.15 with {\arrow{latex}}
        }
    }
] plot coordinates{
(-2.858866034197276,-8.) (-2.850197528803068,-7.95) (-2.841503364456556,-7.9) (-2.832783316285575,-7.85) (-2.8240371561621904,-7.8) (-2.8152646526371243,-7.75) (-2.806465570872479,-7.7) (-2.797639672572733,-7.65) (-2.7887867159139277,-7.6) (-2.7799064554710022,-7.55) (-2.770998642143207,-7.5) (-2.7620630230775585,-7.45) (-2.7530993415902256,-7.4) (-2.7441073370858438,-7.35) (-2.735086744974621,-7.3) (-2.726037296587222,-7.25) (-2.716958719087319,-7.2) (-2.707850735381752,-7.15) (-2.698713064028203,-7.1) (-2.6895454191403148,-7.05) (-2.6803475102901686,-7.) (-2.671119042408007,-6.95) (-2.661859715679147,-6.9) (-2.652569225437951,-6.85) (-2.643247262058768,-6.8) (-2.6338935108437513,-6.75) (-2.6245076519074213,-6.7) (-2.615089360057876,-6.65) (-2.605638304674517,-6.6) (-2.5961541495821847,-6.55) (-2.5866365529215516,-6.5) (-2.5770851670156594,-6.45) (-2.567499638232444,-6.4) (-2.5578796068431213,-6.35) (-2.548224706876242,-6.3) (-2.5385345659673213,-6.25) (-2.528808805203802,-6.2) (-2.51904703896525,-6.1499999999999995) (-2.509248874758526,-6.1) (-2.499413913047823,-6.05) (-2.4895417470793055,-6.) (-2.4796319627001946,-5.95) (-2.469684138172034,-5.8999999999999995) (-2.459697843977967,-5.85) (-2.4496726426237356,-5.8) (-2.4396080884321933,-5.75) (-2.4295037273310496,-5.7) (-2.419359096633596,-5.6499999999999995) (-2.4091737248121037,-5.6) (-2.3989471312636326,-5.55) (-2.388678826067896,-5.5) (-2.3783683097369055,-5.45) (-2.368015072956006,-5.3999999999999995) (-2.3576185963159864,-5.35) (-2.3471783500358536,-5.3) (-2.336693793675902,-5.25) (-2.326164375840647,-5.2) (-2.315589533871208,-5.1499999999999995) (-2.304968693526654,-5.1) (-2.294301268653869,-5.05) (-2.2835866608453985,-5.) (-2.2728242590847763,-4.95) (-2.262013439378746,-4.8999999999999995) (-2.251153564375814,-4.85) (-2.2402439829705045,-4.8) (-2.229284029892663,-4.75) (-2.2182730252811274,-4.7) (-2.2072102742410475,-4.6499999999999995) (-2.196095066384081,-4.6) (-2.1849266753506678,-4.55) (-2.1737043583135365,-4.5) (-2.162427355461542,-4.45) (-2.1510948894628927,-4.3999999999999995) (-2.139706164906762,-4.35) (-2.128260367722238,-4.3) (-2.116756664573484,-4.25) (-2.1051942022299306,-4.2) (-2.0935721069102526,-4.1499999999999995) (-2.081889483598805,-4.1) (-2.070145415333105,-4.05) (-2.0583389624608883,-4.) (-2.0464691618651485,-3.9499999999999997) (-2.034535026155497,-3.9) (-2.022535542824057,-3.8499999999999996) (-2.010469673364012,-3.8) (-1.9983363523488034,-3.7499999999999996) (-1.9861344864698374,-3.6999999999999997) (-1.9738629535304575,-3.65) (-1.9615206013937343,-3.5999999999999996) (-1.9491062468815417,-3.55) (-1.9366186746221539,-3.4999999999999996) (-1.924056635843466,-3.4499999999999997) (-1.9114188471087112,-3.4) (-1.898703988991361,-3.3499999999999996) (-1.8859107046856731,-3.3) (-1.8730375985490668,-3.2499999999999996) (-1.8600832345723113,-3.1999999999999997) (-1.8470461347731644,-3.15) (-1.8339247775088454,-3.0999999999999996) (-1.8207175957023416,-3.05) (-1.8074229749772543,-2.9999999999999996) (-1.79403925169544,-2.9499999999999997) (-1.7805647108913385,-2.9) (-1.766997584096371,-2.8499999999999996) (-1.7533360470463517,-2.8) (-1.739578217264275,-2.7499999999999996) (-1.7257221515102878,-2.6999999999999997) (-1.7117658430900065,-2.65) (-1.697707219011655,-2.5999999999999996) (-1.6835441369817499,-2.55) (-1.6692743822282223,-2.4999999999999996) (-1.6548956641390007,-2.4499999999999997) (-1.6404056127030695,-2.3999999999999995) (-1.6258017747399676,-2.3499999999999996) (-1.6110816099025072,-2.3) (-1.596242486436217,-2.2499999999999996) (-1.581281676677607,-2.1999999999999997) (-1.566196352271788,-2.1499999999999995) (-1.5509835790883046,-2.0999999999999996) (-1.535640311812144,-2.05) (-1.5201633881848287,-1.9999999999999996) (-1.5045495228682508,-1.9499999999999997) (-1.488795300901345,-1.8999999999999997) (-1.4728971707169727,-1.8499999999999996) (-1.4568514366832865,-1.7999999999999996) (-1.4406542511304472,-1.7499999999999996) (-1.4243016058198008,-1.6999999999999997) (-1.4077893228084029,-1.6499999999999997) (-1.3911130446571376,-1.5999999999999996) (-1.3742682239254578,-1.5499999999999996) (-1.3572501118899871,-1.4999999999999996) (-1.340053746417736,-1.4499999999999997) (-1.3226739389174602,-1.3999999999999997) (-1.3051052602845326,-1.3499999999999996) (-1.2873420257456472,-1.2999999999999996) (-1.2693782784993826,-1.2499999999999996) (-1.2512077720371764,-1.1999999999999997) (-1.2328239510162708,-1.1499999999999997) (-1.2142199305414882,-1.0999999999999996) (-1.1953884736961675,-1.0499999999999996) (-1.1763219671437037,-0.9999999999999996) (-1.157012394599973,-0.9499999999999996) (-1.1374513079523234,-0.8999999999999996) (-1.1176297957735157,-0.8499999999999996) (-1.0975384489471394,-0.7999999999999996) (-1.0771673230849468,-0.7499999999999996) (-1.0565058973751273,-0.6999999999999996) (-1.0355430294528198,-0.6499999999999996) (-1.014266905829317,-0.5999999999999996) (-0.9926649873529872,-0.5499999999999996) (-0.9707239491016744,-0.49999999999999956) (-0.9484296140211381,-0.44999999999999957) (-0.9257668795251885,-0.3999999999999996) (-0.9027196361576766,-0.3499999999999996) (-0.8792706772815191,-0.2999999999999996) (-0.8554015986015596,-0.24999999999999956) (-0.831092686141842,-0.19999999999999957) (-0.8063227910780773,-0.14999999999999958) (-0.7810691895659888,-0.09999999999999956) (-0.7553074253973238,-0.04999999999999956) (-0.7290111329472269,4.440892098500626e-16) (-0.7021518374365519,0.05000000000000045) (-0.6746987290043517,0.10000000000000045) (-0.6466184064492854,0.15000000000000047) (-0.617874585728625,0.20000000000000046) (-0.5884277673681055,0.25000000000000044) (-0.5582348557945106,0.3000000000000005) (-0.5272487222039132,0.3500000000000005) (-0.49541770085552916,0.40000000000000047) (-0.462685006548548,0.45000000000000046) (-0.42898805838571574,0.5000000000000004) (-0.3942576916074212,0.5500000000000005) (-0.3584172351019927,0.6000000000000005) (-0.32138142690796373,0.6500000000000005) (-0.2830551332831183,0.7000000000000005) (-0.24333182826662625,0.7500000000000004) (-0.20209177948488335,0.8000000000000005) (-0.15919987140005182,0.8500000000000005) (-0.11450297809967679,0.9000000000000005) (-0.06782677243817531,0.9500000000000005) (-0.01897182455556256,1.0000000000000004) (0.03229120278210991,1.0500000000000005) (0.0862275167146615,1.1000000000000005) (0.1431456550487462,1.1500000000000006) (0.20340690512423518,1.2000000000000006) (0.26743730959418177,1.2500000000000004) (0.33574313006672174,1.3000000000000005) (0.40893099194662874,1.3500000000000005) (0.4877344552094103,1.4000000000000006) (0.573049541385023,1.4500000000000006) (0.6659829543000239,1.5000000000000004) (0.7679186286732055,1.5500000000000005) (0.8806112933870635,1.6000000000000005) (1.0063207852650344,1.6500000000000006) (1.1480094586683631,1.7000000000000006) (1.3096402332185129,1.7500000000000004) (1.4966407274061206,1.8000000000000005) (1.716652557808284,1.8500000000000005) (1.9807936029785382,1.9000000000000006) (2.3058958069306144,1.9500000000000006) (2.7187283442358066,2.0000000000000004) (3.2646179693953266,2.0500000000000007) (4.026930017629209,2.1000000000000005) (5.177617713186807,2.1500000000000004) (7.137574776129811,2.2000000000000006)
};


\addplot[
color=blue,line width=1.25pt,
    postaction={
        decorate,
        decoration={
            markings,
            mark=between positions 0.075 and 0.9 step 0.2 with {\arrow{latex}}
        }
    }
    ] plot coordinates{
(-3.,-2.) (-2.4524817933838956,-1.8999999999999995) (-2.1146972725033524,-1.7999999999999992) (-1.8875614585173,-1.6999999999999988) (-1.7246865507552378,-1.5999999999999988) (-1.6015417122023499,-1.4999999999999987) (-1.5040150682840163,-1.3999999999999986) (-1.423476812451135,-1.2999999999999985) (-1.3544004375455438,-1.1999999999999982) (-1.2931169531181843,-1.099999999999998) (-1.237117142771376,-0.999999999999998) (-1.1846406925323496,-0.8999999999999979) (-1.1344224565965448,-0.7999999999999978) (-1.0855311226241124,-0.6999999999999978) (-1.0372629549723285,-0.5999999999999978) (-0.9890699419220891,-0.4999999999999978) (-0.9405099113666701,-0.3999999999999978) (-0.8912112305187145,-0.29999999999999766) (-0.8408467274834917,-0.19999999999999787) (-0.7891135309025238,-0.09999999999999781) (-0.7357170753059228,2.0137344065015826e-15) (-0.6803570165869418,0.10000000000000206) (-0.6227141430524188,0.20000000000000212) (-0.5624371177308122,0.3000000000000022) (-0.49912677168225217,0.4000000000000026) (-0.4323196935917143,0.5000000000000021) (-0.3614652123538001,0.6000000000000021) (-0.2858958822691084,0.7000000000000024) (-0.2047894884862484,0.8000000000000023) (-0.11711363845817356,0.9000000000000025) (-0.021546743051735207,1.000000000000002) (0.08363670784620665,1.1000000000000019) (0.20073921907097586,1.200000000000002) (0.3329192022931415,1.3000000000000025) (0.48463439934534175,1.4000000000000024) (0.6624062143142364,1.500000000000002) (0.8761948559040676,1.6000000000000023) (1.1420439731858647,1.7000000000000024) (1.4876055817581155,1.8000000000000025) (1.9650493078495013,1.900000000000003) (2.6860312438260157,2.0000000000000027) (3.939971729788653,2.100000000000003) (6.774325016603673,2.200000000000003)
};


\draw[mygreen,line width=1.25pt,dashed] (axis cs:0,2.338)--(axis cs:6.2,2.338);

\draw[blue] (axis cs:-2.2,-1.35) node[left]{\small$\left( x^{\det}(t),y^{\det}(t)\right)$};
\draw[red] (axis cs:-2.05,-4) node[left]{\small$\left( x_0^{\det}(t),y_0^{\det}(t)\right)$};
\draw[gray] (axis cs:2.15,-4) node[right]{\small$y=-x^2$};


\end{axis}

\end{tikzpicture}
